Riemann-Hilbert Characterisation of Rational Functions with a General Distribution of Poles on the Extended Real Line Orthogonal with Respect to Varying Exponential Weights: Multi-Point Pad\'e Approximants and Asymptotics

Given $K$ arbitrary poles, which are neither necessarily distinct nor bounded, on the extended real line, a corresponding ordered base of rational functions orthogonal with respect to varying exponential weights is constructed: this gives rise to a $K$-fold family of orthogonal rational functions (ORFs). The ORF problem is characterised as a family of $K$ matrix Riemann-Hilbert problems (RHPs) on the extended real line, and a corresponding family of $K$ energy minimisation (variational) problems containing external fields with singular points is formulated, and the existence, uniqueness, and regularity properties of the associated family of equilibrium measures is established. The family of $K$ equilibrium measures is used to derive a family of $K$ model matrix RHPs on the extended real line that are amenable to asymptotic analysis via the Deift-Zhou non-linear steepest-descent method: this is used to derive uniform asymptotics, in a certain double-scaling limit, of the ORFs and their leading coefficients, as well as related, important objects, in the entire complex plane. A family of $K$ multi-point Pad\'e approximants (MPAs) for the Markov-Stieltjes transform is also presented, and uniform asymptotics, in a certain double-scaling limit, are obtained for the corresponding MPAs and their associated errors in approximation (MPA error terms) in the entire complex plane.

==> (inline-0) <==
\begin{pspicture}(-2,0)(13,6)
\psset{xunit=1cm,yunit=1cm}
\psline[linewidth=0.9pt,linestyle=solid,linecolor=black]{c-c}(0.5,3)(2,3)
\psline[linewidth=0.9pt,linestyle=solid,linecolor=black]{c-c}(3,3)(4.5,3)
\psline[linewidth=0.9pt,linestyle=solid,linecolor=black]{c-c}(6.5,3)(8,3)
\psline[linewidth=0.9pt,linestyle=solid,linecolor=black]{c-c}(10,3)(11.5,3)
\psline[linewidth=0.7pt,linestyle=dotted,linecolor=darkgray](4.65,3)(6.35,3)
\psline[linewidth=0.7pt,linestyle=dotted,linecolor=darkgray](8.15,3)(9.85,3)
\pscurve[linewidth=0.7pt,linestyle=solid,linecolor=red,arrowsize=1.5pt 5]{->}%
(1.25,3.5)(2.3,3)(1.25,2.5)(0.3,3)(1.27,3.5)
\pscurve[linewidth=0.7pt,linestyle=solid,linecolor=red,arrowsize=1.5pt 5]{->}%
(3.75,3.5)(4.8,3)(3.75,2.5)(2.7,3)(3.77,3.5)
\pscurve[linewidth=0.7pt,linestyle=solid,linecolor=red,arrowsize=1.5pt 5]{->}%
(7.25,3.5)(8.3,3)(7.25,2.5)(6.2,3)(7.27,3.5)
\pscurve[linewidth=0.7pt,linestyle=solid,linecolor=red,arrowsize=1.5pt 5]{->}%
(10.75,3.5)(11.8,3)(10.75,2.5)(9.7,3)(10.77,3.5)
\rput(0.3,3.5){\makebox(0,0){{\color{red} $\hat{\boldsymbol{\alpha}}_{0}$}}}
\rput(4.8,3.5){\makebox(0,0){{\color{red} $\hat{\boldsymbol{\alpha}}_{1}$}}}
\rput(8.3,3.5){\makebox(0,0){{\color{red} $\hat{\boldsymbol{\alpha}}_{j}$}}}
\rput(11.8,3.5){\makebox(0,0){{\color{red} $\hat{\boldsymbol{\alpha}}_{N}$}}}
\psarc[linewidth=0.7pt,linestyle=solid,linecolor=green,arrowsize=1.5pt 5]{<-}%
(2.5,3){0.65}{270}{360}
\psarc[linewidth=0.7pt,linestyle=solid,linecolor=green](2.5,3){0.65}{180}{270}
\psarc[linewidth=0.7pt,linestyle=dashed,linecolor=green](2.5,3){0.65}{0}{180}
\psarc[linewidth=0.7pt,linestyle=solid,linecolor=green,arrowsize=1.5pt 5]%
{<-}(4.25,4.75){3.3}{270}{328}
\psarc[linewidth=0.7pt,linestyle=solid,linecolor=green](4.25,4.75){3.3}{212}%
{270}
\psarc[linewidth=0.7pt,linestyle=dashed,linecolor=green](4.25,1.25){3.3}{32}%
{148}
\psarc[linewidth=0.7pt,linestyle=solid,linecolor=green,arrowsize=1.5pt 5]%
{<-}(5.75,6.25){5.8}{270}{326}
\psarc[linewidth=0.7pt,linestyle=solid,linecolor=green](5.75,6.25){5.8}%
{214}{270}
\psarc[linewidth=0.7pt,linestyle=dashed,linecolor=green](5.75,-0.25){5.8}%
{34}{146}
\rput(3,2.2){\makebox(0,0){{\color{green} $\hat{\boldsymbol{\beta}}_{1}$}}}
\rput(6.5,1.7){\makebox(0,0){{\color{green} $\hat{\boldsymbol{\beta}}_{j}$}}}
\rput(9.9,1.3){\makebox(0,0){{\color{green} $\hat{\boldsymbol{\beta}}_{N}$}}}
\rput(0.5,2.7){\makebox(0,0){$\pmb{\hat{a}_{0}}$}}
\rput{90}(0.5,2.3){\makebox(0,0){$\pmb{\equiv}$}}
\rput(0.5,1.9){\makebox(0,0){$\pmb{\hat{a}_{N+1}}$}}
\rput(2,2.7){\makebox(0,0){$\pmb{\hat{b}_{0}}$}}
\rput(3,2.7){\makebox(0,0){$\pmb{\hat{a}_{1}}$}}
\rput(4.5,2.7){\makebox(0,0){$\pmb{\hat{b}_{1}}$}}
\rput(6.5,2.7){\makebox(0,0){$\pmb{\hat{a}_{j}}$}}
\rput(8,2.7){\makebox(0,0){$\pmb{\hat{b}_{j}}$}}
\rput(10,2.7){\makebox(0,0){$\pmb{\hat{a}_{N}}$}}
\rput(11.5,2.7){\makebox(0,0){$\pmb{\hat{b}_{N}}$}}
\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(-2,0)(13,6)
\psset{xunit=1cm,yunit=1cm}
\psline[linewidth=0.9pt,linestyle=solid,linecolor=black]{c-c}(0.5,3)(2,3)
\psline[linewidth=0.9pt,linestyle=solid,linecolor=black]{c-c}(3,3)(4.5,3)
\psline[linewidth=0.9pt,linestyle=solid,linecolor=black]{c-c}(6.5,3)(8,3)
\psline[linewidth=0.9pt,linestyle=solid,linecolor=black]{c-c}(10,3)(11.5,3)
\psline[linewidth=0.7pt,linestyle=dotted,linecolor=darkgray](4.65,3)(6.35,3)
\psline[linewidth=0.7pt,linestyle=dotted,linecolor=darkgray](8.15,3)(9.85,3)
\pscurve[linewidth=0.7pt,linestyle=solid,linecolor=red,arrowsize=1.5pt 5]{->}%
(1.25,3.5)(2.3,3)(1.25,2.5)(0.3,3)(1.27,3.5)
\pscurve[linewidth=0.7pt,linestyle=solid,linecolor=red,arrowsize=1.5pt 5]{->}%
(3.75,3.5)(4.8,3)(3.75,2.5)(2.7,3)(3.77,3.5)
\pscurve[linewidth=0.7pt,linestyle=solid,linecolor=red,arrowsize=1.5pt 5]{->}%
(7.25,3.5)(8.3,3)(7.25,2.5)(6.2,3)(7.27,3.5)
\pscurve[linewidth=0.7pt,linestyle=solid,linecolor=red,arrowsize=1.5pt 5]{->}%
(10.75,3.5)(11.8,3)(10.75,2.5)(9.7,3)(10.77,3.5)
\rput(0.3,3.5){\makebox(0,0){{\color{red} $\tilde{\boldsymbol{\alpha}}_{0}$}}}
\rput(4.8,3.5){\makebox(0,0){{\color{red} $\tilde{\boldsymbol{\alpha}}_{1}$}}}
\rput(8.3,3.5){\makebox(0,0){{\color{red} $\tilde{\boldsymbol{\alpha}}_{j}$}}}
\rput(11.8,3.5){\makebox(0,0){{\color{red} $\tilde{\boldsymbol{\alpha}}_{N}$}}}
\psarc[linewidth=0.7pt,linestyle=solid,linecolor=green,arrowsize=1.5pt 5]{<-}%
(2.5,3){0.65}{270}{360}
\psarc[linewidth=0.7pt,linestyle=solid,linecolor=green](2.5,3){0.65}{180}{270}
\psarc[linewidth=0.7pt,linestyle=dashed,linecolor=green](2.5,3){0.65}{0}{180}
\psarc[linewidth=0.7pt,linestyle=solid,linecolor=green,arrowsize=1.5pt 5]%
{<-}(4.25,4.75){3.3}{270}{328}
\psarc[linewidth=0.7pt,linestyle=solid,linecolor=green](4.25,4.75){3.3}{212}%
{270}
\psarc[linewidth=0.7pt,linestyle=dashed,linecolor=green](4.25,1.25){3.3}{32}%
{148}
\psarc[linewidth=0.7pt,linestyle=solid,linecolor=green,arrowsize=1.5pt 5]%
{<-}(5.75,6.25){5.8}{270}{326}
\psarc[linewidth=0.7pt,linestyle=solid,linecolor=green](5.75,6.25){5.8}%
{214}{270}
\psarc[linewidth=0.7pt,linestyle=dashed,linecolor=green](5.75,-0.25){5.8}%
{34}{146}
\rput(3,2.2){\makebox(0,0){{\color{green} $\tilde{\boldsymbol{\beta}}_{1}$}}}
\rput(6.5,1.7){\makebox(0,0){{\color{green} $\tilde{\boldsymbol{\beta}}_{j}$}}}
\rput(9.9,1.3){\makebox(0,0){{\color{green} $\tilde{\boldsymbol{\beta}}_{N}$}}}
\rput(0.5,2.7){\makebox(0,0){$\pmb{\tilde{a}_{0}}$}}
\rput{90}(0.5,2.3){\makebox(0,0){$\pmb{\equiv}$}}
\rput(0.5,1.9){\makebox(0,0){$\pmb{\tilde{a}_{N+1}}$}}
\rput(2,2.7){\makebox(0,0){$\pmb{\tilde{b}_{0}}$}}
\rput(3,2.7){\makebox(0,0){$\pmb{\tilde{a}_{1}}$}}
\rput(4.5,2.7){\makebox(0,0){$\pmb{\tilde{b}_{1}}$}}
\rput(6.5,2.7){\makebox(0,0){$\pmb{\tilde{a}_{j}}$}}
\rput(8,2.7){\makebox(0,0){$\pmb{\tilde{b}_{j}}$}}
\rput(10,2.7){\makebox(0,0){$\pmb{\tilde{a}_{N}}$}}
\rput(11.5,2.7){\makebox(0,0){$\pmb{\tilde{b}_{N}}$}}
\end{pspicture}

==> (inline-2) <==
\begin{pspicture}(0,0)(14,8)
\psset{xunit=1cm,yunit=1cm}
\pscircle[linewidth=0.7pt,linestyle=solid,linecolor=red](3.5,4){2.5}
\pscircle[linewidth=0.7pt,linestyle=solid,linecolor=red](10.5,4){2.5}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=blue](6.5,4){3}{136}{120}
\pstextpath[c]{\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=blue,%
arrowsize=1.5pt 5]{->}(6.5,4){3}{180}{136}}{\makebox(0,0){$\pmb{\hat{\Sigma}^{%
1}_{\hat{b}_{j-1}}}$}}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=green](6.5,4){3}{228}{240}
\pstextpath[c]{\psarc[linewidth=0.6pt,linestyle=solid,linecolor=green,%
arrowsize=1.5pt 5]{->}(6.5,4){3}{180}{228}}{\makebox(0,0){$\pmb{\hat{\Sigma}^{%
3}_{\hat{b}_{j-1}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]{->}%
(0.5,4)(1.6,4)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=cyan](1.6,4)%
(3.5,4)}{\makebox(0,0){$\pmb{\hat{\Sigma}^{4}_{\hat{b}_{j-1}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](5.5,4)(6.3,4)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,%
arrowsize=1.5pt 5]{->}(3.5,4)(5.5,4)}{\makebox(0,0){%
$\pmb{\hat{\Sigma}^{2}_{\hat{b}_{j-1}}}$}}
\rput(3.5,7.5){\makebox(0,0){$z$-$\text{plane}$}}
\rput(3.5,0.5){\makebox(0,0){$\hat{\mathbb{U}}_{\hat{\delta}_{\hat{b}_{j-1}}}$}}
\pszigzag[coilwidth=0.3cm,coilarm=0.25cm,coilaspect=45]{->}(3.7,0.7)(3.9,2.2)
\rput(4.8,5.1){\makebox(0,0){$\pmb{\hat{\Omega}^{2}_{\hat{b}_{j-1}}}$}}
\rput(2.35,5.1){\makebox(0,0){$\pmb{\hat{\Omega}^{1}_{\hat{b}_{j-1}}}$}}
\rput(2.35,2.9){\makebox(0,0){$\pmb{\hat{\Omega}^{4}_{\hat{b}_{j-1}}}$}}
\rput(4.8,2.9){\makebox(0,0){$\pmb{\hat{\Omega}^{3}_{\hat{b}_{j-1}}}$}}
\rput(7,7.2){\makebox(0,0){$\zeta \! = \! \hat{\Phi}_{\hat{b}_{j-1}}(z)$}}
\rput(7,0.8){\makebox(0,0){$z \! = \! (\hat{\Phi}_{\hat{b}_{j-1}})^{-1}(\zeta)$}}
\psarcn[linewidth=0.8pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 5]%
{->}(7,5.3){1.5}{135}{45}
\psarc[linewidth=0.8pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 5]%
{<-}(7,2.7){1.5}{225}{315}
\rput(10.5,7.5){\makebox(0,0){$\zeta$-$\text{plane}$}}
\rput(10.5,0.5){\makebox(0,0){$\hat{\mathbb{U}}^{\ast}_{\hat{\delta}_{\hat{b}_{j-1}}}$}}
\pszigzag[coilwidth=0.3cm,coilarm=0.25cm,coilaspect=45]{->}(10.75,0.75)%
(10.55,2.2)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{-<}(7.6,4)(8.7,4)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta]%
(8.6,4)(10.5,4)}{\makebox(0,0){$\pmb{\gamma^{\ast,2}_{\hat{b}_{j-1}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=cyan](12.5,4)(13.3,4)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=cyan,%
arrowsize=1.5pt 5]{-<}(10.5,4)(12.6,4)}{\makebox(0,0){$\pmb{\gamma^{\ast,4}_{%
\hat{b}_{j-1}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=blue,arrowsize=1.5pt 5]{-<}%
(8.4,6.1)(9.2,5.3)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=blue]%
(9.1,5.4)(10.5,4)}{\makebox(0,0){$\pmb{\gamma^{\ast,1}_{\hat{b}_{j-1}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=green,arrowsize=1.5pt 5]{-<}%
(8.4,1.9)(9.2,2.7)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=green]%
(9.1,2.6)(10.5,4)}{\makebox(0,0){$\pmb{\gamma^{\ast,3}_{\hat{b}_{j-1}}}$}}
\rput(11.5,4.85){\makebox(0,0){$\pmb{\hat{\Omega}^{\ast,1}_{\hat{b}_{j-1}}}$}}
\rput(8.9,4.65){\makebox(0,0){$\pmb{\hat{\Omega}^{\ast,2}_{\hat{b}_{j-1}}}$}}
\rput(8.9,3.35){\makebox(0,0){$\pmb{\hat{\Omega}^{\ast,3}_{\hat{b}_{j-1}}}$}}
\rput(11.5,3.15){\makebox(0,0){$\pmb{\hat{\Omega}^{\ast,4}_{\hat{b}_{j-1}}}$}}
\psdots[dotstyle=*,dotscale=1.5](3.5,4)
\psdots[dotstyle=*,dotscale=1.5](10.5,4)
\rput(3.5,3.6){\makebox(0,0){$\pmb{\hat{b}_{j-1}}$}}
\rput(10.5,3.7){\makebox(0,0){$\pmb{0}$}}
\end{pspicture}
\begin{pspicture}(0,0)(14,8)
\psset{xunit=1cm,yunit=1cm}
\pscircle[linewidth=0.7pt,linestyle=solid,linecolor=red](3.5,4){2.5}
\pscircle[linewidth=0.7pt,linestyle=solid,linecolor=red](10.5,4){2.5}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=blue,arrowsize=1.5pt 5]{->}%
(0.5,4){3}{65}{36}
\pstextpath[c]{\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=blue](0.5,4)%
{3}{36}{0}}{\makebox(0,0){$\pmb{\hat{\Sigma}^{1}_{\hat{a}_{j}}}$}}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=green,arrowsize=1.5pt 5]{->}%
(0.5,4){3}{295}{324}
\pstextpath[c]{\psarc[linewidth=0.6pt,linestyle=solid,linecolor=green](0.5,4)%
{3}{324}{360}}{\makebox(0,0){$\pmb{\hat{\Sigma}^{3}_{\hat{a}_{j}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]{->}%
(0.5,4)(1.6,4)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=cyan](1.6,4)%
(3.5,4)}{\makebox(0,0){$\pmb{\hat{\Sigma}^{2}_{\hat{a}_{j}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](5.5,4)(6.3,4)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,%
arrowsize=1.5pt 5]{->}(3.5,4)(5.5,4)}{\makebox(0,0){%
$\pmb{\hat{\Sigma}^{4}_{\hat{a}_{j}}}$}}
\rput(3.5,7.5){\makebox(0,0){$z$-$\text{plane}$}}
\rput(3.5,0.5){\makebox(0,0){$\hat{\mathbb{U}}_{\hat{\delta}_{\hat{a}_{j}}}$}}
\pszigzag[coilwidth=0.3cm,coilarm=0.25cm,coilaspect=45]{->}(3.7,0.7)(4.1,2.2)
\rput(4.65,5.1){\makebox(0,0){$\pmb{\hat{\Omega}^{1}_{\hat{a}_{j}}}$}}
\rput(2.35,5.1){\makebox(0,0){$\pmb{\hat{\Omega}^{2}_{\hat{a}_{j}}}$}}
\rput(2.35,2.9){\makebox(0,0){$\pmb{\hat{\Omega}^{3}_{\hat{a}_{j}}}$}}
\rput(4.65,2.9){\makebox(0,0){$\pmb{\hat{\Omega}^{4}_{\hat{a}_{j}}}$}}
\rput(7,7.2){\makebox(0,0){$\zeta \! = \! \hat{\Phi}_{\hat{a}_{j}}(z)$}}
\rput(7,0.8){\makebox(0,0){$z \! = \! (\hat{\Phi}_{\hat{a}_{j}})^{-1}(\zeta)$}}
\psarcn[linewidth=0.8pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 5]%
{->}(7,5.3){1.5}{135}{45}
\psarc[linewidth=0.8pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 5]%
{<-}(7,2.7){1.5}{225}{315}
\rput(10.5,7.5){\makebox(0,0){$\zeta$-$\text{plane}$}}
\rput(10.5,0.5){\makebox(0,0){$\hat{\mathbb{U}}^{\ast}_{\hat{\delta}_{\hat{a}_{j}}}$}}
\pszigzag[coilwidth=0.3cm,coilarm=0.25cm,coilaspect=45]{->}(10.75,0.75)%
(10.15,2.2)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]{->}%
(7.6,4)(8.6,4)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=cyan](8.6,4)%
(10.5,4)}{\makebox(0,0){$\pmb{\gamma^{\ast,2}_{\hat{a}_{j}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12.5,4)(13.3,4)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,%
arrowsize=1.5pt 5]{->}(10.5,4)(12.5,4)}{\makebox(0,0){$\pmb{\gamma^{\ast,4}_{%
\hat{a}_{j}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=blue,arrowsize=1.5pt 5]{->}%
(8.4,6.1)(9.3,5.2)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=blue]%
(9.3,5.2)(10.5,4)}{\makebox(0,0){$\pmb{\gamma^{\ast,1}_{\hat{a}_{j}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=green,arrowsize=1.5pt 5]{->}%
(8.4,1.9)(9.3,2.8)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=green]%
(9.3,2.8)(10.5,4)}{\makebox(0,0){$\pmb{\gamma^{\ast,3}_{\hat{a}_{j}}}$}}
\rput(11.5,4.85){\makebox(0,0){$\pmb{\hat{\Omega}^{\ast,1}_{\hat{a}_{j}}}$}}
\rput(9,4.65){\makebox(0,0){$\pmb{\hat{\Omega}^{\ast,2}_{\hat{a}_{j}}}$}}
\rput(9,3.35){\makebox(0,0){$\pmb{\hat{\Omega}^{\ast,3}_{\hat{a}_{j}}}$}}
\rput(11.5,3.15){\makebox(0,0){$\pmb{\hat{\Omega}^{\ast,4}_{\hat{a}_{j}}}$}}
\psdots[dotstyle=*,dotscale=1.5](3.5,4)
\psdots[dotstyle=*,dotscale=1.5](10.5,4)
\rput(3.5,3.7){\makebox(0,0){$\pmb{\hat{a}_{j}}$}}
\rput(10.5,3.7){\makebox(0,0){$\pmb{0}$}}
\end{pspicture}
\begin{pspicture}(0,0)(14,6)
\psset{xunit=1cm,yunit=1cm}
\pscircle[fillstyle=gradient,gradangle=45,gradlines=600,gradbegin=pink,%
gradend=lightblue,gradmidpoint=0.5](3.5,3){2}
\pscircle[fillstyle=gradient,gradangle=135,gradlines=600,gradbegin=pink,%
gradend=lightblue,gradmidpoint=0.5](10.5,3){2}
\pscurve[linewidth=0.9pt,linestyle=solid,linecolor=red,fillstyle=gradient,%
gradangle=0,gradlines=600,gradbegin=yellow,gradend=magenta,gradmidpoint=0.5]%
(3.5,3)(7,5)(10.5,3)
\pscurve[linewidth=0.9pt,linestyle=solid,linecolor=red,fillstyle=gradient,%
gradangle=0,gradlines=600,gradbegin=yellow,gradend=magenta,gradmidpoint=0.5]%
(3.5,3)(7,1)(10.5,3)
\rput(7,5.5){\makebox(0,0){$\hat{\Upsilon}_{1}$}}
\rput(7,0.5){\makebox(0,0){$\hat{\Upsilon}_{2}$}}
\rput(7,4){\makebox(0,0){$\pmb{\hat{\Upsilon}_{3}}$}}
\rput(7,2){\makebox(0,0){$\pmb{\hat{\Upsilon}_{4}}$}}
\rput(2.5,0.75){\makebox(0,0){$\hat{\mathbb{U}}_{\hat{\delta}_{\hat{b}_{j-1}}}$}}
\rput(11.70,0.60){\makebox(0,0){$\hat{\mathbb{U}}_{\hat{\delta}_{\hat{a}_{j}}}$}}
\psline[linewidth=0.9pt,linestyle=solid,linecolor=black]{->}(2.6,0.95)%
(3.1,1.45)
\psline[linewidth=0.9pt,linestyle=solid,linecolor=black]{->}(11.3,0.95)%
(10.8,1.50)
\psline[linewidth=1.0pt,linestyle=solid,linecolor=black](0.5,3)(13.5,3)
\rput(2.5,3.7){\makebox(0,0){$\hat{\Omega}^{1}_{\hat{b}_{j-1}}$}}
\rput(2.5,2.3){\makebox(0,0){$\hat{\Omega}^{4}_{\hat{b}_{j-1}}$}}
\rput(4.75,3.35){\makebox(0,0){$\hat{\Omega}^{2}_{\hat{b}_{j-1}}$}}
\rput(4.75,2.65){\makebox(0,0){$\hat{\Omega}^{3}_{\hat{b}_{j-1}}$}}
\rput(9.25,3.35){\makebox(0,0){$\hat{\Omega}^{2}_{\hat{a}_{j}}$}}
\rput(9.25,2.65){\makebox(0,0){$\hat{\Omega}^{3}_{\hat{a}_{j}}$}}
\rput(11.5,3.7){\makebox(0,0){$\hat{\Omega}^{1}_{\hat{a}_{j}}$}}
\rput(11.5,2.3){\makebox(0,0){$\hat{\Omega}^{4}_{\hat{a}_{j}}$}}
\psarcn[linewidth=0.8pt,linestyle=dashed,linecolor=black](3.5,3){1.98}{40}{0}
\psarc[linewidth=0.8pt,linestyle=dashed,linecolor=black](3.5,3){1.98}{320}{360}
\psarc[linewidth=0.8pt,linestyle=dashed,linecolor=black](10.5,3){1.98}{140}%
{180}
\psarc[linewidth=0.8pt,linestyle=dashed,linecolor=black](10.5,3){1.98}{180}%
{220}
\psdots[dotstyle=*,dotscale=2](3.5,3)
\psdots[dotstyle=*,dotscale=2](10.5,3)
\rput(3.3,2.7){\makebox(0,0){$\pmb{\hat{b}_{j-1}}$}}
\rput(10.7,2.7){\makebox(0,0){$\pmb{\hat{a}_{j}}$}}
\end{pspicture}

==> (inline-3) <==
\begin{pmatrix}
\tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}}_{11} & 0 \\
0 & \tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}}_{22}
\end{pmatrix} 
\begin{pmatrix}
\hat{\mathbb{A}}_{11}(\hat{b}_{j-1}) & \hat{\mathbb{A}}_{12}(\hat{b}_{j-1}) \\
\hat{\mathbb{A}}_{21}(\hat{b}_{j-1}) & \hat{\mathbb{A}}_{22}(\hat{b}_{j-1})
\end{pmatrix} 
\begin{pmatrix}
\tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}}_{22} & 0 \\
0 & \tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}}_{11}
\end{pmatrix} \me^{\mi ((n-1)K+k) \hat{\mho}_{j-1}}, \label{eqmaininf14} \\
\hat{\boldsymbol{\mathrm{B}}}(\hat{b}_{j-1}) \! := \! 
\begin{pmatrix}
\tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}}_{11} & 0 \\
0 & \tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}}_{22}
\end{pmatrix} 
\begin{pmatrix}
\hat{\mathbb{B}}_{11}(\hat{b}_{j-1}) & \hat{\mathbb{B}}_{12}(\hat{b}_{j-1}) \\
\hat{\mathbb{B}}_{21}(\hat{b}_{j-1}) & \hat{\mathbb{B}}_{22}(\hat{b}_{j-1})
\end{pmatrix} 
\begin{pmatrix}
\tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}}_{22} & 0 \\
0 & \tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}}_{11}
\end{pmatrix} \me^{\mi ((n-1)K+k) \hat{\mho}_{j-1}}, \label{eqmaininf15} \\
\hat{\boldsymbol{\mathrm{A}}}(\hat{a}_{j}) \! := \! 
\begin{pmatrix}
\tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}}_{11} & 0 \\
0 & \tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}}_{22}
\end{pmatrix} 
\begin{pmatrix}
\hat{\mathbb{A}}_{11}(\hat{a}_{j}) & \hat{\mathbb{A}}_{12}(\hat{a}_{j}) \\
\hat{\mathbb{A}}_{21}(\hat{a}_{j}) & \hat{\mathbb{A}}_{22}(\hat{a}_{j})
\end{pmatrix} 
\begin{pmatrix}
\tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}}_{22} & 0 \\
0 & \tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}}_{11}
\end{pmatrix} \me^{\mi ((n-1)K+k) \hat{\mho}_{j}}, \label{eqmain16} \\
\hat{\boldsymbol{\mathrm{B}}}(\hat{a}_{j}) \! := \! 
\begin{pmatrix}
\tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}}_{11} & 0 \\
0 & \tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}}_{22}
\end{pmatrix} 
\begin{pmatrix}
\hat{\mathbb{B}}_{11}(\hat{a}_{j}) & \hat{\mathbb{B}}_{12}(\hat{a}_{j}) \\
\hat{\mathbb{B}}_{21}(\hat{a}_{j}) & \hat{\mathbb{B}}_{22}(\hat{a}_{j})
\end{pmatrix} 
\begin{pmatrix}
\tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}}_{22} & 0 \\
0 & \tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}}_{11}
\end{pmatrix}

==> (inline-4) <==
\begin{pspicture}(0,0)(14,8)
\psset{xunit=1cm,yunit=1cm}
\pscircle[linewidth=0.7pt,linestyle=solid,linecolor=red](3.5,4){2.5}
\pscircle[linewidth=0.7pt,linestyle=solid,linecolor=red](10.5,4){2.5}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=blue](6.5,4){3}{136}{120}
\pstextpath[c]{\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=blue,%
arrowsize=1.5pt 5]{->}(6.5,4){3}{180}{136}}{\makebox(0,0){$\pmb{\tilde{\Sigma}^{%
1}_{\tilde{b}_{j-1}}}$}}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=green](6.5,4){3}{228}{240}
\pstextpath[c]{\psarc[linewidth=0.6pt,linestyle=solid,linecolor=green,%
arrowsize=1.5pt 5]{->}(6.5,4){3}{180}{228}}{\makebox(0,0){$\pmb{\tilde{\Sigma}^{%
3}_{\tilde{b}_{j-1}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]{->}%
(0.5,4)(1.6,4)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=cyan](1.6,4)%
(3.5,4)}{\makebox(0,0){$\pmb{\tilde{\Sigma}^{4}_{\tilde{b}_{j-1}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](5.5,4)(6.3,4)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,%
arrowsize=1.5pt 5]{->}(3.5,4)(5.5,4)}{\makebox(0,0){%
$\pmb{\tilde{\Sigma}^{2}_{\tilde{b}_{j-1}}}$}}
\rput(3.5,7.5){\makebox(0,0){$z$-$\text{plane}$}}
\rput(3.5,0.5){\makebox(0,0){$\tilde{\mathbb{U}}_{\tilde{\delta}_{\tilde{b}_{j-1}}}$}}
\pszigzag[coilwidth=0.3cm,coilarm=0.25cm,coilaspect=45]{->}(3.7,0.7)(3.9,2.2)
\rput(4.8,5.1){\makebox(0,0){$\pmb{\tilde{\Omega}^{2}_{\tilde{b}_{j-1}}}$}}
\rput(2.35,5.1){\makebox(0,0){$\pmb{\tilde{\Omega}^{1}_{\tilde{b}_{j-1}}}$}}
\rput(2.35,2.9){\makebox(0,0){$\pmb{\tilde{\Omega}^{4}_{\tilde{b}_{j-1}}}$}}
\rput(4.8,2.9){\makebox(0,0){$\pmb{\tilde{\Omega}^{3}_{\tilde{b}_{j-1}}}$}}
\rput(7,7.2){\makebox(0,0){$\zeta \! = \! \tilde{\Phi}_{\tilde{b}_{j-1}}(z)$}}
\rput(7,0.8){\makebox(0,0){$z \! = \! (\tilde{\Phi}_{\tilde{b}_{j-1}})^{-1}(\zeta)$}}
\psarcn[linewidth=0.8pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 5]%
{->}(7,5.3){1.5}{135}{45}
\psarc[linewidth=0.8pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 5]%
{<-}(7,2.7){1.5}{225}{315}
\rput(10.5,7.5){\makebox(0,0){$\zeta$-$\text{plane}$}}
\rput(10.5,0.5){\makebox(0,0){$\tilde{\mathbb{U}}^{\ast}_{\tilde{\delta}_{\tilde{b}_{j-1}}}$}}
\pszigzag[coilwidth=0.3cm,coilarm=0.25cm,coilaspect=45]{->}(10.75,0.75)%
(10.55,2.2)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{-<}(7.6,4)(8.7,4)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta]%
(8.6,4)(10.5,4)}{\makebox(0,0){$\pmb{\gamma^{\ast,2}_{\tilde{b}_{j-1}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=cyan](12.5,4)(13.3,4)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=cyan,%
arrowsize=1.5pt 5]{-<}(10.5,4)(12.6,4)}{\makebox(0,0){$\pmb{\gamma^{\ast,4}_{%
\tilde{b}_{j-1}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=blue,arrowsize=1.5pt 5]{-<}%
(8.4,6.1)(9.2,5.3)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=blue]%
(9.1,5.4)(10.5,4)}{\makebox(0,0){$\pmb{\gamma^{\ast,1}_{\tilde{b}_{j-1}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=green,arrowsize=1.5pt 5]{-<}%
(8.4,1.9)(9.2,2.7)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=green]%
(9.1,2.6)(10.5,4)}{\makebox(0,0){$\pmb{\gamma^{\ast,3}_{\tilde{b}_{j-1}}}$}}
\rput(11.5,4.85){\makebox(0,0){$\pmb{\tilde{\Omega}^{\ast,1}_{\tilde{b}_{j-1}}}$}}
\rput(8.9,4.65){\makebox(0,0){$\pmb{\tilde{\Omega}^{\ast,2}_{\tilde{b}_{j-1}}}$}}
\rput(8.9,3.35){\makebox(0,0){$\pmb{\tilde{\Omega}^{\ast,3}_{\tilde{b}_{j-1}}}$}}
\rput(11.5,3.15){\makebox(0,0){$\pmb{\tilde{\Omega}^{\ast,4}_{\tilde{b}_{j-1}}}$}}
\psdots[dotstyle=*,dotscale=1.5](3.5,4)
\psdots[dotstyle=*,dotscale=1.5](10.5,4)
\rput(3.5,3.6){\makebox(0,0){$\pmb{\tilde{b}_{j-1}}$}}
\rput(10.5,3.7){\makebox(0,0){$\pmb{0}$}}
\end{pspicture}
\begin{pspicture}(0,0)(14,8)
\psset{xunit=1cm,yunit=1cm}
\pscircle[linewidth=0.7pt,linestyle=solid,linecolor=red](3.5,4){2.5}
\pscircle[linewidth=0.7pt,linestyle=solid,linecolor=red](10.5,4){2.5}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=blue,arrowsize=1.5pt 5]{->}%
(0.5,4){3}{65}{36}
\pstextpath[c]{\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=blue](0.5,4)%
{3}{36}{0}}{\makebox(0,0){$\pmb{\tilde{\Sigma}^{1}_{\tilde{a}_{j}}}$}}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=green,arrowsize=1.5pt 5]{->}%
(0.5,4){3}{295}{324}
\pstextpath[c]{\psarc[linewidth=0.6pt,linestyle=solid,linecolor=green](0.5,4)%
{3}{324}{360}}{\makebox(0,0){$\pmb{\tilde{\Sigma}^{3}_{\tilde{a}_{j}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]{->}%
(0.5,4)(1.6,4)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=cyan](1.6,4)%
(3.5,4)}{\makebox(0,0){$\pmb{\tilde{\Sigma}^{2}_{\tilde{a}_{j}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](5.5,4)(6.3,4)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,%
arrowsize=1.5pt 5]{->}(3.5,4)(5.5,4)}{\makebox(0,0){%
$\pmb{\tilde{\Sigma}^{4}_{\tilde{a}_{j}}}$}}
\rput(3.5,7.5){\makebox(0,0){$z$-$\text{plane}$}}
\rput(3.5,0.5){\makebox(0,0){$\tilde{\mathbb{U}}_{\tilde{\delta}_{\tilde{a}_{j}}}$}}
\pszigzag[coilwidth=0.3cm,coilarm=0.25cm,coilaspect=45]{->}(3.7,0.7)(4.1,2.2)
\rput(4.65,5.1){\makebox(0,0){$\pmb{\tilde{\Omega}^{1}_{\tilde{a}_{j}}}$}}
\rput(2.35,5.1){\makebox(0,0){$\pmb{\tilde{\Omega}^{2}_{\tilde{a}_{j}}}$}}
\rput(2.35,2.9){\makebox(0,0){$\pmb{\tilde{\Omega}^{3}_{\tilde{a}_{j}}}$}}
\rput(4.65,2.9){\makebox(0,0){$\pmb{\tilde{\Omega}^{4}_{\tilde{a}_{j}}}$}}
\rput(7,7.2){\makebox(0,0){$\zeta \! = \! \tilde{\Phi}_{\tilde{a}_{j}}(z)$}}
\rput(7,0.8){\makebox(0,0){$z \! = \! (\tilde{\Phi}_{\tilde{a}_{j}})^{-1}(\zeta)$}}
\psarcn[linewidth=0.8pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 5]%
{->}(7,5.3){1.5}{135}{45}
\psarc[linewidth=0.8pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 5]%
{<-}(7,2.7){1.5}{225}{315}
\rput(10.5,7.5){\makebox(0,0){$\zeta$-$\text{plane}$}}
\rput(10.5,0.5){\makebox(0,0){$\tilde{\mathbb{U}}^{\ast}_{\tilde{\delta}_{\tilde{a}_{j}}}$}}
\pszigzag[coilwidth=0.3cm,coilarm=0.25cm,coilaspect=45]{->}(10.75,0.75)%
(10.15,2.2)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]{->}%
(7.6,4)(8.6,4)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=cyan](8.6,4)%
(10.5,4)}{\makebox(0,0){$\pmb{\gamma^{\ast,2}_{\tilde{a}_{j}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12.5,4)(13.3,4)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,%
arrowsize=1.5pt 5]{->}(10.5,4)(12.5,4)}{\makebox(0,0){$\pmb{\gamma^{\ast,4}_{%
\tilde{a}_{j}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=blue,arrowsize=1.5pt 5]{->}%
(8.4,6.1)(9.3,5.2)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=blue]%
(9.3,5.2)(10.5,4)}{\makebox(0,0){$\pmb{\gamma^{\ast,1}_{\tilde{a}_{j}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=green,arrowsize=1.5pt 5]{->}%
(8.4,1.9)(9.3,2.8)
\pstextpath[c]{\psline[linewidth=0.6pt,linestyle=solid,linecolor=green]%
(9.3,2.8)(10.5,4)}{\makebox(0,0){$\pmb{\gamma^{\ast,3}_{\tilde{a}_{j}}}$}}
\rput(11.5,4.85){\makebox(0,0){$\pmb{\tilde{\Omega}^{\ast,1}_{\tilde{a}_{j}}}$}}
\rput(9,4.65){\makebox(0,0){$\pmb{\tilde{\Omega}^{\ast,2}_{\tilde{a}_{j}}}$}}
\rput(9,3.35){\makebox(0,0){$\pmb{\tilde{\Omega}^{\ast,3}_{\tilde{a}_{j}}}$}}
\rput(11.5,3.15){\makebox(0,0){$\pmb{\tilde{\Omega}^{\ast,4}_{\tilde{a}_{j}}}$}}
\psdots[dotstyle=*,dotscale=1.5](3.5,4)
\psdots[dotstyle=*,dotscale=1.5](10.5,4)
\rput(3.5,3.7){\makebox(0,0){$\pmb{\tilde{a}_{j}}$}}
\rput(10.5,3.7){\makebox(0,0){$\pmb{0}$}}
\end{pspicture}
\begin{pspicture}(0,0)(14,6)
\psset{xunit=1cm,yunit=1cm}
\pscircle[fillstyle=gradient,gradangle=45,gradlines=600,gradbegin=pink,%
gradend=lightblue,gradmidpoint=0.5](3.5,3){2}
\pscircle[fillstyle=gradient,gradangle=135,gradlines=600,gradbegin=pink,%
gradend=lightblue,gradmidpoint=0.5](10.5,3){2}
\pscurve[linewidth=0.9pt,linestyle=solid,linecolor=red,fillstyle=gradient,%
gradangle=0,gradlines=600,gradbegin=yellow,gradend=magenta,gradmidpoint=0.5]%
(3.5,3)(7,5)(10.5,3)
\pscurve[linewidth=0.9pt,linestyle=solid,linecolor=red,fillstyle=gradient,%
gradangle=0,gradlines=600,gradbegin=yellow,gradend=magenta,gradmidpoint=0.5]%
(3.5,3)(7,1)(10.5,3)
\rput(7,5.5){\makebox(0,0){$\tilde{\Upsilon}_{1}$}}
\rput(7,0.5){\makebox(0,0){$\tilde{\Upsilon}_{2}$}}
\rput(7,4){\makebox(0,0){$\pmb{\tilde{\Upsilon}_{3}}$}}
\rput(7,2){\makebox(0,0){$\pmb{\tilde{\Upsilon}_{4}}$}}
\rput(2.5,0.75){\makebox(0,0){$\tilde{\mathbb{U}}_{\tilde{\delta}_{\tilde{b}_{j-1}}}$}}
\rput(11.70,0.60){\makebox(0,0){$\tilde{\mathbb{U}}_{\tilde{\delta}_{\tilde{a}_{j}}}$}}
\psline[linewidth=0.9pt,linestyle=solid,linecolor=black]{->}(2.6,0.95)%
(3.1,1.45)
\psline[linewidth=0.9pt,linestyle=solid,linecolor=black]{->}(11.3,0.95)%
(10.8,1.50)
\psline[linewidth=1.0pt,linestyle=solid,linecolor=black](0.5,3)(13.5,3)
\rput(2.5,3.7){\makebox(0,0){$\tilde{\Omega}^{1}_{\tilde{b}_{j-1}}$}}
\rput(2.5,2.3){\makebox(0,0){$\tilde{\Omega}^{4}_{\tilde{b}_{j-1}}$}}
\rput(4.75,3.35){\makebox(0,0){$\tilde{\Omega}^{2}_{\tilde{b}_{j-1}}$}}
\rput(4.75,2.65){\makebox(0,0){$\tilde{\Omega}^{3}_{\tilde{b}_{j-1}}$}}
\rput(9.25,3.35){\makebox(0,0){$\tilde{\Omega}^{2}_{\tilde{a}_{j}}$}}
\rput(9.25,2.65){\makebox(0,0){$\tilde{\Omega}^{3}_{\tilde{a}_{j}}$}}
\rput(11.5,3.7){\makebox(0,0){$\tilde{\Omega}^{1}_{\tilde{a}_{j}}$}}
\rput(11.5,2.3){\makebox(0,0){$\tilde{\Omega}^{4}_{\tilde{a}_{j}}$}}
\psarcn[linewidth=0.8pt,linestyle=dashed,linecolor=black](3.5,3){1.98}{40}{0}
\psarc[linewidth=0.8pt,linestyle=dashed,linecolor=black](3.5,3){1.98}{320}{360}
\psarc[linewidth=0.8pt,linestyle=dashed,linecolor=black](10.5,3){1.98}{140}%
{180}
\psarc[linewidth=0.8pt,linestyle=dashed,linecolor=black](10.5,3){1.98}{180}%
{220}
\psdots[dotstyle=*,dotscale=2](3.5,3)
\psdots[dotstyle=*,dotscale=2](10.5,3)
\rput(3.3,2.7){\makebox(0,0){$\pmb{\tilde{b}_{j-1}}$}}
\rput(10.7,2.7){\makebox(0,0){$\pmb{\tilde{a}_{j}}$}}
\end{pspicture}

==> (inline-5) <==
\begin{pmatrix}
\frac{1}{2}(\tilde{\gamma}(\alpha_{k}) \! + \! (\tilde{\gamma}(\alpha_{
k}))^{-1}) \frac{\tilde{\boldsymbol{\theta}}(-\tilde{\boldsymbol{u}}_{+}
(\alpha_{k})-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{\Omega}}-
\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}(-\tilde{\boldsymbol{
u}}_{+}(\alpha_{k})-\tilde{\boldsymbol{d}})} & \frac{1}{2 \mi}(\tilde{
\gamma}(\alpha_{k}) \! - \! (\tilde{\gamma}(\alpha_{k}))^{-1}) \frac{
\tilde{\boldsymbol{\theta}}(-\tilde{\boldsymbol{u}}_{+}(\alpha_{k})-
\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{\Omega}}+\tilde{
\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}(-\tilde{\boldsymbol{u}}_{+}
(\alpha_{k})+\tilde{\boldsymbol{d}})} \\
-\frac{1}{2 \mi}(\tilde{\gamma}(\alpha_{k}) \! - \! (\tilde{\gamma}
(\alpha_{k}))^{-1}) \frac{\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{
u}}_{+}(\alpha_{k})-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{\Omega}}
-\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{
u}}_{+}(\alpha_{k})-\tilde{\boldsymbol{d}})} & \frac{1}{2}(\tilde{\gamma}
(\alpha_{k}) \! + \! (\tilde{\gamma}(\alpha_{k}))^{-1}) \frac{\tilde{
\boldsymbol{\theta}}(\tilde{\boldsymbol{u}}_{+}(\alpha_{k})-\frac{1}{2 
\pi}((n-1)K+k) \tilde{\boldsymbol{\Omega}}+\tilde{\boldsymbol{d}})}{
\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{u}}_{+}(\alpha_{k})+
\tilde{\boldsymbol{d}})}
\end{pmatrix}, \label{eqmainfin8} \\
\tilde{\mathbb{M}}(z) \! = \! 
\begin{pmatrix}
\frac{1}{2}(\tilde{\gamma}(z) \! + \! (\tilde{\gamma}(z))^{-1}) \frac{
\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{u}}(z)-\frac{1}{2 \pi}
((n-1)K+k) \tilde{\boldsymbol{\Omega}}+\tilde{\boldsymbol{d}})}{
\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{u}}(z)+\tilde{
\boldsymbol{d}})} & -\frac{1}{2 \mi}(\tilde{\gamma}(z) \! - \! 
(\tilde{\gamma}(z))^{-1}) \frac{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}(z)-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{
\Omega}}+\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}
(-\tilde{\boldsymbol{u}}(z)+\tilde{\boldsymbol{d}})} \\
\frac{1}{2 \mi}(\tilde{\gamma}(z) \! - \! (\tilde{\gamma}(z))^{-1}) 
\frac{\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{u}}(z)-\frac{1}{2 
\pi}((n-1)K+k) \tilde{\boldsymbol{\Omega}}-\tilde{\boldsymbol{
d}})}{\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{u}}(z)-\tilde{
\boldsymbol{d}})} & \frac{1}{2}(\tilde{\gamma}(z) \! + \! (\tilde{
\gamma}(z))^{-1}) \frac{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}(z)-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{
\Omega}}-\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}
(-\tilde{\boldsymbol{u}}(z)-\tilde{\boldsymbol{d}})}
\end{pmatrix}

==> (inline-6) <==
\begin{pmatrix}
\tilde{\mathbb{K}}_{11} & \tilde{\mathbb{K}}_{12} \\
\tilde{\mathbb{K}}_{21} & \tilde{\mathbb{K}}_{22}
\end{pmatrix} 
\begin{pmatrix}
\tilde{\mathbb{A}}_{11}(\tilde{b}_{j-1}) & \tilde{\mathbb{A}}_{12}
(\tilde{b}_{j-1}) \\
\tilde{\mathbb{A}}_{21}(\tilde{b}_{j-1}) & \tilde{\mathbb{A}}_{22}
(\tilde{b}_{j-1})
\end{pmatrix} 
\begin{pmatrix}
\tilde{\mathbb{K}}_{22} & -\tilde{\mathbb{K}}_{12} \\
-\tilde{\mathbb{K}}_{21} & \tilde{\mathbb{K}}_{11}
\end{pmatrix} \mathscr{E}^{\sigma_{3}} 
\me^{\mi ((n-1)K+k) \tilde{\mho}_{j-1}}, 
\label{eqmainfin15} \\
\tilde{\boldsymbol{\mathrm{B}}}(\tilde{b}_{j-1}) \! := \! 
\mathscr{E}^{-\sigma_{3}} 
\begin{pmatrix}
\tilde{\mathbb{K}}_{11} & \tilde{\mathbb{K}}_{12} \\
\tilde{\mathbb{K}}_{21} & \tilde{\mathbb{K}}_{22}
\end{pmatrix} 
\begin{pmatrix}
\tilde{\mathbb{B}}_{11}(\tilde{b}_{j-1}) & \tilde{\mathbb{B}}_{12}
(\tilde{b}_{j-1}) \\
\tilde{\mathbb{B}}_{21}(\tilde{b}_{j-1}) & \tilde{\mathbb{B}}_{22}
(\tilde{b}_{j-1})
\end{pmatrix} 
\begin{pmatrix}
\tilde{\mathbb{K}}_{22} & -\tilde{\mathbb{K}}_{12} \\
-\tilde{\mathbb{K}}_{21} & \tilde{\mathbb{K}}_{11}
\end{pmatrix} \mathscr{E}^{\sigma_{3}} 
\me^{\mi ((n-1)K+k) \tilde{\mho}_{j-1}}, 
\label{eqmainfin16} \\
\tilde{\boldsymbol{\mathrm{A}}}(\tilde{a}_{j}) \! := \! 
\mathscr{E}^{-\sigma_{3}} 
\begin{pmatrix}
\tilde{\mathbb{K}}_{11} & \tilde{\mathbb{K}}_{12} \\
\tilde{\mathbb{K}}_{21} & \tilde{\mathbb{K}}_{22}
\end{pmatrix} 
\begin{pmatrix}
\tilde{\mathbb{A}}_{11}(\tilde{a}_{j}) & \tilde{\mathbb{A}}_{12}
(\tilde{a}_{j}) \\
\tilde{\mathbb{A}}_{21}(\tilde{a}_{j}) & \tilde{\mathbb{A}}_{22}
(\tilde{a}_{j})
\end{pmatrix} 
\begin{pmatrix}
\tilde{\mathbb{K}}_{22} & -\tilde{\mathbb{K}}_{12} \\
-\tilde{\mathbb{K}}_{21} & \tilde{\mathbb{K}}_{11}
\end{pmatrix} \mathscr{E}^{\sigma_{3}} 
\me^{\mi ((n-1)K+k) \tilde{\mho}_{j}}, 
\label{eqmainfin17} \\
\tilde{\boldsymbol{\mathrm{B}}}(\tilde{a}_{j}) \! := \! 
\mathscr{E}^{-\sigma_{3}} 
\begin{pmatrix}
\tilde{\mathbb{K}}_{11} & \tilde{\mathbb{K}}_{12} \\
\tilde{\mathbb{K}}_{21} & \tilde{\mathbb{K}}_{22}
\end{pmatrix} 
\begin{pmatrix}
\tilde{\mathbb{B}}_{11}(\tilde{a}_{j}) & \tilde{\mathbb{B}}_{12}
(\tilde{a}_{j}) \\
\tilde{\mathbb{B}}_{21}(\tilde{a}_{j}) & \tilde{\mathbb{B}}_{22}
(\tilde{a}_{j})
\end{pmatrix} 
\begin{pmatrix}
\tilde{\mathbb{K}}_{22} & -\tilde{\mathbb{K}}_{12} \\
-\tilde{\mathbb{K}}_{21} & \tilde{\mathbb{K}}_{11}
\end{pmatrix}

==> (inline-7) <==
\begin{smallmatrix}
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} & 
\int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-
\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})^{l_{1}}} 
& \dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \dotsb \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \ddots \\
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})^{
l_{1}}} & \int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md 
\widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(
\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{l_{1}}
-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-
\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \dotsb \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \ddots \\
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-
\alpha_{p_{\mathfrak{s}-1}})} & \int_{\mathbb{R}} \frac{(\xi_{n_{1}}-\alpha_{p_{
\mathfrak{s}-1}})^{-1} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{1}})} 
& \dotsb & \int_{\mathbb{R}} \frac{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{-1} 
\, \md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb 
& \int_{\mathbb{R}} \frac{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{-1} \, \md 
\widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & 
\dotsb \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \ddots \\
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{
\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \int_{\mathbb{R}} \frac{(\xi_{n_{2}}
-\alpha_{p_{\mathfrak{s}-1}})^{-l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{(
\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{-l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{-l_{\mathfrak{s}-1}} \, \md 
\widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb 
& \dotsb \\
\int_{\mathbb{R}} \xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0}) & \int_{\mathbb{R}} 
\frac{\xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb 
& \int_{\mathbb{R}} \frac{\xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{0}^{0} \, \md 
\widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \dotsb \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \ddots \\
\int_{\mathbb{R}} \xi_{m_{1}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}(\xi_{m_{1}}) 
& \int_{\mathbb{R}} \frac{\xi_{m_{1}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}
(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{1}
}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{1}})^{
l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{1}}^{\varkappa_{nk}-1} \, \md 
\widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb 
& \dotsb \\
\int_{\mathbb{R}} \xi_{m_{2}}^{\varkappa_{nk}} \, \md \widetilde{\mu}(\xi_{m_{2}}) 
& \int_{\mathbb{R}} \frac{\xi_{m_{2}}^{\varkappa_{nk}} \, \md \widetilde{\mu}
(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{2}
}^{\varkappa_{nk}} \, \md \widetilde{\mu}(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{p_{1}})^{
l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{2}}^{\varkappa_{nk}} \, \md 
\widetilde{\mu}(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb 
& \dotsb
\end{smallmatrix}
\right. \nonumber \\
&\, \left.
\begin{smallmatrix}
\int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & 
\int_{\mathbb{R}} \frac{\xi_{1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-
\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{1}^{\varkappa_{nk}-1} 
\, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} & 0 \\
\vdots & \vdots & \ddots & \vdots & \vdots \\
\int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}
(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & 
\int_{\mathbb{R}} \frac{\xi_{l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}
-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{l_{1}}^{
\varkappa_{nk}-1} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-
\alpha_{p_{1}})^{l_{1}}} & 0 \\
\vdots & \vdots & \ddots & \vdots & \vdots \\
\int_{\mathbb{R}} \frac{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{-1} \, \md 
\widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-
1}}} & \int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(
\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \int_{\mathbb{R}} \frac{
\xi_{n_{1}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-
\alpha_{p_{\mathfrak{s}-1}})} & 0 \\
\vdots & \vdots & \ddots & \vdots & \vdots \\
\int_{\mathbb{R}} \frac{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{-l_{
\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{
p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \int_{\mathbb{R}} \frac{\xi_{n_{2}} \, 
\md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{
l_{\mathfrak{s}-1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{n_{2}}^{\varkappa_{nk}-1} 
\, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{
l_{\mathfrak{s}-1}}} & 0 \\
\int_{\mathbb{R}} \frac{\xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-
\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \int_{\mathbb{R}} \xi_{0} 
\xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0}) & \dotsb & \int_{\mathbb{R}} 
\xi_{0}^{\varkappa_{nk}-1} \xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0}) & 0 \\
\vdots & \vdots & \ddots & \vdots & \vdots \\
\int_{\mathbb{R}} \frac{\xi_{m_{1}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}
(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & 
\int_{\mathbb{R}} \xi_{m_{1}} \xi_{m_{1}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}
(\xi_{m_{1}}) & \dotsb & \int_{\mathbb{R}} \xi_{m_{1}}^{\varkappa_{nk}-1} 
\xi_{m_{1}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}(\xi_{m_{1}}) & 0 \\
\int_{\mathbb{R}} \frac{\xi_{m_{2}}^{\varkappa_{nk}} \, \md \widetilde{\mu}
(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & 
\int_{\mathbb{R}} \xi_{m_{2}} \xi_{m_{2}}^{\varkappa_{nk}} \, \md \widetilde{\mu}
(\xi_{m_{2}}) & \dotsb & \int_{\mathbb{R}} \xi_{m_{2}}^{\varkappa_{nk}-1} 
\xi_{m_{2}}^{\varkappa_{nk}} \, \md \widetilde{\mu}(\xi_{m_{2}}) & -1
\end{smallmatrix}
\right) \left(
\begin{smallmatrix}
\widetilde{\phi}_{0}^{\raise-1.0ex\hbox{$\scriptstyle \infty$}}(n,k) \\
\widetilde{\nu}_{1,1}^{\raise-1.0ex\hbox{$\scriptstyle \infty$}}(n,k) \\
\vdots \\
\widetilde{\nu}_{1,l_{1}}^{\raise-1.0ex\hbox{$\scriptstyle \infty$}}(n,k) \\
\vdots \\
\widetilde{\nu}_{\mathfrak{s}-1,1}^{\raise-1.0ex\hbox{$\scriptstyle \infty$}}
(n,k) \\
\vdots \\
\widetilde{\nu}_{\mathfrak{s}-1,
l_{\mathfrak{s}-1}}^{\raise-1.0ex\hbox{$\scriptstyle \infty$}}(n,k) \\
\widetilde{\nu}_{\mathfrak{s},1}^{\raise-1.0ex\hbox{$\scriptstyle \infty$}}
(n,k) \\
\vdots \\
\widetilde{\nu}_{\mathfrak{s},
l_{\mathfrak{s}}-1}^{\raise-1.0ex\hbox{$\scriptstyle \infty$}}(n,k) \\
(\mu_{n,\varkappa_{nk}}^{\infty}(n,k))^{-2}
\end{smallmatrix} 
\right) \! = \! 
\left(
\begin{smallmatrix}
-\int_{\mathbb{R}} \frac{\xi_{1}^{\varkappa_{nk}} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} \\
\vdots \\
-\int_{\mathbb{R}} \frac{\xi_{l_{1}}^{\varkappa_{nk}} \, \md \widetilde{\mu}
(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} \\
\vdots \\
-\int_{\mathbb{R}} \frac{\xi_{n_{1}}^{\varkappa_{nk}} \, \md \widetilde{\mu}
(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})} \\
\vdots \\
-\int_{\mathbb{R}} \frac{\xi_{n_{2}}^{\varkappa_{nk}} \, \md \widetilde{\mu}
(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} \\
-\int_{\mathbb{R}} \xi_{0}^{0} \xi_{0}^{\varkappa_{nk}} \, \md \widetilde{\mu}
(\xi_{0}) \\
\vdots \\
-\int_{\mathbb{R}} \xi_{m_{1}}^{\varkappa_{nk}-1} \xi_{m_{1}}^{\varkappa_{nk}} 
\, \md \widetilde{\mu}(\xi_{m_{1}}) \\
-\int_{\mathbb{R}} \xi_{m_{2}}^{\varkappa_{nk}} \xi_{m_{2}}^{\varkappa_{nk}} 
\, \md \widetilde{\mu}(\xi_{m_{2}})
\end{smallmatrix}

==> (inline-8) <==
\begin{smallmatrix}
1 & \frac{1}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})} & 
\dotsb & \frac{1}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} 
& \xi_{0} & \dotsb & \xi_{0}^{\varkappa_{nk}} \\
1 & \frac{1}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})} & 
\dotsb & \frac{1}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} 
& \xi_{1} & \dotsb & \xi_{1}^{\varkappa_{nk}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{l_{1}} & \dotsb & \xi_{l_{1}}^{\varkappa_{n
k}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{n_{1}} & \dotsb & \xi_{n_{1}}^{\varkappa_{n
k}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{n_{2}} & \dotsb & \xi_{n_{2}}^{\varkappa_{n
k}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{m_{1}} & \dotsb & \xi_{m_{1}}^{\varkappa_{n
k}} \\
1 & \frac{1}{(\xi_{m_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{m_{2}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{m_{2}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{m_{2}} & \dotsb & \xi_{m_{2}}^{\varkappa_{n
k}}
\end{smallmatrix}

==> (inline-9) <==
\begin{smallmatrix}
1 & \frac{1}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})} & 
\dotsb & \frac{1}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} 
& \xi_{0} & \dotsb & \xi_{0}^{\varkappa_{nk}-1} \\
1 & \frac{1}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})} & 
\dotsb & \frac{1}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} 
& \xi_{1} & \dotsb & \xi_{1}^{\varkappa_{nk}-1} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{l_{1}} & \dotsb & \xi_{l_{1}}^{\varkappa_{n
k}-1} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{n_{1}} & \dotsb & \xi_{n_{1}}^{\varkappa_{n
k}-1} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{n_{2}} & \dotsb & \xi_{n_{2}}^{\varkappa_{n
k}-1} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{m_{1}-1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{1}-
1}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{m_{1}-1}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{m_{1}-1}-\alpha_{p_{\mathfrak{s}
-1}})^{l_{\mathfrak{s}-1}}} & \xi_{m_{1}-1} & \dotsb & \xi_{m_{1}-1}^{
\varkappa_{nk}-1} \\
1 & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{m_{1}} & \dotsb & \xi_{m_{1}}^{\varkappa_{n
k}-1}
\end{smallmatrix}

==> (inline-10) <==
\begin{smallmatrix}
\widehat{\phi}_{0}(\xi_{0}) & \widehat{\phi}_{1}(\xi_{0}) & \dotsb & \widehat{
\phi}_{l_{1}}(\xi_{0}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{0}) & \dotsb & 
\widehat{\phi}_{n_{2}}(\xi_{0}) & \widehat{\phi}_{m_{2}-\varkappa_{nk}+1}
(\xi_{0}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{0}) \\
\widehat{\phi}_{0}(\xi_{1}) & \widehat{\phi}_{1}(\xi_{1}) & \dotsb & \widehat{
\phi}_{l_{1}}(\xi_{1}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{1}) & \dotsb & 
\widehat{\phi}_{n_{2}}(\xi_{1}) & \widehat{\phi}_{m_{2}-\varkappa_{nk}+1}
(\xi_{1}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\phi}_{0}(\xi_{l_{1}}) & \widehat{\phi}_{1}(\xi_{l_{1}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{l_{1}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{l_{
1}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{l_{1}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{l_{1}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{l_{
1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\phi}_{0}(\xi_{n_{1}}) & \widehat{\phi}_{1}(\xi_{n_{1}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{n_{1}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{n_{
1}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{n_{1}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{n_{1}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{n_{
1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\phi}_{0}(\xi_{n_{2}}) & \widehat{\phi}_{1}(\xi_{n_{2}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{n_{2}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{n_{
2}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{n_{2}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{n_{2}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{n_{
2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\phi}_{0}(\xi_{m_{1}}) & \widehat{\phi}_{1}(\xi_{m_{1}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{m_{1}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{m_{
1}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{m_{1}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{m_{1}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{m_{
1}}) \\
\widehat{\phi}_{0}(\xi_{m_{2}}) & \widehat{\phi}_{1}(\xi_{m_{2}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{m_{2}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{m_{
2}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{m_{2}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{m_{2}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{m_{
2}})
\end{smallmatrix}

==> (inline-11) <==
\begin{smallmatrix}
\frac{\xi_{0}^{0}}{\widehat{\phi}_{0}(\xi_{0})} & \frac{(\widehat{\phi}_{0}
(\xi_{0}))^{-1}}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{(\widehat{\phi}_{
0}(\xi_{0}))^{-1}}{(\xi_{0}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{(
\widehat{\phi}_{0}(\xi_{0}))^{-1}}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})} & 
\dotsb & \frac{(\widehat{\phi}_{0}(\xi_{0}))^{-1}}{(\xi_{0}-\alpha_{p_{
\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \frac{\xi_{0}}{\widehat{\phi}_{0}
(\xi_{0})} & \dotsb & \frac{\xi_{0}^{\varkappa_{nk}}}{\widehat{\phi}_{0}
(\xi_{0})} \\
\frac{\xi_{1}^{0}}{\widehat{\phi}_{0}(\xi_{1})} & \frac{(\widehat{\phi}_{0}
(\xi_{1}))^{-1}}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{(\widehat{\phi}_{
0}(\xi_{1}))^{-1}}{(\xi_{1}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{(
\widehat{\phi}_{0}(\xi_{1}))^{-1}}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})} & 
\dotsb & \frac{(\widehat{\phi}_{0}(\xi_{1}))^{-1}}{(\xi_{1}-\alpha_{p_{
\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \frac{\xi_{1}}{\widehat{\phi}_{0}
(\xi_{1})} & \dotsb & \frac{\xi_{1}^{\varkappa_{nk}}}{\widehat{\phi}_{0}
(\xi_{1})} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{\xi_{l_{1}}^{0}}{\widehat{\phi}_{0}(\xi_{l_{1}})} & \frac{(\widehat{
\phi}_{0}(\xi_{l_{1}}))^{-1}}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{(
\widehat{\phi}_{0}(\xi_{l_{1}}))^{-1}}{(\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & 
\dotsb & \frac{(\widehat{\phi}_{0}(\xi_{l_{1}}))^{-1}}{(\xi_{l_{1}}-\alpha_{
p_{\mathfrak{s}-1}})} & \dotsb & \frac{(\widehat{\phi}_{0}(\xi_{l_{1}}))^{-1}}
{(\xi_{l_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \frac{\xi_{
l_{1}}}{\widehat{\phi}_{0}(\xi_{l_{1}})} & \dotsb & \frac{\xi_{l_{1}}^{
\varkappa_{nk}}}{\widehat{\phi}_{0}(\xi_{l_{1}})} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{\xi_{n_{1}}^{0}}{\widehat{\phi}_{0}(\xi_{n_{1}})} & \frac{(\widehat{
\phi}_{0}(\xi_{n_{1}}))^{-1}}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{(
\widehat{\phi}_{0}(\xi_{n_{1}}))^{-1}}{(\xi_{n_{1}}-\alpha_{p_{1}})^{l_{1}}} & 
\dotsb & \frac{(\widehat{\phi}_{0}(\xi_{n_{1}}))^{-1}}{(\xi_{n_{1}}-\alpha_{
p_{\mathfrak{s}-1}})} & \dotsb & \frac{(\widehat{\phi}_{0}(\xi_{n_{1}}))^{-1}}
{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \frac{\xi_{
n_{1}}}{\widehat{\phi}_{0}(\xi_{n_{1}})} & \dotsb & \frac{\xi_{n_{1}}^{
\varkappa_{nk}}}{\widehat{\phi}_{0}(\xi_{n_{1}})} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{\xi_{n_{2}}^{0}}{\widehat{\phi}_{0}(\xi_{n_{2}})} & \frac{(\widehat{
\phi}_{0}(\xi_{n_{2}}))^{-1}}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{(
\widehat{\phi}_{0}(\xi_{n_{2}}))^{-1}}{(\xi_{n_{2}}-\alpha_{p_{1}})^{l_{1}}} & 
\dotsb & \frac{(\widehat{\phi}_{0}(\xi_{n_{2}}))^{-1}}{(\xi_{n_{2}}-\alpha_{
p_{\mathfrak{s}-1}})} & \dotsb & \frac{(\widehat{\phi}_{0}(\xi_{n_{2}}))^{-1}}
{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \frac{\xi_{
n_{2}}}{\widehat{\phi}_{0}(\xi_{n_{2}})} & \dotsb & \frac{\xi_{n_{2}}^{
\varkappa_{nk}}}{\widehat{\phi}_{0}(\xi_{n_{2}})} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{\xi_{m_{1}}^{0}}{\widehat{\phi}_{0}(\xi_{m_{1}})} & \frac{(\widehat{
\phi}_{0}(\xi_{m_{1}}))^{-1}}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{(
\widehat{\phi}_{0}(\xi_{m_{1}}))^{-1}}{(\xi_{m_{1}}-\alpha_{p_{1}})^{l_{1}}} & 
\dotsb & \frac{(\widehat{\phi}_{0}(\xi_{m_{1}}))^{-1}}{(\xi_{m_{1}}-\alpha_{
p_{\mathfrak{s}-1}})} & \dotsb & \frac{(\widehat{\phi}_{0}(\xi_{m_{1}}))^{-1}}
{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \frac{\xi_{
m_{1}}}{\widehat{\phi}_{0}(\xi_{m_{1}})} & \dotsb & \frac{\xi_{m_{1}}^{
\varkappa_{nk}}}{\widehat{\phi}_{0}(\xi_{m_{1}})} \\
\frac{\xi_{m_{2}}^{0}}{\widehat{\phi}_{0}(\xi_{m_{2}})} & \frac{(\widehat{
\phi}_{0}(\xi_{m_{2}}))^{-1}}{(\xi_{m_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{(
\widehat{\phi}_{0}(\xi_{m_{2}}))^{-1}}{(\xi_{m_{2}}-\alpha_{p_{1}})^{l_{1}}} & 
\dotsb & \frac{(\widehat{\phi}_{0}(\xi_{m_{2}}))^{-1}}{(\xi_{m_{2}}-\alpha_{
p_{\mathfrak{s}-1}})} & \dotsb & \frac{(\widehat{\phi}_{0}(\xi_{m_{2}}))^{-1}}
{(\xi_{m_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \frac{\xi_{
m_{2}}}{\widehat{\phi}_{0}(\xi_{m_{2}})} & \dotsb & \frac{\xi_{m_{2}}^{
\varkappa_{nk}}}{\widehat{\phi}_{0}(\xi_{m_{2}})}
\end{smallmatrix}

==> (inline-12) <==
\begin{smallmatrix}
\widehat{\phi}_{0}(\xi_{0}) & \widehat{\phi}_{1}(\xi_{0}) & \dotsb & \widehat{
\phi}_{l_{1}}(\xi_{0}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{0}) & \dotsb & 
\widehat{\phi}_{n_{2}}(\xi_{0}) & \widehat{\phi}_{m_{2}-\varkappa_{nk}+1}
(\xi_{0}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{0}) \\
\widehat{\phi}_{0}(\xi_{1}) & \widehat{\phi}_{1}(\xi_{1}) & \dotsb & \widehat{
\phi}_{l_{1}}(\xi_{1}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{1}) & \dotsb & 
\widehat{\phi}_{n_{2}}(\xi_{1}) & \widehat{\phi}_{m_{2}-\varkappa_{nk}+1}
(\xi_{1}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\phi}_{0}(\xi_{l_{1}}) & \widehat{\phi}_{1}(\xi_{l_{1}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{l_{1}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{l_{
1}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{l_{1}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{l_{1}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{l_{
1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\phi}_{0}(\xi_{n_{1}}) & \widehat{\phi}_{1}(\xi_{n_{1}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{n_{1}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{n_{
1}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{n_{1}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{n_{1}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{n_{
1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\phi}_{0}(\xi_{n_{2}}) & \widehat{\phi}_{1}(\xi_{n_{2}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{n_{2}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{n_{
2}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{n_{2}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{n_{2}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{n_{
2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\phi}_{0}(\xi_{m_{1}}) & \widehat{\phi}_{1}(\xi_{m_{1}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{m_{1}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{m_{
1}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{m_{1}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{m_{1}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{m_{
1}}) \\
\widehat{\phi}_{0}(\xi_{m_{2}}) & \widehat{\phi}_{1}(\xi_{m_{2}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{m_{2}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{m_{
2}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{m_{2}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{m_{2}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{m_{
2}})
\end{smallmatrix}

==> (inline-13) <==
\begin{smallmatrix}
1 & 1 & \dotsb & 1 & \dotsb & 1 & \dotsb & 1 & 1 & \dotsb & 1 \\
\xi_{0} & \xi_{1} & \dotsb & \xi_{l_{1}} & \dotsb & \xi_{n_{1}} & \dotsb & 
\xi_{n_{2}} & \xi_{m_{2}-\varkappa_{nk}+1} & \dotsb & \xi_{(n-1)K+k} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{l_{1}} & \xi_{1}^{l_{1}} & \dotsb & \xi_{l_{1}}^{l_{1}} & \dotsb & 
\xi_{n_{1}}^{l_{1}} & \dotsb & \xi_{n_{2}}^{l_{1}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{l_{1}} & \dotsb & \xi_{(n-1)K+k}^{l_{1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{n_{1}} & \xi_{1}^{n_{1}} & \dotsb & \xi_{l_{1}}^{n_{1}} & \dotsb & 
\xi_{n_{1}}^{n_{1}} & \dotsb & \xi_{n_{2}}^{n_{1}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{n_{1}} & \dotsb & \xi_{(n-1)K+k}^{n_{1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{n_{2}} & \xi_{1}^{n_{2}} & \dotsb & \xi_{l_{1}}^{n_{2}} & \dotsb & 
\xi_{n_{1}}^{n_{2}} & \dotsb & \xi_{n_{2}}^{n_{2}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{n_{2}} & \dotsb & \xi_{(n-1)K+k}^{n_{2}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{m_{1}} & \xi_{1}^{m_{1}} & \dotsb & \xi_{l_{1}}^{m_{1}} & \dotsb & 
\xi_{n_{1}}^{m_{1}} & \dotsb & \xi_{n_{2}}^{m_{1}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{m_{1}} & \dotsb & \xi_{(n-1)K+k}^{m_{1}} \\
\xi_{0}^{m_{2}} & \xi_{1}^{m_{2}} & \dotsb & \xi_{l_{1}}^{m_{2}} & \dotsb & 
\xi_{n_{1}}^{m_{2}} & \dotsb & \xi_{n_{2}}^{m_{2}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{m_{2}} & \dotsb & \xi_{(n-1)K+k}^{m_{2}}
\end{smallmatrix}
\right\rvert = \prod_{\substack{i,j=0\\j<i}}^{(n-1)K+k}
(\xi_{i} \! - \! \xi_{j}),
\end{equation*}
and
\begin{equation}
\mathbb{D}^{\spcheck} \! = 
\left\lvert
\begin{smallmatrix}
\mathfrak{a}_{0,0}^{\spcheck} & \mathfrak{a}_{1,0}^{\spcheck} & \dotsb & 
\mathfrak{a}_{l_{1},0}^{\spcheck} & \dotsb & \mathfrak{a}_{n_{1},0}^{\spcheck} 
& \dotsb & \mathfrak{a}_{n_{2},0}^{\spcheck} & \mathfrak{a}_{m_{2}-\varkappa_{
nk}+1,0}^{\spcheck} & \dotsb & \mathfrak{a}_{(n-1)K+k,0}^{\spcheck} \\
\mathfrak{a}_{0,1}^{\spcheck} & \mathfrak{a}_{1,1}^{\spcheck} & \dotsb & 
\mathfrak{a}_{l_{1},1}^{\spcheck} & \dotsb & \mathfrak{a}_{n_{1},1}^{\spcheck} 
& \dotsb & \mathfrak{a}_{n_{2},1}^{\spcheck} & \mathfrak{a}_{m_{2}-\varkappa_{
nk}+1,1}^{\spcheck} & \dotsb & \mathfrak{a}_{(n-1)K+k,1}^{\spcheck} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,l_{1}}^{\spcheck} & \mathfrak{a}_{1,l_{1}}^{\spcheck} & \dotsb 
& \mathfrak{a}_{l_{1},l_{1}}^{\spcheck} & \dotsb & \mathfrak{a}_{n_{1},l_{1}
}^{\spcheck} & \dotsb & \mathfrak{a}_{n_{2},l_{1}}^{\spcheck} & \mathfrak{a}_{
m_{2}-\varkappa_{nk}+1,l_{1}}^{\spcheck} & \dotsb & \mathfrak{a}_{(n-1)K+k,l_{
1}}^{\spcheck} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,n_{1}}^{\spcheck} & \mathfrak{a}_{1,n_{1}}^{\spcheck} & \dotsb 
& \mathfrak{a}_{l_{1},n_{1}}^{\spcheck} & \dotsb & \mathfrak{a}_{n_{1},n_{1}
}^{\spcheck} & \dotsb & \mathfrak{a}_{n_{2},n_{1}}^{\spcheck} & \mathfrak{a}_{
m_{2}-\varkappa_{nk}+1,n_{1}}^{\spcheck} & \dotsb & \mathfrak{a}_{(n-1)K+k,n_{
1}}^{\spcheck} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,n_{2}}^{\spcheck} & \mathfrak{a}_{1,n_{2}}^{\spcheck} & \dotsb 
& \mathfrak{a}_{l_{1},n_{2}}^{\spcheck} & \dotsb & \mathfrak{a}_{n_{1},n_{2}
}^{\spcheck} & \dotsb & \mathfrak{a}_{n_{2},n_{2}}^{\spcheck} & \mathfrak{a}_{
m_{2}-\varkappa_{nk}+1,n_{2}}^{\spcheck} & \dotsb & \mathfrak{a}_{(n-1)K+k,n_{
2}}^{\spcheck} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,m_{1}}^{\spcheck} & \mathfrak{a}_{1,m_{1}}^{\spcheck} & \dotsb 
& \mathfrak{a}_{l_{1},m_{1}}^{\spcheck} & \dotsb & \mathfrak{a}_{n_{1},m_{1}
}^{\spcheck} & \dotsb & \mathfrak{a}_{n_{2},m_{1}}^{\spcheck} & \mathfrak{a}_{
m_{2}-\varkappa_{nk}+1,m_{1}}^{\spcheck} & \dotsb & \mathfrak{a}_{(n-1)K+k,m_{
1}}^{\spcheck} \\
\mathfrak{a}_{0,m_{2}}^{\spcheck} & \mathfrak{a}_{1,m_{2}}^{\spcheck} & \dotsb 
& \mathfrak{a}_{l_{1},m_{2}}^{\spcheck} & \dotsb & \mathfrak{a}_{n_{1},m_{2}
}^{\spcheck} & \dotsb & \mathfrak{a}_{n_{2},m_{2}}^{\spcheck} & \mathfrak{a}_{
m_{2}-\varkappa_{nk}+1,m_{2}}^{\spcheck} & \dotsb & \mathfrak{a}_{(n-1)K+k,m_{
2}}^{\spcheck} 
\end{smallmatrix}
\right\rvert \! := \! \det 
\left(
\begin{smallmatrix}
\boxed{\mathscr{A}^{\spcheck}(0)} \\
{} \\
\boxed{\mathscr{A}^{\spcheck}(1)} \\
{} \\
\vdots \\
{} \\
\boxed{\mathscr{A}^{\spcheck}(\mathfrak{s} \! - \! 1)} \\
{} \\
\boxed{\mathscr{A}^{\spcheck}(\mathfrak{s})}
\end{smallmatrix}

==> (inline-14) <==
\begin{smallmatrix}
\psi_{0}(\xi_{0}) & \psi_{1}(\xi_{0}) & \dotsb & \psi_{l_{1}}(\xi_{0}) & 
\dotsb & \psi_{n_{1}}(\xi_{0}) & \dotsb & \psi_{n_{2}}(\xi_{0}) & 
\psi_{m_{2}-\varkappa_{nk}+1}(\xi_{0}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{0}) \\
\psi_{0}(\xi_{1}) & \psi_{1}(\xi_{1}) & \dotsb & \psi_{l_{1}}(\xi_{1}) & 
\dotsb & \psi_{n_{1}}(\xi_{1}) & \dotsb & \psi_{n_{2}}(\xi_{1}) & 
\psi_{m_{2}-\varkappa_{nk}+1}(\xi_{1}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{l_{1}}) & \psi_{1}(\xi_{l_{1}}) & \dotsb & \psi_{l_{1}}(\xi_{l_{
1}}) & \dotsb & \psi_{n_{1}}(\xi_{l_{1}}) & \dotsb & \psi_{n_{2}}(\xi_{l_{1}}) 
& \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{l_{1}}) & \dotsb & \psi_{(n-1)K+k-1}
(\xi_{l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{n_{1}}) & \psi_{1}(\xi_{n_{1}}) & \dotsb & \psi_{l_{1}}(\xi_{n_{
1}}) & \dotsb & \psi_{n_{1}}(\xi_{n_{1}}) & \dotsb & \psi_{n_{2}}(\xi_{n_{1}}) 
& \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{n_{1}}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{
n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{n_{2}}) & \psi_{1}(\xi_{n_{2}}) & \dotsb & \psi_{l_{1}}(\xi_{n_{
2}}) & \dotsb & \psi_{n_{1}}(\xi_{n_{2}}) & \dotsb & \psi_{n_{2}}(\xi_{n_{2}}) 
& \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{n_{2}}) & \dotsb & \psi_{(n-1)K+k-1}
(\xi_{n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{m_{1}-1}) & \psi_{1}(\xi_{m_{1}-1}) & \dotsb & \psi_{l_{1}}
(\xi_{m_{1}-1}) & \dotsb & \psi_{n_{1}}(\xi_{m_{1}-1}) & \dotsb & \psi_{n_{2}}
(\xi_{m_{1}-1}) & \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{m_{1}-1}) & \dotsb & 
\psi_{(n-1)K+k-1}(\xi_{m_{1}-1}) \\
\psi_{0}(\xi_{m_{1}}) & \psi_{1}(\xi_{m_{1}}) & \dotsb & \psi_{l_{1}}(\xi_{m_{
1}}) & \dotsb & \psi_{n_{1}}(\xi_{m_{1}}) & \dotsb & \psi_{n_{2}}(\xi_{m_{1}}) 
& \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{m_{1}}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{
m_{1}})
\end{smallmatrix}

==> (inline-15) <==
\begin{smallmatrix}
\frac{\xi_{0}^{0}}{\psi_{0}(\xi_{0})} & \frac{(\psi_{0}(\xi_{0}))^{-1}}{(\xi_{
0}-\alpha_{p_{1}})} & \dotsb & \frac{(\psi_{0}(\xi_{0}))^{-1}}{(\xi_{0}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{(\psi_{0}(\xi_{0}))^{-1}}{(\xi_{0}-
\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \frac{(\psi_{0}(\xi_{0}))^{-1}}{
(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \frac{\xi_{0}}{
\psi_{0}(\xi_{0})} & \dotsb & \frac{\xi_{0}^{\varkappa_{nk}-1}}{\psi_{0}(\xi_{
0})} \\
\frac{\xi_{1}^{0}}{\psi_{0}(\xi_{1})} & \frac{(\psi_{0}(\xi_{1}))^{-1}}{(\xi_{
1}-\alpha_{p_{1}})} & \dotsb & \frac{(\psi_{0}(\xi_{1}))^{-1}}{(\xi_{1}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{(\psi_{0}(\xi_{1}))^{-1}}{(\xi_{1}-
\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \frac{(\psi_{0}(\xi_{1}))^{-1}}{
(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \frac{\xi_{1}}{
\psi_{0}(\xi_{1})} & \dotsb & \frac{\xi_{1}^{\varkappa_{nk}-1}}{\psi_{0}(\xi_{
1})} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{\xi_{l_{1}}^{0}}{\psi_{0}(\xi_{l_{1}})} & \frac{(\psi_{0}(\xi_{l_{1}})
)^{-1}}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{(\psi_{0}(\xi_{l_{1}})
)^{-1}}{(\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{(\psi_{0}(\xi_{
l_{1}}))^{-1}}{(\xi_{l_{1}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \frac{(
\psi_{0}(\xi_{l_{1}}))^{-1}}{(\xi_{l_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{
\mathfrak{s}-1}}} & \frac{\xi_{l_{1}}}{\psi_{0}(\xi_{l_{1}})} & \dotsb & 
\frac{\xi_{l_{1}}^{\varkappa_{nk}-1}}{\psi_{0}(\xi_{l_{1}})} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{\xi_{n_{1}}^{0}}{\psi_{0}(\xi_{n_{1}})} & \frac{(\psi_{0}(\xi_{n_{1}})
)^{-1}}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{(\psi_{0}(\xi_{n_{1}})
)^{-1}}{(\xi_{n_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{(\psi_{0}(\xi_{
n_{1}}))^{-1}}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \frac{(
\psi_{0}(\xi_{n_{1}}))^{-1}}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{
\mathfrak{s}-1}}} & \frac{\xi_{n_{1}}}{\psi_{0}(\xi_{n_{1}})} & \dotsb & 
\frac{\xi_{n_{1}}^{\varkappa_{nk}-1}}{\psi_{0}(\xi_{n_{1}})} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{\xi_{n_{2}}^{0}}{\psi_{0}(\xi_{n_{2}})} & \frac{(\psi_{0}(\xi_{n_{2}})
)^{-1}}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{(\psi_{0}(\xi_{n_{2}})
)^{-1}}{(\xi_{n_{2}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{(\psi_{0}(\xi_{
n_{2}}))^{-1}}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \frac{(
\psi_{0}(\xi_{n_{2}}))^{-1}}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{
\mathfrak{s}-1}}} & \frac{\xi_{n_{2}}}{\psi_{0}(\xi_{n_{2}})} & \dotsb & 
\frac{\xi_{n_{2}}^{\varkappa_{nk}-1}}{\psi_{0}(\xi_{n_{2}})} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{\xi_{m_{1}-1}^{0}}{\psi_{0}(\xi_{m_{1}-1})} & \frac{(\psi_{0}(\xi_{m_{1}
-1}))^{-1}}{(\xi_{m_{1}-1}-\alpha_{p_{1}})} & \dotsb & \frac{(\psi_{0}(\xi_{
m_{1}-1}))^{-1}}{(\xi_{m_{1}-1}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{(
\psi_{0}(\xi_{m_{1}-1}))^{-1}}{(\xi_{m_{1}-1}-\alpha_{p_{\mathfrak{s}-1}})} & 
\dotsb & \frac{(\psi_{0}(\xi_{m_{1}-1}))^{-1}}{(\xi_{m_{1}-1}-\alpha_{p_{
\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \frac{\xi_{m_{1}-1}}{\psi_{0}(\xi_{
m_{1}-1})} & \dotsb & \frac{\xi_{m_{1}-1}^{\varkappa_{nk}-1}}{\psi_{0}(\xi_{
m_{1}-1})} \\
\frac{\xi_{m_{1}}^{0}}{\psi_{0}(\xi_{m_{1}})} & \frac{(\psi_{0}(\xi_{m_{1}})
)^{-1}}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{(\psi_{0}(\xi_{m_{1}})
)^{-1}}{(\xi_{m_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{(\psi_{0}(\xi_{
m_{1}}))^{-1}}{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \frac{
(\psi_{0}(\xi_{m_{1}}))^{-1}}{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{
\mathfrak{s}-1}}} & \frac{\xi_{m_{1}}}{\psi_{0}(\xi_{m_{1}})} & \dotsb & 
\frac{\xi_{m_{1}}^{\varkappa_{nk}-1}}{\psi_{0}(\xi_{m_{1}})}
\end{smallmatrix}

==> (inline-16) <==
\begin{smallmatrix}
\psi_{0}(\xi_{0}) & \psi_{1}(\xi_{0}) & \dotsb & \psi_{l_{1}}(\xi_{0}) & 
\dotsb & \psi_{n_{1}}(\xi_{0}) & \dotsb & \psi_{n_{2}}(\xi_{0}) & \psi_{m_{2}-
\varkappa_{nk}+1}(\xi_{0}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{0}) \\
\psi_{0}(\xi_{1}) & \psi_{1}(\xi_{1}) & \dotsb & \psi_{l_{1}}(\xi_{1}) & 
\dotsb & \psi_{n_{1}}(\xi_{1}) & \dotsb & \psi_{n_{2}}(\xi_{1}) & \psi_{m_{2}-
\varkappa_{nk}+1}(\xi_{1}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{l_{1}}) & \psi_{1}(\xi_{l_{1}}) & \dotsb & \psi_{l_{1}}(\xi_{l_{
1}}) & \dotsb & \psi_{n_{1}}(\xi_{l_{1}}) & \dotsb & \psi_{n_{2}}(\xi_{l_{1}}) 
& \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{l_{1}}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{
l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{n_{1}}) & \psi_{1}(\xi_{n_{1}}) & \dotsb & \psi_{l_{1}}(\xi_{n_{
1}}) & \dotsb & \psi_{n_{1}}(\xi_{n_{1}}) & \dotsb & \psi_{n_{2}}(\xi_{n_{1}}) 
& \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{n_{1}}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{
n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{n_{2}}) & \psi_{1}(\xi_{n_{2}}) & \dotsb & \psi_{l_{1}}(\xi_{n_{
2}}) & \dotsb & \psi_{n_{1}}(\xi_{n_{2}}) & \dotsb & \psi_{n_{2}}(\xi_{n_{2}}) 
& \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{n_{2}}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{
n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{m_{1}-1}) & \psi_{1}(\xi_{m_{1}-1}) & \dotsb & \psi_{l_{1}}
(\xi_{m_{1}-1}) & \dotsb & \psi_{n_{1}}(\xi_{m_{1}-1}) & \dotsb & \psi_{n_{2}}
(\xi_{m_{1}-1}) & \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{m_{1}-1}) & \dotsb & 
\psi_{(n-1)K+k-1}(\xi_{m_{1}-1}) \\
\psi_{0}(\xi_{m_{1}}) & \psi_{1}(\xi_{m_{1}}) & \dotsb & \psi_{l_{1}}(\xi_{m_{
1}}) & \dotsb & \psi_{n_{1}}(\xi_{m_{1}}) & \dotsb & \psi_{n_{2}}(\xi_{m_{1}}) 
& \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{m_{1}}) & \dotsb & \psi_{(n-1)K+k-1}
(\xi_{m_{1}})
\end{smallmatrix}

==> (inline-17) <==
\begin{smallmatrix}
1 & 1 & \dotsb & 1 & \dotsb & 1 & \dotsb & 1 & 1 & \dotsb & 1 \\
\xi_{0} & \xi_{1} & \dotsb & \xi_{l_{1}} & \dotsb & \xi_{n_{1}} & \dotsb & 
\xi_{n_{2}} & \xi_{m_{2}-\varkappa_{nk}+1} & \dotsb & \xi_{(n-1)K+k-1} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{l_{1}} & \xi_{1}^{l_{1}} & \dotsb & \xi_{l_{1}}^{l_{1}} & \dotsb & 
\xi_{n_{1}}^{l_{1}} & \dotsb & \xi_{n_{2}}^{l_{1}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{l_{1}} & \dotsb & \xi_{(n-1)K+k-1}^{l_{1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{n_{1}} & \xi_{1}^{n_{1}} & \dotsb & \xi_{l_{1}}^{n_{1}} & \dotsb & 
\xi_{n_{1}}^{n_{1}} & \dotsb & \xi_{n_{2}}^{n_{1}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{n_{1}} & \dotsb & \xi_{(n-1)K+k-1}^{n_{1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{n_{2}} & \xi_{1}^{n_{2}} & \dotsb & \xi_{l_{1}}^{n_{2}} & \dotsb & 
\xi_{n_{1}}^{n_{2}} & \dotsb & \xi_{n_{2}}^{n_{2}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{n_{2}} & \dotsb & \xi_{(n-1)K+k-1}^{n_{2}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{m_{1}-1} & \xi_{1}^{m_{1}-1} & \dotsb & \xi_{l_{1}}^{m_{1}-1} & 
\dotsb & \xi_{n_{1}}^{m_{1}-1} & \dotsb & \xi_{n_{2}}^{m_{1}-1} & \xi_{m_{2}-
\varkappa_{nk}+1}^{m_{1}-1} & \dotsb & \xi_{(n-1)K+k-1}^{m_{1}-1} \\
\xi_{0}^{m_{1}} & \xi_{1}^{m_{1}} & \dotsb & \xi_{l_{1}}^{m_{1}} & \dotsb & 
\xi_{n_{1}}^{m_{1}} & \dotsb & \xi_{n_{2}}^{m_{1}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{m_{1}} & \dotsb & \xi_{(n-1)K+k-1}^{m_{1}}
\end{smallmatrix} 
\right\rvert = \, \prod_{\substack{i,j=0\\j<i}}^{(n-1)K+k-1}
(\xi_{i} \! - \! \xi_{j}),
\end{equation*}
and
\begin{equation}
\mathbb{D}^{\sphat} = \left\lvert
\begin{smallmatrix}
\mathfrak{a}_{0,0}^{\sphat} & \mathfrak{a}_{1,0}^{\sphat} & \dotsb & 
\mathfrak{a}_{l_{1},0}^{\sphat} & \dotsb & \mathfrak{a}_{n_{1},0}^{\sphat} & 
\dotsb & \mathfrak{a}_{n_{2},0}^{\sphat} & \mathfrak{a}_{m_{2}-\varkappa_{nk}
+1,0}^{\sphat} & \dotsb & \mathfrak{a}_{(n-1)K+k-1,0}^{\sphat} \\
\mathfrak{a}_{0,1}^{\sphat} & \mathfrak{a}_{1,1}^{\sphat} & \dotsb & 
\mathfrak{a}_{l_{1},1}^{\sphat} & \dotsb & \mathfrak{a}_{n_{1},1}^{\sphat} & 
\dotsb & \mathfrak{a}_{n_{2},1}^{\sphat} & \mathfrak{a}_{m_{2}-\varkappa_{nk}
+1,1}^{\sphat} & \dotsb & \mathfrak{a}_{(n-1)K+k-1,1}^{\sphat} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,l_{1}}^{\sphat} & \mathfrak{a}_{1,l_{1}}^{\sphat} & \dotsb & 
\mathfrak{a}_{l_{1},l_{1}}^{\sphat} & \dotsb & \mathfrak{a}_{n_{1},l_{1}}^{
\sphat} & \dotsb & \mathfrak{a}_{n_{2},l_{1}}^{\sphat} & \mathfrak{a}_{m_{2}-
\varkappa_{nk}+1,l_{1}}^{\sphat} & \dotsb & \mathfrak{a}_{(n-1)K+k-1,l_{1}}^{
\sphat} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,n_{1}}^{\sphat} & \mathfrak{a}_{1,n_{1}}^{\sphat} & \dotsb & 
\mathfrak{a}_{l_{1},n_{1}}^{\sphat} & \dotsb & \mathfrak{a}_{n_{1},n_{1}}^{
\sphat} & \dotsb & \mathfrak{a}_{n_{2},n_{1}}^{\sphat} & \mathfrak{a}_{m_{2}-
\varkappa_{nk}+1,n_{1}}^{\sphat} & \dotsb & \mathfrak{a}_{(n-1)K+k-1,n_{1}}^{
\sphat} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,n_{2}}^{\sphat} & \mathfrak{a}_{1,n_{2}}^{\sphat} & \dotsb & 
\mathfrak{a}_{l_{1},n_{2}}^{\sphat} & \dotsb & \mathfrak{a}_{n_{1},n_{2}}^{
\sphat} & \dotsb & \mathfrak{a}_{n_{2},n_{2}}^{\sphat} & \mathfrak{a}_{m_{2}-
\varkappa_{nk}+1,n_{2}}^{\sphat} & \dotsb & \mathfrak{a}_{(n-1)K+k-1,n_{2}}^{
\sphat} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,m_{1}-1}^{\sphat} & \mathfrak{a}_{1,m_{1}-1}^{\sphat} & \dotsb 
& \mathfrak{a}_{l_{1},m_{1}-1}^{\sphat} & \dotsb & \mathfrak{a}_{n_{1},m_{1}-
1}^{\sphat} & \dotsb & \mathfrak{a}_{n_{2},m_{1}-1}^{\sphat} & \mathfrak{a}_{
m_{2}-\varkappa_{nk}+1,m_{1}-1}^{\sphat} & \dotsb & \mathfrak{a}_{(n-1)K+k-1,
m_{1}-1}^{\sphat} \\
\mathfrak{a}_{0,m_{1}}^{\sphat} & \mathfrak{a}_{1,m_{1}}^{\sphat} & \dotsb & 
\mathfrak{a}_{l_{1},m_{1}}^{\sphat} & \dotsb & \mathfrak{a}_{n_{1},m_{1}}^{
\sphat} & \dotsb & \mathfrak{a}_{n_{2},m_{1}}^{\sphat} & \mathfrak{a}_{m_{2}-
\varkappa_{nk}+1,m_{1}}^{\sphat} & \dotsb & \mathfrak{a}_{(n-1)K+k-1,m_{1}}^{
\sphat}
\end{smallmatrix}
\right\rvert \! := \! \det 
\left(
\begin{smallmatrix} 
\boxed{\mathscr{A}^{\sphat}(0)} \\
{} \\
\boxed{\mathscr{A}^{\sphat}(1)} \\
{} \\
\vdots \\
{} \\
\boxed{\mathscr{A}^{\sphat}(\mathfrak{s} \! - \! 1)} \\
{} \\
\boxed{\mathscr{A}^{\sphat}(\mathfrak{s})}
\end{smallmatrix}

==> (inline-18) <==
\begin{smallmatrix}
\int_{\mathbb{R}} \frac{\xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-
\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{0}^{0} \, \md \widetilde{\mu}
(\xi_{0})}{(\xi_{0}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{
\xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})} & 
\dotsb & \int_{\mathbb{R}} \frac{\xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-
\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} \\
\int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-
\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})^{l_{1}}} 
& \dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-
\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}
(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(
\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{l_{1}
}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{
1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{-1} \, \md 
\widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{-1} \, \md \widetilde{\mu}
(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{-1} \, \md \widetilde{\mu}
(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{-1} \, \md \widetilde{\mu}
(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{-l_{
\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{1}})} & 
\dotsb & \int_{\mathbb{R}} \frac{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{-
l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{1}})^{
l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{
s}-1}})^{-l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-
\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{n_{2}}-
\alpha_{p_{\mathfrak{s}-1}})^{-l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} \\
\int_{\mathbb{R}} \frac{\xi_{m_{1}} \, \md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-
\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{1}} \, \md \widetilde{\mu}
(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} 
\frac{\xi_{m_{1}} \, \md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{1}} \, \md \widetilde{\mu}
(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{\xi_{m_{2}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}
(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{2}
}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{p_{1}})^{
l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{2}}^{\varkappa_{nk}-1} \, \md 
\widetilde{\mu}(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & 
\int_{\mathbb{R}} \frac{\xi_{m_{2}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}
(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}}
\end{smallmatrix}
\right. \nonumber \\
&\, \left.
\begin{smallmatrix}
\int_{\mathbb{R}} \xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0}) & \dotsb & 
\int_{\mathbb{R}} \xi_{0}^{\varkappa_{nk}-1} \xi_{0}^{0} \, \md \widetilde{\mu}
(\xi_{0}) \\
\int_{\mathbb{R}} \frac{\xi_{1}^{0} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-
\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{1}^{\varkappa_{nk}-1} 
\, \md \widetilde{\mu} (\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} \\
\vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{\xi_{l_{1}}^{0} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(
\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} 
\frac{\xi_{l_{1}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(
\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} \\
\vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{\xi_{n_{1}}^{0} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(
\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{\xi_{n_{1}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(
\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})} \\
\vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{\xi_{n_{2}}^{0} \, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}
-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \dotsb & \int_{\mathbb{R}} 
\frac{\xi_{n_{2}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}
-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} \\
\int_{\mathbb{R}} \xi_{m_{1}}^{0} \xi_{m_{1}} \, \md \widetilde{\mu}(\xi_{m_{1}}) & 
\dotsb & \int_{\mathbb{R}} \xi_{m_{1}}^{\varkappa_{nk}-1} \xi_{m_{1}} \, \md 
\widetilde{\mu}(\xi_{m_{1}}) \\
\vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \xi_{m_{2}}^{0} \xi_{m_{2}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}
(\xi_{m_{2}}) & \dotsb & \int_{\mathbb{R}} \xi_{m_{2}}^{\varkappa_{nk}-1} 
\xi_{m_{2}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}(\xi_{m_{2}})
\end{smallmatrix}
\right) 
\left(
\begin{smallmatrix}
%\begin{pmatrix}
\widehat{\nu}^{\raise-1.0ex\hbox{$\scriptstyle \infty$}}_{1,1}(n,k) \\
\vdots \\
\widehat{\nu}^{\raise-1.0ex\hbox{$\scriptstyle \infty$}}_{1,l_{1}}(n,k) \\
\vdots \\
\widehat{\nu}^{\raise-1.0ex\hbox{$\scriptstyle \infty$}}_{\mathfrak{s}-1,1}
(n,k) \\
\vdots \\
\widehat{\nu}^{\raise-1.0ex\hbox{$\scriptstyle \infty$}}_{\mathfrak{s}-1,
l_{\mathfrak{s}-1}}(n,k) \\
\widehat{\nu}^{\raise-1.0ex\hbox{$\scriptstyle \infty$}}_{\mathfrak{s},1}(n,k) 
\\
\vdots \\
\widehat{\nu}^{\raise-1.0ex\hbox{$\scriptstyle \infty$}}_{\mathfrak{s},
l_{\mathfrak{s}}}(n,k)
\end{smallmatrix}
\right) 
%\end{pmatrix} 
\! = \! 
\begin{pmatrix}
0 \\
\vdots \\
0 \\
\vdots \\
0 \\
\vdots \\
0 \\
0 \\
\vdots \\
-2 \pi \mi
\end{pmatrix}

==> (inline-19) <==
\begin{smallmatrix}
\frac{1}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{p_{1}}
)^{l_{1}}} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb 
& \frac{1}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \xi_{
0}^{0} & \xi_{0}^{1} & \dotsb & \xi_{0}^{\varkappa_{nk}-1} \\
\frac{1}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{p_{1}}
)^{l_{1}}} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb 
& \frac{1}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \xi_{
1}^{0} & \xi_{1}^{1} & \dotsb & \xi_{1}^{\varkappa_{nk}-1} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{1}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{\mathfrak{s}-1}
})^{l_{\mathfrak{s}-1}}} & \xi_{l_{1}}^{0} & \xi_{l_{1}}^{1} & \dotsb & \xi_{
l_{1}}^{\varkappa_{nk}-1} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{1}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}
})^{l_{\mathfrak{s}-1}}} & \xi_{n_{1}}^{0} & \xi_{n_{1}}^{1} & \dotsb & \xi_{
n_{1}}^{\varkappa_{nk}-1} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{1}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}
})^{l_{\mathfrak{s}-1}}} & \xi_{n_{2}}^{0} & \xi_{n_{2}}^{1} & \dotsb & \xi_{
n_{2}}^{\varkappa_{nk}-1} \\
\frac{1}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-1}
})^{l_{\mathfrak{s}-1}}} & \xi_{m_{1}}^{0} & \xi_{m_{1}}^{1} & \dotsb & \xi_{
m_{1}}^{\varkappa_{nk}-1} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{1}{(\xi_{m_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{m_{2}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{m_{2}}-\alpha_{p_{\mathfrak{s}-1}
})^{l_{\mathfrak{s}-1}}} & \xi_{m_{2}}^{0} & \xi_{m_{2}}^{1} & \dotsb & \xi_{
m_{2}}^{\varkappa_{nk}-1}
\end{smallmatrix}

==> (inline-20) <==
\begin{smallmatrix}
\psi_{0}(\xi_{0}) & \psi_{1}(\xi_{0}) & \dotsb & \psi_{l_{1}}(\xi_{0}) & 
\dotsb & \psi_{n_{1}}(\xi_{0}) & \dotsb & \psi_{n_{2}}(\xi_{0}) & \psi_{m_{1}}
(\xi_{0}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{0}) \\
\psi_{0}(\xi_{1}) & \psi_{1}(\xi_{1}) & \dotsb & \psi_{l_{1}}(\xi_{1}) & 
\dotsb & \psi_{n_{1}}(\xi_{1}) & \dotsb & \psi_{n_{2}}(\xi_{1}) & \psi_{m_{1}}
(\xi_{1}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{l_{1}}) & \psi_{1}(\xi_{l_{1}}) & \dotsb & \psi_{l_{1}}(\xi_{l_{
1}}) & \dotsb & \psi_{n_{1}}(\xi_{l_{1}}) & \dotsb & \psi_{n_{2}}(\xi_{l_{1}}) 
& \psi_{m_{1}}(\xi_{l_{1}}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{n_{1}}) & \psi_{1}(\xi_{n_{1}}) & \dotsb & \psi_{l_{1}}(\xi_{n_{
1}}) & \dotsb & \psi_{n_{1}}(\xi_{n_{1}}) & \dotsb & \psi_{n_{2}}(\xi_{n_{1}}) 
& \psi_{m_{1}}(\xi_{n_{1}}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{n_{2}}) & \psi_{1}(\xi_{n_{2}}) & \dotsb & \psi_{l_{1}}(\xi_{n_{
2}}) & \dotsb & \psi_{n_{1}}(\xi_{n_{2}}) & \dotsb & \psi_{n_{2}}(\xi_{n_{2}}) 
& \psi_{m_{1}}(\xi_{n_{2}}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{n_{2}}) \\
\psi_{0}(\xi_{m_{1}}) & \psi_{1}(\xi_{m_{1}}) & \dotsb & \psi_{l_{1}}(\xi_{m_{
1}}) & \dotsb & \psi_{n_{1}}(\xi_{m_{1}}) & \dotsb & \psi_{n_{2}}(\xi_{m_{1}}) 
& \psi_{m_{1}}(\xi_{m_{1}}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{m_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{m_{2}}) & \psi_{1}(\xi_{m_{2}}) & \dotsb & \psi_{l_{1}}(\xi_{m_{
2}}) & \dotsb & \psi_{n_{1}}(\xi_{m_{2}}) & \dotsb & \psi_{n_{2}}(\xi_{m_{2}}) 
& \psi_{m_{1}}(\xi_{m_{2}}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{m_{2}})
\end{smallmatrix}

==> (inline-21) <==
\begin{smallmatrix}
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} & 
\int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-
\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})^{l_{1}}} 
& \dotsb & \int_{\mathbb{R}} \frac{\xi_{1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}
-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{1}^{l_{\mathfrak{s}-1}} 
\, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} \\
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{2})}{(\xi_{2}-\alpha_{p_{1}})^{2}} & 
\int_{\mathbb{R}} \frac{(\xi_{2}-\alpha_{p_{1}})^{-2} \, \md \widetilde{\mu}(\xi_{2})}{
(\xi_{2}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{2}-\alpha_{
p_{1}})^{-2} \, \md \widetilde{\mu}(\xi_{2})}{(\xi_{2}-\alpha_{p_{1}})^{l_{1}}} & 
\dotsb & \int_{\mathbb{R}} \frac{\xi_{2} \, \md \widetilde{\mu}(\xi_{2})}{(\xi_{2}-
\alpha_{p_{1}})^{2}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{2}^{l_{\mathfrak{s}-1}} 
\, \md \widetilde{\mu}(\xi_{2})}{(\xi_{2}-\alpha_{p_{2}})^{2}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})^{
l_{1}}} & \int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md 
\widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(
\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{l_{1}} 
\, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & 
\int_{\mathbb{R}} \frac{\xi_{l_{1}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}}) & \int_{\mathbb{R}} 
\frac{\xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{1}})} & 
\dotsb & \int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(
\xi_{n_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \xi_{n_{1}} 
\xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}}) & \dotsb & \int_{\mathbb{R}} 
\xi_{n_{1}}^{l_{\mathfrak{s}-1}} \xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}}) 
& \int_{\mathbb{R}} \frac{\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{
n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \xi_{n_{2}} \xi_{n_{2}}^{l_{
\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}}) & \dotsb & \int_{\mathbb{R}} 
\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}}) \\
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{k})^{0}} & 
\int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{0} \, \md \widetilde{\mu}(\xi_{0})}{(
\xi_{0}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{0} 
\, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & 
\int_{\mathbb{R}} \frac{\xi_{0} \, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{k})^{0}} 
& \dotsb & \int_{\mathbb{R}} \frac{\xi_{0}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{0})}{(\xi_{0}-\alpha_{k})^{0}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{k})^{
\varkappa_{nk}-1}} & \int_{\mathbb{R}} \frac{(\xi_{m_{1}}-\alpha_{k})^{-
\varkappa_{nk}+1} \, \md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{1}})} 
& \dotsb & \int_{\mathbb{R}} \frac{(\xi_{m_{1}}-\alpha_{k})^{-\varkappa_{nk}+1} 
\, \md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb 
& \int_{\mathbb{R}} \frac{\xi_{m_{1}} \, \md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-
\alpha_{k})^{\varkappa_{nk}-1}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{1}}^{
l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{k})^{
\varkappa_{nk}-1}} \\
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{k})^{
\varkappa_{nk}}} & \int_{\mathbb{R}} \frac{(\xi_{m_{2}}-\alpha_{k})^{-
\varkappa_{nk}} \, \md \widetilde{\mu}(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{p_{1}})} & 
\dotsb & \int_{\mathbb{R}} \frac{(\xi_{m_{2}}-\alpha_{k})^{-\varkappa_{nk}} \, \md 
\widetilde{\mu}(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{
\mathbb{R}} \frac{\xi_{m_{2}} \, \md \widetilde{\mu}(\xi_{m_{2}})}{(\xi_{m_{2}}-
\alpha_{k})^{\varkappa_{nk}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{2}}^{l_{
\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{k})^{
\varkappa_{nk}}}
\end{smallmatrix}
\right. \nonumber \\
& \, \left.
\begin{smallmatrix}
\int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{k})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-
\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{k})^{
\varkappa_{nk}-1}} & 0 \\
\int_{\mathbb{R}} \frac{(\xi_{2}-\alpha_{p_{1}})^{-2} \, \md \widetilde{\mu}
(\xi_{2})}{(\xi_{2}-\alpha_{k})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{2}-
\alpha_{p_{1}})^{-2} \, \md \widetilde{\mu}(\xi_{2})}{(\xi_{2}-\alpha_{k})^{
\varkappa_{nk}-1}} & 0 \\
\vdots & \ddots & \vdots & \vdots \\
\int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}
(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{k})} & \dotsb & \int_{\mathbb{R}} \frac{
(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}
-\alpha_{k})^{\varkappa_{nk}-1}} & 0 \\
\vdots & \ddots & \vdots & \vdots \\
\int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-
\alpha_{k})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}
(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{k})^{\varkappa_{nk}-1}} & 0 \\
\vdots & \ddots & \vdots & \vdots \\
\int_{\mathbb{R}} \frac{\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{k})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{n_{2}
}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{k})^{
\varkappa_{nk}-1}} & 0 \\
\int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{0} \, \md \widetilde{\mu}(\xi_{0})}{(
\xi_{0}-\alpha_{k})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{0} \, 
\md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{k})^{\varkappa_{nk}-1}} & 0 \\
\vdots & \ddots & \vdots & \vdots \\
\int_{\mathbb{R}} \frac{(\xi_{m_{1}}-\alpha_{k})^{-\varkappa_{nk}+1} \, \md 
\widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{k})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{m_{1}}-\alpha_{k})^{-\varkappa_{nk}+1} \, \md \widetilde{\mu}
(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{k})^{\varkappa_{nk}-1}} & 0 \\
\int_{\mathbb{R}} \frac{(\xi_{m_{2}}-\alpha_{k})^{-\varkappa_{nk}} \, \md 
\widetilde{\mu}(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{k})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{m_{2}}-\alpha_{k})^{-\varkappa_{nk}} \, \md \widetilde{\mu}
(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{k})^{\varkappa_{nk}-1}} & -1
\end{smallmatrix}
\right) 
\left(
\begin{smallmatrix}
\widetilde{\phi}_{0}^{\raise-1.0ex\hbox{$\scriptstyle f$}}(n,k) \\
\widetilde{\nu}_{1,1}^{\raise-1.0ex\hbox{$\scriptstyle f$}}(n,k) \\
\vdots \\
\widetilde{\nu}_{1,l_{1}}^{\raise-1.0ex\hbox{$\scriptstyle f$}}(n,k) \\
\vdots \\
\widetilde{\nu}_{\mathfrak{s}-1,1}^{\raise-1.0ex\hbox{$\scriptstyle f$}}
(n,k) \\
\vdots \\
\widetilde{\nu}_{\mathfrak{s}-1,
l_{\mathfrak{s}-1}}^{\raise-1.0ex\hbox{$\scriptstyle f$}}(n,k) \\
\widetilde{\nu}_{\mathfrak{s},1}^{\raise-1.0ex\hbox{$\scriptstyle f$}}
(n,k) \\
\vdots \\
\widetilde{\nu}_{\mathfrak{s},
l_{\mathfrak{s}}-1}^{\raise-1.0ex\hbox{$\scriptstyle f$}}(n,k) \\
(\mu^{f}_{n,\varkappa_{nk}}(n,k))^{-2}
\end{smallmatrix}
\right) = 
\left(
\begin{smallmatrix}
-\int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{k})^{\varkappa_{nk}}} \\
-\int_{\mathbb{R}} \frac{(\xi_{2}-\alpha_{p_{1}})^{-2} \, \md \widetilde{\mu}
(\xi_{2})}{(\xi_{2}-\alpha_{k})^{\varkappa_{nk}}} \\
\vdots \\
-\int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md 
\widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{k})^{\varkappa_{nk}}} \\
\vdots \\
-\int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}})}{
(\xi_{n_{1}}-\alpha_{k})^{\varkappa_{nk}}} \\
\vdots \\
-\int_{\mathbb{R}} \frac{\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{k})^{\varkappa_{nk}}} \\
-\int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{0} \, \md \widetilde{\mu}
(\xi_{0})}{(\xi_{0}-\alpha_{k})^{\varkappa_{nk}}} \\
\vdots \\
-\int_{\mathbb{R}} \frac{(\xi_{m_{1}}-\alpha_{k})^{-\varkappa_{nk}+1} \, 
\md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{k})^{\varkappa_{nk}}} \\
-\int_{\mathbb{R}} \frac{(\xi_{m_{2}}-\alpha_{k})^{-\varkappa_{nk}} \, 
\md \widetilde{\mu}(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{k})^{\varkappa_{nk}}}
\end{smallmatrix}

==> (inline-22) <==
\begin{smallmatrix}
1 & \frac{1}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \xi_{0} & \dotsb & \xi_{0}^{l_{\mathfrak{s}-1}} & 
\frac{1}{(\xi_{0}-\alpha_{k})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{k})^{
\varkappa_{nk}}} \\
1 & \frac{1}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \xi_{1} & \dotsb & \xi_{1}^{l_{\mathfrak{s}-1}} & 
\frac{1}{(\xi_{1}-\alpha_{k})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{k})^{
\varkappa_{nk}}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{l_{1}} & \dotsb & \xi_{l_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{l_{1}}-\alpha_{k})} & \dotsb & \frac{1}{
(\xi_{l_{1}}-\alpha_{k})^{\varkappa_{nk}}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{n_{1}} & \dotsb & \xi_{n_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{n_{1}}-\alpha_{k})} & \dotsb & \frac{1}{
(\xi_{n_{1}}-\alpha_{k})^{\varkappa_{nk}}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{n_{2}} & \dotsb & \xi_{n_{2}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{n_{2}}-\alpha_{k})} & \dotsb & \frac{1}{
(\xi_{n_{2}}-\alpha_{k})^{\varkappa_{nk}}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{m_{1}} & \dotsb & \xi_{m_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{m_{1}}-\alpha_{k})} & \dotsb & \frac{1}{
(\xi_{m_{1}}-\alpha_{k})^{\varkappa_{nk}}} \\
1 & \frac{1}{(\xi_{m_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{m_{2}} & \dotsb & \xi_{m_{2}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{m_{2}}-\alpha_{k})} & \dotsb & \frac{1}{
(\xi_{m_{2}}-\alpha_{k})^{\varkappa_{nk}}}
\end{smallmatrix}

==> (inline-23) <==
\begin{smallmatrix}
1 & \frac{1}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \xi_{0} & \dotsb & \xi_{0}^{l_{\mathfrak{s}-1}} & 
\frac{1}{(\xi_{0}-\alpha_{k})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{k})^{
\varkappa_{nk}-1}} \\
1 & \frac{1}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \xi_{1} & \dotsb & \xi_{1}^{l_{\mathfrak{s}-1}} & 
\frac{1}{(\xi_{1}-\alpha_{k})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{k})^{
\varkappa_{nk}-1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{l_{1}} & \dotsb & \xi_{l_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{l_{1}}-\alpha_{k})} & \dotsb & \frac{1}{
(\xi_{l_{1}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{n_{1}} & \dotsb & \xi_{n_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{n_{1}}-\alpha_{k})} & \dotsb & \frac{1}{
(\xi_{n_{1}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{n_{2}} & \dotsb & \xi_{n_{2}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{n_{2}}-\alpha_{k})} & \dotsb & \frac{1}{
(\xi_{n_{2}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{m_{1}-1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{1}-
1}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{m_{1}-1} & \dotsb & \xi_{m_{1}-
1}^{l_{\mathfrak{s}-1}} & \frac{1}{(\xi_{m_{1}-1}-\alpha_{k})} & \dotsb & 
\frac{1}{(\xi_{m_{1}-1}-\alpha_{k})^{\varkappa_{nk}-1}} \\
1 & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{m_{1}} & \dotsb & \xi_{m_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{m_{1}}-\alpha_{k})} & \dotsb & \frac{1}{
(\xi_{m_{1}}-\alpha_{k})^{\varkappa_{nk}-1}}
\end{smallmatrix}

==> (inline-24) <==
\begin{smallmatrix}
\phi_{0}(\xi_{0}) & \phi_{1}(\xi_{0}) & \dotsb & \phi_{l_{1}}(\xi_{0}) & 
\dotsb & \phi_{n_{1}}(\xi_{0}) & \dotsb & \phi_{n_{2}}(\xi_{0}) & \phi_{m_{2}
-\varkappa_{nk}+1}(\xi_{0}) & \dotsb & \phi_{(n-1)K+k}(\xi_{0}) \\
\phi_{0}(\xi_{1}) & \phi_{1}(\xi_{1}) & \dotsb & \phi_{l_{1}}(\xi_{1}) & 
\dotsb & \phi_{n_{1}}(\xi_{1}) & \dotsb & \phi_{n_{2}}(\xi_{1}) & \phi_{m_{2}
-\varkappa_{nk}+1}(\xi_{1}) & \dotsb & \phi_{(n-1)K+k}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}(\xi_{l_{1}}) & \phi_{1}(\xi_{l_{1}}) & \dotsb & \phi_{l_{1}}(\xi_{l_{
1}}) & \dotsb & \phi_{n_{1}}(\xi_{l_{1}}) & \dotsb & \phi_{n_{2}}(\xi_{l_{1}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{l_{1}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}(\xi_{n_{1}}) & \phi_{1}(\xi_{n_{1}}) & \dotsb & \phi_{l_{1}}(\xi_{n_{
1}}) & \dotsb & \phi_{n_{1}}(\xi_{n_{1}}) & \dotsb & \phi_{n_{2}}(\xi_{n_{1}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{n_{1}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}(\xi_{n_{2}}) & \phi_{1}(\xi_{n_{2}}) & \dotsb & \phi_{l_{1}}(\xi_{n_{
2}}) & \dotsb & \phi_{n_{1}}(\xi_{n_{2}}) & \dotsb & \phi_{n_{2}}(\xi_{n_{2}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{n_{2}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}(\xi_{m_{1}}) & \phi_{1}(\xi_{m_{1}}) & \dotsb & \phi_{l_{1}}(\xi_{m_{
1}}) & \dotsb & \phi_{n_{1}}(\xi_{m_{1}}) & \dotsb & \phi_{n_{2}}(\xi_{m_{1}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{m_{1}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
m_{1}}) \\
\phi_{0}(\xi_{m_{2}}) & \phi_{1}(\xi_{m_{2}}) & \dotsb & \phi_{l_{1}}(\xi_{m_{
2}}) & \dotsb & \phi_{n_{1}}(\xi_{m_{2}}) & \dotsb & \phi_{n_{2}}(\xi_{m_{2}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{m_{2}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
m_{2}})
\end{smallmatrix}

==> (inline-25) <==
\begin{smallmatrix}
\frac{(\phi_{0}(\xi_{0}))^{-1}}{(\xi_{0}-\alpha_{k})^{0}} & \frac{(\phi_{0}
(\xi_{0}))^{-1}}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{(\phi_{0}(\xi_{0}
))^{-1}}{(\xi_{0}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{\xi_{0}}{\phi_{0}
(\xi_{0})} & \dotsb & \frac{\xi_{0}^{l_{\mathfrak{s}-1}}}{\phi_{0}(\xi_{0})} & 
\frac{(\phi_{0}(\xi_{0}))^{-1}}{(\xi_{0}-\alpha_{k})} & \dotsb & 
\frac{(\phi_{0}(\xi_{0}))^{-1}}{(\xi_{0}-\alpha_{k})^{\varkappa_{nk}}} \\
\frac{(\phi_{0}(\xi_{1}))^{-1}}{(\xi_{1}-\alpha_{k})^{0}} & \frac{(\phi_{0}
(\xi_{1}))^{-1}}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{(\phi_{0}(\xi_{
1}))^{-1}}{(\xi_{1}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{\xi_{1}}{\phi_{
0}(\xi_{1})} & \dotsb & \frac{\xi_{1}^{l_{\mathfrak{s}-1}}}{\phi_{0}(\xi_{1})} 
& \frac{(\phi_{0}(\xi_{1}))^{-1}}{(\xi_{1}-\alpha_{k})} & \dotsb & \frac{
(\phi_{0}(\xi_{1}))^{-1}}{(\xi_{1}-\alpha_{k})^{\varkappa_{nk}}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{(\phi_{0}(\xi_{l_{1}}))^{-1}}{(\xi_{l_{1}}-\alpha_{k})^{0}} & \frac{(
\phi_{0}(\xi_{l_{1}}))^{-1}}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{(
\phi_{0}(\xi_{l_{1}}))^{-1}}{(\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & 
\frac{\xi_{l_{1}}}{\phi_{0}(\xi_{l_{1}})} & \dotsb & \frac{\xi_{l_{1}}^{l_{
\mathfrak{s}-1}}}{\phi_{0}(\xi_{l_{1}})} & \frac{(\phi_{0}(\xi_{l_{1}}))^{-1}}
{(\xi_{l_{1}}-\alpha_{k})} & \dotsb & \frac{(\phi_{0}(\xi_{l_{1}}))^{-1}}{
(\xi_{l_{1}}-\alpha_{k})^{\varkappa_{nk}}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{(\phi_{0}(\xi_{n_{1}}))^{-1}}{(\xi_{n_{1}}-\alpha_{k})^{0}} & \frac{(
\phi_{0}(\xi_{n_{1}}))^{-1}}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{(
\phi_{0}(\xi_{n_{1}}))^{-1}}{(\xi_{n_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & 
\frac{\xi_{n_{1}}}{\phi_{0}(\xi_{n_{1}})} & \dotsb & \frac{\xi_{n_{1}}^{l_{
\mathfrak{s}-1}}}{\phi_{0}(\xi_{n_{1}})} & \frac{(\phi_{0}(\xi_{n_{1}}))^{-1}}
{(\xi_{n_{1}}-\alpha_{k})} & \dotsb & \frac{(\phi_{0}(\xi_{n_{1}}))^{-1}}{
(\xi_{n_{1}}-\alpha_{k})^{\varkappa_{nk}}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{(\phi_{0}(\xi_{n_{2}}))^{-1}}{(\xi_{n_{2}}-\alpha_{k})^{0}} & \frac{(
\phi_{0}(\xi_{n_{2}}))^{-1}}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{(
\phi_{0}(\xi_{n_{2}}))^{-1}}{(\xi_{n_{2}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & 
\frac{\xi_{n_{2}}}{\phi_{0}(\xi_{n_{2}})} & \dotsb & \frac{\xi_{n_{2}}^{l_{
\mathfrak{s}-1}}}{\phi_{0}(\xi_{n_{2}})} & \frac{(\phi_{0}(\xi_{n_{2}}))^{-1}}
{(\xi_{n_{2}}-\alpha_{k})} & \dotsb & \frac{(\phi_{0}(\xi_{n_{2}}))^{-1}}{
(\xi_{n_{2}}-\alpha_{k})^{\varkappa_{nk}}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{(\phi_{0}(\xi_{m_{1}}))^{-1}}{(\xi_{m_{1}}-\alpha_{k})^{0}} & \frac{(
\phi_{0}(\xi_{m_{1}}))^{-1}}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{(
\phi_{0}(\xi_{m_{1}}))^{-1}}{(\xi_{m_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & 
\frac{\xi_{m_{1}}}{\phi_{0}(\xi_{m_{1}})} & \dotsb & \frac{\xi_{m_{1}}^{l_{
\mathfrak{s}-1}}}{\phi_{0}(\xi_{m_{1}})} & \frac{(\phi_{0}(\xi_{m_{1}}))^{-1}}
{(\xi_{m_{1}}-\alpha_{k})} & \dotsb & \frac{(\phi_{0}(\xi_{m_{1}}))^{-1}}{
(\xi_{m_{1}}-\alpha_{k})^{\varkappa_{nk}}} \\
\frac{(\phi_{0}(\xi_{m_{2}}))^{-1}}{(\xi_{m_{2}}-\alpha_{k})^{0}} & \frac{(
\phi_{0}(\xi_{m_{2}}))^{-1}}{(\xi_{m_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{(
\phi_{0}(\xi_{m_{2}}))^{-1}}{(\xi_{m_{2}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & 
\frac{\xi_{m_{2}}}{\phi_{0}(\xi_{m_{2}})} & \dotsb & \frac{\xi_{m_{2}}^{l_{
\mathfrak{s}-1}}}{\phi_{0}(\xi_{m_{2}})} & \frac{(\phi_{0}(\xi_{m_{2}}))^{-1}}
{(\xi_{m_{2}}-\alpha_{k})} & \dotsb & \frac{(\phi_{0}(\xi_{m_{2}}))^{-1}}{
(\xi_{m_{2}}-\alpha_{k})^{\varkappa_{nk}}}
\end{smallmatrix}

==> (inline-26) <==
\begin{smallmatrix}
\phi_{0}(\xi_{0}) & \phi_{1}(\xi_{0}) & \dotsb & \phi_{l_{1}}(\xi_{0}) & 
\dotsb & \phi_{n_{1}}(\xi_{0}) & \dotsb & \phi_{n_{2}}(\xi_{0}) & \phi_{m_{2}
-\varkappa_{nk}+1}(\xi_{0}) & \dotsb & \phi_{(n-1)K+k}(\xi_{0}) \\
\phi_{0}(\xi_{1}) & \phi_{1}(\xi_{1}) & \dotsb & \phi_{l_{1}}(\xi_{1}) & 
\dotsb & \phi_{n_{1}}(\xi_{1}) & \dotsb & \phi_{n_{2}}(\xi_{1}) & \phi_{m_{2}
-\varkappa_{nk}+1}(\xi_{1}) & \dotsb & \phi_{(n-1)K+k}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}(\xi_{l_{1}}) & \phi_{1}(\xi_{l_{1}}) & \dotsb & \phi_{l_{1}}(\xi_{l_{
1}}) & \dotsb & \phi_{n_{1}}(\xi_{l_{1}}) & \dotsb & \phi_{n_{2}}(\xi_{l_{1}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{l_{1}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}(\xi_{n_{1}}) & \phi_{1}(\xi_{n_{1}}) & \dotsb & \phi_{l_{1}}(\xi_{n_{
1}}) & \dotsb & \phi_{n_{1}}(\xi_{n_{1}}) & \dotsb & \phi_{n_{2}}(\xi_{n_{1}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{n_{1}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}(\xi_{n_{2}}) & \phi_{1}(\xi_{n_{2}}) & \dotsb & \phi_{l_{1}}(\xi_{n_{
2}}) & \dotsb & \phi_{n_{1}}(\xi_{n_{2}}) & \dotsb & \phi_{n_{2}}(\xi_{n_{2}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{n_{2}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}(\xi_{m_{1}}) & \phi_{1}(\xi_{m_{1}}) & \dotsb & \phi_{l_{1}}(\xi_{m_{
1}}) & \dotsb & \phi_{n_{1}}(\xi_{m_{1}}) & \dotsb & \phi_{n_{2}}(\xi_{m_{1}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{m_{1}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
m_{1}}) \\
\phi_{0}(\xi_{m_{2}}) & \phi_{1}(\xi_{m_{2}}) & \dotsb & \phi_{l_{1}}(\xi_{m_{
2}}) & \dotsb & \phi_{n_{1}}(\xi_{m_{2}}) & \dotsb & \phi_{n_{2}}(\xi_{m_{2}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{m_{2}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
m_{2}})
\end{smallmatrix}

==> (inline-27) <==
\begin{smallmatrix}
1 & 1 & \dotsb & 1 & \dotsb & 1 & \dotsb & 1 & 1 & \dotsb & 1 \\
\xi_{0} & \xi_{1} & \dotsb & \xi_{l_{1}} & \dotsb & \xi_{n_{1}} & \dotsb & 
\xi_{n_{2}} & \xi_{m_{2}-\varkappa_{nk}+1} & \dotsb & \xi_{(n-1)K+k} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{l_{1}} & \xi_{1}^{l_{1}} & \dotsb & \xi_{l_{1}}^{l_{1}} & \dotsb & 
\xi_{n_{1}}^{l_{1}} & \dotsb & \xi_{n_{2}}^{l_{1}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{l_{1}} & \dotsb & \xi_{(n-1)K+k}^{l_{1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{n_{1}} & \xi_{1}^{n_{1}} & \dotsb & \xi_{l_{1}}^{n_{1}} & \dotsb & 
\xi_{n_{1}}^{n_{1}} & \dotsb & \xi_{n_{2}}^{n_{1}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{n_{1}} & \dotsb & \xi_{(n-1)K+k}^{n_{1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{n_{2}} & \xi_{1}^{n_{2}} & \dotsb & \xi_{l_{1}}^{n_{2}} & \dotsb & 
\xi_{n_{1}}^{n_{2}} & \dotsb & \xi_{n_{2}}^{n_{2}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{n_{2}} & \dotsb & \xi_{(n-1)K+k}^{n_{2}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{m_{1}} & \xi_{1}^{m_{1}} & \dotsb & \xi_{l_{1}}^{m_{1}} & \dotsb & 
\xi_{n_{1}}^{m_{1}} & \dotsb & \xi_{n_{2}}^{m_{1}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{m_{1}} & \dotsb & \xi_{(n-1)K+k}^{m_{1}} \\
\xi_{0}^{m_{2}} & \xi_{1}^{m_{2}} & \dotsb & \xi_{l_{1}}^{m_{2}} & \dotsb & 
\xi_{n_{1}}^{m_{2}} & \dotsb & \xi_{n_{2}}^{m_{2}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{m_{2}} & \dotsb & \xi_{(n-1)K+k}^{m_{2}}
\end{smallmatrix}
\right\rvert = \prod_{\substack{i,j=0\\j<i}}^{(n-1)K+k}
(\xi_{i} \! - \! \xi_{j}),
\end{equation*}
and
\begin{equation}
\mathbb{D}^{\lozenge} \! = \! 
\left\lvert
\begin{smallmatrix}
\mathfrak{a}_{0,0} & \mathfrak{a}_{1,0} & \dotsb & \mathfrak{a}_{l_{1},0} & 
\dotsb & \mathfrak{a}_{n_{1},0} & \dotsb & \mathfrak{a}_{n_{2},0} & \mathfrak{
a}_{m_{2}-\varkappa_{nk}+1,0} & \dotsb & \mathfrak{a}_{(n-1)K+k,0} \\
\mathfrak{a}_{0,1} & \mathfrak{a}_{1,1} & \dotsb & \mathfrak{a}_{l_{1},1} & 
\dotsb & \mathfrak{a}_{n_{1},1} & \dotsb & \mathfrak{a}_{n_{2},1} & \mathfrak{
a}_{m_{2}-\varkappa_{nk}+1,1} & \dotsb & \mathfrak{a}_{(n-1)K+k,1} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,l_{1}} & \mathfrak{a}_{1,l_{1}} & \dotsb & \mathfrak{a}_{l_{1}
,l_{1}} & \dotsb & \mathfrak{a}_{n_{1},l_{1}} & \dotsb & \mathfrak{a}_{n_{2},
l_{1}} & \mathfrak{a}_{m_{2}-\varkappa_{nk}+1,l_{1}} & \dotsb & \mathfrak{a}_{
(n-1)K+k,l_{1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,n_{1}} & \mathfrak{a}_{1,n_{1}} & \dotsb & \mathfrak{a}_{l_{1}
,n_{1}} & \dotsb & \mathfrak{a}_{n_{1},n_{1}} & \dotsb & \mathfrak{a}_{n_{2},
n_{1}} & \mathfrak{a}_{m_{2}-\varkappa_{nk}+1,n_{1}} & \dotsb & \mathfrak{a}_{
(n-1)K+k,n_{1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,n_{2}} & \mathfrak{a}_{1,n_{2}} & \dotsb & \mathfrak{a}_{l_{1}
,n_{2}} & \dotsb & \mathfrak{a}_{n_{1},n_{2}} & \dotsb & \mathfrak{a}_{n_{2},
n_{2}} & \mathfrak{a}_{m_{2}-\varkappa_{nk}+1,n_{2}} & \dotsb & \mathfrak{a}_{
(n-1)K+k,n_{2}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,m_{1}} & \mathfrak{a}_{1,m_{1}} & \dotsb & \mathfrak{a}_{l_{1}
,m_{1}} & \dotsb & \mathfrak{a}_{n_{1},m_{1}} & \dotsb & \mathfrak{a}_{n_{2},
m_{1}} & \mathfrak{a}_{m_{2}-\varkappa_{nk}+1,m_{1}} & \dotsb & \mathfrak{a}_{
(n-1)K+k,m_{1}} \\
\mathfrak{a}_{0,m_{2}} & \mathfrak{a}_{1,m_{2}} & \dotsb & \mathfrak{a}_{l_{1}
,m_{2}} & \dotsb & \mathfrak{a}_{n_{1},m_{2}} & \dotsb & \mathfrak{a}_{n_{2},
m_{2}} & \mathfrak{a}_{m_{2}-\varkappa_{nk}+1,m_{2}} & \dotsb & \mathfrak{a}_{
(n-1)K+k,m_{2}}
\end{smallmatrix}
\right\rvert \! := \! \det 
\left(
\begin{smallmatrix}
\boxed{\mathfrak{A}^{\lozenge}(0)} \\
{} \\
\boxed{\mathfrak{A}^{\lozenge}(1)} \\
{} \\
\vdots \\
{} \\
\boxed{\mathfrak{A}^{\lozenge}(\mathfrak{s} \! - \! 1)} \\
{} \\
\boxed{\mathfrak{A}^{\lozenge}(\mathfrak{s})}
\end{smallmatrix}

==> (inline-28) <==
\begin{smallmatrix}
\tilde{\phi}_{0}(\xi_{0}) & \tilde{\phi}_{1}(\xi_{0}) & \dotsb & \tilde{
\phi}_{l_{1}}(\xi_{0}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{0}) & \dotsb & 
\tilde{\phi}_{n_{2}}(\xi_{0}) & \tilde{\phi}_{m_{2}-\varkappa_{nk}+1}(\xi_{0}) 
& \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{0}) \\
\tilde{\phi}_{0}(\xi_{1}) & \tilde{\phi}_{1}(\xi_{1}) & \dotsb & \tilde{
\phi}_{l_{1}}(\xi_{1}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{1}) & \dotsb & 
\tilde{\phi}_{n_{2}}(\xi_{1}) & \tilde{\phi}_{m_{2}-\varkappa_{nk}+1}(\xi_{1}) 
& \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{l_{1}}) & \tilde{\phi}_{1}(\xi_{l_{1}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{l_{1}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{l_{1}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{l_{1}}) & \tilde{\phi}_{m_{2}-\varkappa_{
nk}+1}(\xi_{l_{1}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{n_{1}}) & \tilde{\phi}_{1}(\xi_{n_{1}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{n_{1}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{n_{1}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{n_{1}}) & \tilde{\phi}_{m_{2}-\varkappa_{
nk}+1}(\xi_{n_{1}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{n_{2}}) & \tilde{\phi}_{1}(\xi_{n_{2}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{n_{2}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{n_{2}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{n_{2}}) & \tilde{\phi}_{m_{2}-\varkappa_{
nk}+1}(\xi_{n_{2}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{m_{1}-1}) & \tilde{\phi}_{1}(\xi_{m_{1}-1}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{m_{1}-1}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{m_{1}
-1}) & \dotsb & \tilde{\phi}_{n_{2}}(\xi_{m_{1}-1}) & \tilde{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{m_{1}-1}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{
m_{1}-1}) \\
\tilde{\phi}_{0}(\xi_{m_{1}}) & \tilde{\phi}_{1}(\xi_{m_{1}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{m_{1}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{m_{1}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{m_{1}}) & \tilde{\phi}_{m_{2}-\varkappa_{
nk}+1}(\xi_{m_{1}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{m_{1}})
\end{smallmatrix}

==> (inline-29) <==
\begin{smallmatrix}
\frac{(\tilde{\phi}_{0}(\xi_{0}))^{-1}}{(\xi_{0}-\alpha_{k})^{0}} & \frac{
(\tilde{\phi}_{0}(\xi_{0}))^{-1}}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{
(\tilde{\phi}_{0}(\xi_{0}))^{-1}}{(\xi_{0}-\alpha_{p_{1}})^{l_{1}}} & \dotsb 
& \frac{\xi_{0}}{\tilde{\phi}_{0}(\xi_{0})} & \dotsb & \frac{\xi_{0}^{l_{
\mathfrak{s}-1}}}{\tilde{\phi}_{0}(\xi_{0})} & \frac{(\tilde{\phi}_{0}(\xi_{
0}))^{-1}}{(\xi_{0}-\alpha_{k})} & \dotsb & \frac{(\tilde{\phi}_{0}(\xi_{0})
)^{-1}}{(\xi_{0}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\frac{(\tilde{\phi}_{0}(\xi_{1}))^{-1}}{(\xi_{1}-\alpha_{k})^{0}} & \frac{
(\tilde{\phi}_{0}(\xi_{1}))^{-1}}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{
(\tilde{\phi}_{0}(\xi_{1}))^{-1}}{(\xi_{1}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & 
\frac{\xi_{1}}{\tilde{\phi}_{0}(\xi_{1})} & \dotsb & \frac{\xi_{1}^{l_{
\mathfrak{s}-1}}}{\tilde{\phi}_{0}(\xi_{1})} & \frac{(\tilde{\phi}_{0}(\xi_{
1}))^{-1}}{(\xi_{1}-\alpha_{k})} & \dotsb & \frac{(\tilde{\phi}_{0}(\xi_{1})
)^{-1}}{(\xi_{1}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{(\tilde{\phi}_{0}(\xi_{l_{1}}))^{-1}}{(\xi_{l_{1}}-\alpha_{k})^{0}} & 
\frac{(\tilde{\phi}_{0}(\xi_{l_{1}}))^{-1}}{(\xi_{l_{1}}-\alpha_{p_{1}})} & 
\dotsb & \frac{(\tilde{\phi}_{0}(\xi_{l_{1}}))^{-1}}{(\xi_{l_{1}}-\alpha_{p_{
1}})^{l_{1}}} & \dotsb & \frac{\xi_{l_{1}}}{\tilde{\phi}_{0}(\xi_{l_{1}})} & 
\dotsb & \frac{\xi_{l_{1}}^{l_{\mathfrak{s}-1}}}{\tilde{\phi}_{0}(\xi_{l_{1}}
)} & \frac{(\tilde{\phi}_{0}(\xi_{l_{1}}))^{-1}}{(\xi_{l_{1}}-\alpha_{k})} & 
\dotsb & \frac{(\tilde{\phi}_{0}(\xi_{l_{1}}))^{-1}}{(\xi_{l_{1}}-\alpha_{k}
)^{\varkappa_{nk}-1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{(\tilde{\phi}_{0}(\xi_{n_{1}}))^{-1}}{(\xi_{n_{1}}-\alpha_{k})^{0}} & 
\frac{(\tilde{\phi}_{0}(\xi_{n_{1}}))^{-1}}{(\xi_{n_{1}}-\alpha_{p_{1}})} & 
\dotsb & \frac{(\tilde{\phi}_{0}(\xi_{n_{1}}))^{-1}}{(\xi_{n_{1}}-\alpha_{p_{
1}})^{l_{1}}} & \dotsb & \frac{\xi_{n_{1}}}{\tilde{\phi}_{0}(\xi_{n_{1}})} & 
\dotsb & \frac{\xi_{n_{1}}^{l_{\mathfrak{s}-1}}}{\tilde{\phi}_{0}(\xi_{n_{1}}
)} & \frac{(\tilde{\phi}_{0}(\xi_{n_{1}}))^{-1}}{(\xi_{n_{1}}-\alpha_{k})} & 
\dotsb & \frac{(\tilde{\phi}_{0}(\xi_{n_{1}}))^{-1}}{(\xi_{n_{1}}-\alpha_{k}
)^{\varkappa_{nk}-1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{(\tilde{\phi}_{0}(\xi_{n_{2}}))^{-1}}{(\xi_{n_{2}}-\alpha_{k})^{0}} & 
\frac{(\tilde{\phi}_{0}(\xi_{n_{2}}))^{-1}}{(\xi_{n_{2}}-\alpha_{p_{1}})} & 
\dotsb & \frac{(\tilde{\phi}_{0}(\xi_{n_{2}}))^{-1}}{(\xi_{n_{2}}-\alpha_{p_{
1}})^{l_{1}}} & \dotsb & \frac{\xi_{n_{2}}}{\tilde{\phi}_{0}(\xi_{n_{2}})} & 
\dotsb & \frac{\xi_{n_{2}}^{l_{\mathfrak{s}-1}}}{\tilde{\phi}_{0}(\xi_{n_{2}}
)} & \frac{(\tilde{\phi}_{0}(\xi_{n_{2}}))^{-1}}{(\xi_{n_{2}}-\alpha_{k})} & 
\dotsb & \frac{(\tilde{\phi}_{0}(\xi_{n_{2}}))^{-1}}{(\xi_{n_{2}}-\alpha_{k}
)^{\varkappa_{nk}-1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{(\tilde{\phi}_{0}(\xi_{m_{1}-1}))^{-1}}{(\xi_{m_{1}-1}-\alpha_{k})^{0}} 
& \frac{(\tilde{\phi}_{0}(\xi_{m_{1}-1}))^{-1}}{(\xi_{m_{1}-1}-\alpha_{p_{1}}
)} & \dotsb & \frac{(\tilde{\phi}_{0}(\xi_{m_{1}-1}))^{-1}}{(\xi_{m_{1}-1}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{\xi_{m_{1}-1}}{\tilde{\phi}_{0}
(\xi_{m_{1}-1})} & \dotsb & \frac{\xi_{m_{1}-1}^{l_{\mathfrak{s}-1}}}{\tilde{
\phi}_{0}(\xi_{m_{1}-1})} & \frac{(\tilde{\phi}_{0}(\xi_{m_{1}-1}))^{-1}}{(
\xi_{m_{1}-1}-\alpha_{k})} & \dotsb & \frac{(\tilde{\phi}_{0}(\xi_{m_{1}-1})
)^{-1}}{(\xi_{m_{1}-1}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\frac{(\tilde{\phi}_{0}(\xi_{m_{1}}))^{-1}}{(\xi_{m_{1}}-\alpha_{k})^{0}} & 
\frac{(\tilde{\phi}_{0}(\xi_{m_{1}}))^{-1}}{(\xi_{m_{1}}-\alpha_{p_{1}})} & 
\dotsb & \frac{(\tilde{\phi}_{0}(\xi_{m_{1}}))^{-1}}{(\xi_{m_{1}}-\alpha_{p_{
1}})^{l_{1}}} & \dotsb & \frac{\xi_{m_{1}}}{\tilde{\phi}_{0}(\xi_{m_{1}})} & 
\dotsb & \frac{\xi_{m_{1}}^{l_{\mathfrak{s}-1}}}{\tilde{\phi}_{0}(\xi_{m_{1}}
)} & \frac{(\tilde{\phi}_{0}(\xi_{m_{1}}))^{-1}}{(\xi_{m_{1}}-\alpha_{k})} & 
\dotsb & \frac{(\tilde{\phi}_{0}(\xi_{m_{1}}))^{-1}}{(\xi_{m_{1}}-\alpha_{k}
)^{\varkappa_{nk}-1}}
\end{smallmatrix}

==> (inline-30) <==
\begin{smallmatrix}
\tilde{\phi}_{0}(\xi_{0}) & \tilde{\phi}_{1}(\xi_{0}) & \dotsb & \tilde{
\phi}_{l_{1}}(\xi_{0}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{0}) & \dotsb & 
\tilde{\phi}_{n_{2}}(\xi_{0}) & \tilde{\phi}_{m_{2}-\varkappa_{nk}+1}(\xi_{0}) 
& \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{0}) \\
\tilde{\phi}_{0}(\xi_{1}) & \tilde{\phi}_{1}(\xi_{1}) & \dotsb & \tilde{
\phi}_{l_{1}}(\xi_{1}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{1}) & \dotsb & 
\tilde{\phi}_{n_{2}}(\xi_{1}) & \tilde{\phi}_{m_{2}-\varkappa_{nk}+1}(\xi_{1}) 
& \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{l_{1}}) & \tilde{\phi}_{1}(\xi_{l_{1}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{l_{1}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{l_{1}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{l_{1}}) & \tilde{\phi}_{m_{2}-\varkappa_{
nk}+1}(\xi_{l_{1}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{n_{1}}) & \tilde{\phi}_{1}(\xi_{n_{1}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{n_{1}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{n_{1}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{n_{1}}) & \tilde{\phi}_{m_{2}-\varkappa_{
nk}+1}(\xi_{n_{1}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{n_{2}}) & \tilde{\phi}_{1}(\xi_{n_{2}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{n_{2}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{n_{2}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{n_{2}}) & \tilde{\phi}_{m_{2}-\varkappa_{
nk}+1}(\xi_{n_{2}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{m_{1}-1}) & \tilde{\phi}_{1}(\xi_{m_{1}-1}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{m_{1}-1}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{m_{1}
-1}) & \dotsb & \tilde{\phi}_{n_{2}}(\xi_{m_{1}-1}) & \tilde{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{m_{1}-1}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{
m_{1}-1}) \\
\tilde{\phi}_{0}(\xi_{m_{1}}) & \tilde{\phi}_{1}(\xi_{m_{1}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{m_{1}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{m_{1}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{m_{1}}) & \tilde{\phi}_{m_{2}-\varkappa_{
nk}+1}(\xi_{m_{1}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{m_{1}})
\end{smallmatrix}

==> (inline-31) <==
\begin{smallmatrix}
1 & 1 & \dotsb & 1 & \dotsb & 1 & \dotsb & 1 & 1 & \dotsb & 1 \\
\xi_{0} & \xi_{1} & \dotsb & \xi_{l_{1}} & \dotsb & \xi_{n_{1}} & \dotsb & 
\xi_{n_{2}} & \xi_{m_{2}-\varkappa_{nk}+1} & \dotsb & \xi_{(n-1)K+k-1} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{l_{1}} & \xi_{1}^{l_{1}} & \dotsb & \xi_{l_{1}}^{l_{1}} & \dotsb & 
\xi_{n_{1}}^{l_{1}} & \dotsb & \xi_{n_{2}}^{l_{1}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{l_{1}} & \dotsb & \xi_{(n-1)K+k-1}^{l_{1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{n_{1}} & \xi_{1}^{n_{1}} & \dotsb & \xi_{l_{1}}^{n_{1}} & \dotsb & 
\xi_{n_{1}}^{n_{1}} & \dotsb & \xi_{n_{2}}^{n_{1}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{n_{1}} & \dotsb & \xi_{(n-1)K+k-1}^{n_{1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{n_{2}} & \xi_{1}^{n_{2}} & \dotsb & \xi_{l_{1}}^{n_{2}} & \dotsb & 
\xi_{n_{1}}^{n_{2}} & \dotsb & \xi_{n_{2}}^{n_{2}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{n_{2}} & \dotsb & \xi_{(n-1)K+k-1}^{n_{2}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{m_{1}-1} & \xi_{1}^{m_{1}-1} & \dotsb & \xi_{l_{1}}^{m_{1}-1} & 
\dotsb & \xi_{n_{1}}^{m_{1}-1} & \dotsb & \xi_{n_{2}}^{m_{1}-1} & \xi_{m_{2}-
\varkappa_{nk}+1}^{m_{1}-1} & \dotsb & \xi_{(n-1)K+k-1}^{m_{1}-1} \\
\xi_{0}^{m_{1}} & \xi_{1}^{m_{1}} & \dotsb & \xi_{l_{1}}^{m_{1}} & \dotsb & 
\xi_{n_{1}}^{m_{1}} & \dotsb & \xi_{n_{2}}^{m_{1}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{m_{1}} & \dotsb & \xi_{(n-1)K+k-1}^{m_{1}}
\end{smallmatrix}
\right\rvert = \prod_{\substack{i,j=0\\j<i}}^{(n-1)K+k-1}
(\xi_{i} \! - \! \xi_{j}),
\end{equation*}
and
\begin{equation}
\mathbb{D}^{\blacklozenge} \! = \! 
\left\lvert
\begin{smallmatrix}
\mathfrak{a}_{0,0}^{\sharp} & \mathfrak{a}_{1,0}^{\sharp} & \dotsb & 
\mathfrak{a}_{l_{1},0}^{\sharp} & \dotsb & \mathfrak{a}_{n_{1},0}^{\sharp} & 
\dotsb & \mathfrak{a}_{n_{2},0}^{\sharp} & \mathfrak{a}_{m_{2}-\varkappa_{nk}
+1,0}^{\sharp} & \dotsb & \mathfrak{a}_{(n-1)K+k-1,0}^{\sharp} \\
\mathfrak{a}_{0,1}^{\sharp} & \mathfrak{a}_{1,1}^{\sharp} & \dotsb & 
\mathfrak{a}_{l_{1},1}^{\sharp} & \dotsb & \mathfrak{a}_{n_{1},1}^{\sharp} & 
\dotsb & \mathfrak{a}_{n_{2},1}^{\sharp} & \mathfrak{a}_{m_{2}-\varkappa_{nk}
+1,1}^{\sharp} & \dotsb & \mathfrak{a}_{(n-1)K+k-1,1}^{\sharp} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,l_{1}}^{\sharp} & \mathfrak{a}_{1,l_{1}}^{\sharp} & \dotsb & 
\mathfrak{a}_{l_{1},l_{1}}^{\sharp} & \dotsb & \mathfrak{a}_{n_{1},l_{1}}^{
\sharp} & \dotsb & \mathfrak{a}_{n_{2},l_{1}}^{\sharp} & \mathfrak{a}_{m_{2}-
\varkappa_{nk}+1,l_{1}}^{\sharp} & \dotsb & \mathfrak{a}_{(n-1)K+k-1,l_{1}}^{
\sharp} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,n_{1}}^{\sharp} & \mathfrak{a}_{1,n_{1}}^{\sharp} & \dotsb & 
\mathfrak{a}_{l_{1},n_{1}}^{\sharp} & \dotsb & \mathfrak{a}_{n_{1},n_{1}}^{
\sharp} & \dotsb & \mathfrak{a}_{n_{2},n_{1}}^{\sharp} & \mathfrak{a}_{m_{2}-
\varkappa_{nk}+1,n_{1}}^{\sharp} & \dotsb & \mathfrak{a}_{(n-1)K+k-1,n_{1}}^{
\sharp} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,n_{2}}^{\sharp} & \mathfrak{a}_{1,n_{2}}^{\sharp} & \dotsb & 
\mathfrak{a}_{l_{1},n_{2}}^{\sharp} & \dotsb & \mathfrak{a}_{n_{1},n_{2}}^{
\sharp} & \dotsb & \mathfrak{a}_{n_{2},n_{2}}^{\sharp} & \mathfrak{a}_{m_{2}-
\varkappa_{nk}+1,n_{2}}^{\sharp} & \dotsb & \mathfrak{a}_{(n-1)K+k-1,n_{2}}^{
\sharp} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,m_{1}-1}^{\sharp} & \mathfrak{a}_{1,m_{1}-1}^{\sharp} & \dotsb 
& \mathfrak{a}_{l_{1},m_{1}-1}^{\sharp} & \dotsb & \mathfrak{a}_{n_{1},m_{1}-
1}^{\sharp} & \dotsb & \mathfrak{a}_{n_{2},m_{1}-1}^{\sharp} & \mathfrak{a}_{
m_{2}-\varkappa_{nk}+1,m_{1}-1}^{\sharp} & \dotsb & \mathfrak{a}_{(n-1)K+k-1,
m_{1}-1}^{\sharp} \\
\mathfrak{a}_{0,m_{1}}^{\sharp} & \mathfrak{a}_{1,m_{1}}^{\sharp} & \dotsb & 
\mathfrak{a}_{l_{1},m_{1}}^{\sharp} & \dotsb & \mathfrak{a}_{n_{1},m_{1}}^{
\sharp} & \dotsb & \mathfrak{a}_{n_{2},m_{1}}^{\sharp} & \mathfrak{a}_{m_{2}-
\varkappa_{nk}+1,m_{1}}^{\sharp} & \dotsb & \mathfrak{a}_{(n-1)K+k-1,m_{1}}^{
\sharp}
\end{smallmatrix}
\right\rvert \! := \! \det 
\left(
\begin{smallmatrix}
\boxed{\mathfrak{A}^{\blacklozenge}(0)} \\
{} \\
\boxed{\mathfrak{A}^{\blacklozenge}(1)} \\
{} \\
\vdots \\
{} \\
\boxed{\mathfrak{A}^{\blacklozenge}(\mathfrak{s} \! - \! 1)} \\
{} \\
\boxed{\mathfrak{A}^{\blacklozenge}(\mathfrak{s})}
\end{smallmatrix}

==> (inline-32) <==
\begin{smallmatrix}
\int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{0} \, \md \widetilde{\mu}(\xi_{0})}{
(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{
0} \, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & 
\int_{\mathbb{R}} \frac{\xi_{0} \, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{k})^{0}} 
& \dotsb & \int_{\mathbb{R}} \frac{\xi_{0}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{0})}{(\xi_{0}-\alpha_{k})^{0}} & \int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{0} 
\, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{k})^{0}} \\
\int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}(\xi_{1})}{
(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} 
\, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & 
\int_{\mathbb{R}} \frac{\xi_{1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{
p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{1}^{l_{\mathfrak{s}-1}} \, \md 
\widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} & \int_{\mathbb{R}} \frac{(\xi_{1}-
\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{k})^{0}} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots \\
\int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}
(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(
\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{l_{1}} 
\, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & 
\int_{\mathbb{R}} \frac{\xi_{l_{1}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \int_{\mathbb{R}} \frac{(
\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-
\alpha_{k})^{0}} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots \\
\int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-
\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}
(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} 
\xi_{n_{1}} \xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}}) & \dotsb & \int_{
\mathbb{R}} \xi_{n_{1}}^{l_{\mathfrak{s}-1}} \xi_{n_{1}} \, \md \widetilde{\mu}
(\xi_{n_{1}}) & \int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}
(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{k})^{0}} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots \\
\int_{\mathbb{R}} \frac{\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{
\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \xi_{n_{2}} \xi_{n_{2}}^{l_{
\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}}) & \dotsb & \int_{\mathbb{R}} 
\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}}) & \int_{\mathbb{R}} \frac{\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md 
\widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{k})^{0}} \\
\int_{\mathbb{R}} \frac{(\xi_{n_{2}+1}-\alpha_{k})^{-1} \, \md \widetilde{\mu}
(\xi_{n_{2}+1})}{(\xi_{n_{2}+1}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{n_{2}+1}-\alpha_{k})^{-1} \, \md \widetilde{\mu}(\xi_{n_{2}+1})}{(
\xi_{n_{2}+1}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{n_{2}+1} 
\, \md \widetilde{\mu}(\xi_{n_{2}+1})}{(\xi_{n_{2}+1}-\alpha_{k})} & \dotsb & 
\int_{\mathbb{R}} \frac{\xi_{n_{2}+1}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}+1})}{(\xi_{n_{2}+1}-\alpha_{k})} & \int_{\mathbb{R}} \frac{(\xi_{n_{2}+1}
-\alpha_{k})^{-1} \, \md \widetilde{\mu}(\xi_{n_{2}+1})}{(\xi_{n_{2}+1}-\alpha_{k})^{0}} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots \\
\int_{\mathbb{R}} \frac{(\xi_{m_{1}}-\alpha_{k})^{-\varkappa_{nk}+1} \, \md 
\widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{m_{1}}-\alpha_{k})^{-\varkappa_{nk}+1} \, \md \widetilde{\mu}(\xi_{m_{1}})}{(
\xi_{m_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{1}} \, \md 
\widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{k})^{\varkappa_{nk}-1}} & \dotsb & 
\int_{\mathbb{R}} \frac{\xi_{m_{1}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{k})^{\varkappa_{nk}-1}} & \int_{\mathbb{R}} 
\frac{(\xi_{m_{1}}-\alpha_{k})^{-\varkappa_{nk}+1} \, \md \widetilde{\mu}
(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{k})^{0}}
\end{smallmatrix}
\right. \nonumber \\
& \, \left.
\begin{smallmatrix}
\dotsb & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{0} \, \md 
\widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\dotsb & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, 
\md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\ddots & \ddots & \vdots \\
\dotsb & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} 
\, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\ddots & \ddots & \vdots \\
\dotsb & \dotsb & \int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}
(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\ddots & \ddots & \vdots \\
\dotsb & \dotsb & \int_{\mathbb{R}} \frac{\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, 
\md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\dotsb & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{n_{2}+1}-\alpha_{k})^{-1} \, \md 
\widetilde{\mu}(\xi_{n_{2}+1})}{(\xi_{n_{2}+1}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\ddots & \ddots & \vdots \\
\dotsb & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{m_{1}}-\alpha_{k})^{-
\varkappa_{nk}+1} \, \md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-
\alpha_{k})^{\varkappa_{nk}-1}}
\end{smallmatrix}
\right) 
\left(
\begin{smallmatrix}
\widehat{\nu}_{1,1}^{\raise-1.0ex\hbox{$\scriptstyle f$}}(n,k) \\
\vdots \\
\widehat{\nu}_{1,l_{1}}^{\raise-1.0ex\hbox{$\scriptstyle f$}}(n,k) \\
\vdots \\
\widehat{\nu}_{\mathfrak{s}-1,1}^{\raise-1.0ex\hbox{$\scriptstyle f$}}(n,k) \\
\vdots \\
\widehat{\nu}_{\mathfrak{s}-1,l_{\mathfrak{s}-1}}^{
\raise-1.0ex\hbox{$\scriptstyle f$}}(n,k) \\
\widehat{\nu}_{\mathfrak{s},1}^{\raise-1.0ex\hbox{$\scriptstyle f$}}(n,k) \\
\vdots \\
\widehat{\nu}_{\mathfrak{s},l_{\mathfrak{s}}}^{
\raise-1.0ex\hbox{$\scriptstyle f$}}(n,k)
\end{smallmatrix}
\right) = 
\begin{pmatrix}
0 \\
\vdots \\
0 \\
\vdots \\
0 \\
\vdots \\
0 \\
0 \\
\vdots \\
0 \\
2 \pi \mi
\end{pmatrix}

==> (inline-33) <==
\begin{smallmatrix}
\frac{1}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{p_{1}}
)^{l_{1}}} & \dotsb & \xi_{0} & \dotsb & \xi_{0}^{l_{\mathfrak{s}-1}} & \frac{
1}{(\xi_{0}-\alpha_{k})^{0}} & \frac{1}{(\xi_{0}-\alpha_{k})^{1}} & \dotsb & 
\frac{1}{(\xi_{0}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\frac{1}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{p_{1}}
)^{l_{1}}} & \dotsb & \xi_{1} & \dotsb & \xi_{1}^{l_{\mathfrak{s}-1}} & \frac{
1}{(\xi_{1}-\alpha_{k})^{0}} & \frac{1}{(\xi_{1}-\alpha_{k})^{1}} & \dotsb & 
\frac{1}{(\xi_{1}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{1}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{l_{1}} & \dotsb & \xi_{l_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{l_{1}}-\alpha_{k})^{0}} & \frac{1}{(\xi_{l_{
1}}-\alpha_{k})^{1}} & \dotsb & \frac{1}{(\xi_{l_{1}}-\alpha_{k})^{\varkappa_{
nk}-1}} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{1}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{n_{1}} & \dotsb & \xi_{n_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{n_{1}}-\alpha_{k})^{0}} & \frac{1}{(\xi_{n_{
1}}-\alpha_{k})^{1}} & \dotsb & \frac{1}{(\xi_{n_{1}}-\alpha_{k})^{\varkappa_{
nk}-1}} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{1}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{n_{2}} & \dotsb & \xi_{n_{2}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{n_{2}}-\alpha_{k})^{0}} & \frac{1}{(\xi_{n_{
2}}-\alpha_{k})^{1}} & \dotsb & \frac{1}{(\xi_{n_{2}}-\alpha_{k})^{\varkappa_{
nk}-1}} \\
\frac{1}{(\xi_{n_{2}+1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{2}+1}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{n_{2}+1} & \dotsb & \xi_{n_{2}+1}^{
l_{\mathfrak{s}-1}} & \frac{1}{(\xi_{n_{2}+1}-\alpha_{k})^{0}} & \frac{1}{(
\xi_{n_{2}+1}-\alpha_{k})^{1}} & \dotsb & \frac{1}{(\xi_{n_{2}+1}-\alpha_{k}
)^{\varkappa_{nk}-1}} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots & \vdots 
& \ddots & \vdots \\
\frac{1}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{m_{1}} & \dotsb & \xi_{m_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{m_{1}}-\alpha_{k})^{0}} & \frac{1}{(\xi_{m_{
1}}-\alpha_{k})^{1}} & \dotsb & \frac{1}{(\xi_{m_{1}}-\alpha_{k})^{\varkappa_{
nk}-1}}
\end{smallmatrix}

==> (inline-34) <==
\begin{smallmatrix}
\tilde{\phi}_{0}(\xi_{0}) & \tilde{\phi}_{1}(\xi_{0}) & \dotsb & \tilde{
\phi}_{l_{1}}(\xi_{0}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{0}) & \dotsb & 
\tilde{\phi}_{n_{2}}(\xi_{0}) & \tilde{\phi}_{n_{2}+1}(\xi_{0}) & \dotsb & 
\tilde{\phi}_{(n-1)K+k-1}(\xi_{0}) \\
\tilde{\phi}_{0}(\xi_{1}) & \tilde{\phi}_{1}(\xi_{1}) & \dotsb & \tilde{
\phi}_{l_{1}}(\xi_{1}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{1}) & \dotsb & 
\tilde{\phi}_{n_{2}}(\xi_{1}) & \tilde{\phi}_{n_{2}+1}(\xi_{1}) & \dotsb & 
\tilde{\phi}_{(n-1)K+k-1}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{l_{1}}) & \tilde{\phi}_{1}(\xi_{l_{1}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{l_{1}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{l_{1}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{l_{1}}) & \tilde{\phi}_{n_{2}+1}(\xi_{l_{
1}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{n_{1}}) & \tilde{\phi}_{1}(\xi_{n_{1}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{n_{1}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{n_{1}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{n_{1}}) & \tilde{\phi}_{n_{2}+1}(\xi_{n_{
1}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{n_{2}}) & \tilde{\phi}_{1}(\xi_{n_{2}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{n_{2}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{n_{2}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{n_{2}}) & \tilde{\phi}_{n_{2}+1}(\xi_{n_{
2}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{m_{1}-1}) & \tilde{\phi}_{1}(\xi_{m_{1}-1}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{m_{1}-1}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{m_{1}
-1}) & \dotsb & \tilde{\phi}_{n_{2}}(\xi_{m_{1}-1}) & \tilde{\phi}_{n_{2}+1}
(\xi_{m_{1}-1}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{m_{1}-1}) \\
\tilde{\phi}_{0}(\xi_{m_{1}}) & \tilde{\phi}_{1}(\xi_{m_{1}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{m_{1}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{m_{1}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{m_{1}}) & \tilde{\phi}_{n_{2}+1}(\xi_{m_{
1}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{m_{1}})
\end{smallmatrix}

==> (inline-35) <==
\begin{smallmatrix}
\int_{\mathbb{R}} \xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0}) & \int_{\mathbb{R}} 
\frac{\xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb 
& \int_{\mathbb{R}} \frac{\xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{0}^{0} \, \md 
\widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb \\
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} & 
\int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-
\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})^{l_{1}}} 
& \dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md 
\widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots \\
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})^{
l_{1}}} & \int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md 
\widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(
\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{l_{1}}
-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-
\alpha_{p_{\mathfrak{s}-1}})} & \dotsb \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots \\
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{
p_{\mathfrak{s}-1}})} & \int_{\mathbb{R}} \frac{(\xi_{n_{1}}-\alpha_{p_{
\mathfrak{s}-1}})^{-1} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{1}})} 
& \dotsb & \int_{\mathbb{R}} \frac{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{-1} \, 
\md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & 
\int_{\mathbb{R}} \frac{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{-1} \, \md 
\widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots \\
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{
\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \int_{\mathbb{R}} \frac{(\xi_{n_{2}}
-\alpha_{p_{\mathfrak{s}-1}})^{-l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{(
\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{-l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{(
\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{-l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots \\
\int_{\mathbb{R}} \xi_{m_{1}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}(\xi_{m_{1}}) 
& \int_{\mathbb{R}} \frac{\xi_{m_{1}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}
(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{1}
}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{1}})^{
l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{1}}^{\varkappa_{nk}-1} \, \md 
\widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb \\
1 & \frac{1}{z-\alpha_{p_{1}}} & \dotsb & \frac{1}{(z-\alpha_{p_{1}})^{l_{1}}} & \dotsb 
& \frac{1}{(z-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb
\end{smallmatrix}
\right. \nonumber \\
& \, \left.
\begin{smallmatrix}
\dotsb & \int_{\mathbb{R}} \frac{\xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0})}{(
\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \int_{\mathbb{R}} 
\xi_{0} \xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0}) & \dotsb & \int_{\mathbb{R}} 
\xi_{0}^{\varkappa_{nk}} \xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0}) \\
\dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & 
\int_{\mathbb{R}} \frac{\xi_{1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} 
& \dotsb & \int_{\mathbb{R}} \frac{\xi_{1}^{\varkappa_{nk}} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} \\
\ddots & \vdots & \vdots & \ddots & \vdots \\
\dotsb & \int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md 
\widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-
1}}} & \int_{\mathbb{R}} \frac{\xi_{l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}
-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{l_{1}}^{\varkappa_{nk}} 
\, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} \\
\ddots & \vdots & \vdots & \ddots & \vdots \\
\dotsb & \int_{\mathbb{R}} \frac{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{-1} \, 
\md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{
\mathfrak{s}-1}}} & \int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}
(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{\xi_{n_{1}}^{\varkappa_{nk}} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-
\alpha_{p_{\mathfrak{s}-1}})} \\
\ddots & \vdots & \vdots & \ddots & \vdots \\
\dotsb & \int_{\mathbb{R}} \frac{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{-
l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{
\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \int_{\mathbb{R}} \frac{\xi_{n_{2}} 
\, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{
\mathfrak{s}-1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{n_{2}}^{\varkappa_{nk}} 
\, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{
\mathfrak{s}-1}}} \\
\ddots & \vdots & \vdots & \ddots & \vdots \\
\dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{1}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}
(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & 
\int_{\mathbb{R}} \xi_{m_{1}} \xi_{m_{1}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}
(\xi_{m_{1}}) & \dotsb & \int_{\mathbb{R}} \xi_{m_{1}}^{\varkappa_{nk}} 
\xi_{m_{1}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}(\xi_{m_{1}}) \\
\dotsb & \frac{1}{(z-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & z & 
\dotsb & z^{\varkappa_{nk}}
\end{smallmatrix}

==> (inline-36) <==
\begin{smallmatrix}
1 & \frac{1}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})} & 
\dotsb & \frac{1}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} 
& \xi_{0} & \dotsb & \xi_{0}^{\varkappa_{nk}} \\
1 & \frac{1}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})} & 
\dotsb & \frac{1}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} 
& \xi_{1} & \dotsb & \xi_{1}^{\varkappa_{nk}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{\mathfrak{s}-1}
})^{l_{\mathfrak{s}-1}}} & \xi_{l_{1}} & \dotsb & \xi_{l_{1}}^{\varkappa_{nk}} 
\\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}
})^{l_{\mathfrak{s}-1}}} & \xi_{n_{1}} & \dotsb & \xi_{n_{1}}^{\varkappa_{nk}} 
\\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}
})^{l_{\mathfrak{s}-1}}} & \xi_{n_{2}} & \dotsb & \xi_{n_{2}}^{\varkappa_{nk}} 
\\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-1}
})^{l_{\mathfrak{s}-1}}} & \xi_{m_{1}} & \dotsb & \xi_{m_{1}}^{\varkappa_{nk}} 
\\
1 & \frac{1}{z-\alpha_{p_{1}}} & \dotsb & \frac{1}{(z-\alpha_{p_{1}})^{l_{1}}} 
& \dotsb & \frac{1}{(z-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \frac{1}{(z-
\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & z & \dotsb & z^{
\varkappa_{nk}}
\end{smallmatrix}

==> (inline-37) <==
\begin{smallmatrix}
\widehat{\phi}_{0}(\xi_{0}) & \widehat{\phi}_{1}(\xi_{0}) & \dotsb & \widehat{
\phi}_{l_{1}}(\xi_{0}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{0}) & \dotsb & 
\widehat{\phi}_{n_{2}}(\xi_{0}) & \widehat{\phi}_{m_{2}-\varkappa_{nk}+1}
(\xi_{0}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{0}) \\
\widehat{\phi}_{0}(\xi_{1}) & \widehat{\phi}_{1}(\xi_{1}) & \dotsb & \widehat{
\phi}_{l_{1}}(\xi_{1}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{1}) & \dotsb & 
\widehat{\phi}_{n_{2}}(\xi_{1}) & \widehat{\phi}_{m_{2}-\varkappa_{nk}+1}
(\xi_{1}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\phi}_{0}(\xi_{l_{1}}) & \widehat{\phi}_{1}(\xi_{l_{1}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{l_{1}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{l_{
1}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{l_{1}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{l_{1}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{l_{
1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\phi}_{0}(\xi_{n_{1}}) & \widehat{\phi}_{1}(\xi_{n_{1}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{n_{1}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{n_{
1}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{n_{1}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{n_{1}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{n_{
1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\phi}_{0}(\xi_{n_{2}}) & \widehat{\phi}_{1}(\xi_{n_{2}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{n_{2}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{n_{
2}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{n_{2}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{n_{2}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{n_{
2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\phi}_{0}(\xi_{m_{1}}) & \widehat{\phi}_{1}(\xi_{m_{1}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{m_{1}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{m_{
1}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{m_{1}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{m_{1}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{m_{
1}}) \\
\widehat{\phi}_{0}(z) & \widehat{\phi}_{1}(z) & \dotsb & \widehat{\phi}_{l_{1}
}(z) & \dotsb & \widehat{\phi}_{n_{1}}(z) & \dotsb & \widehat{\phi}_{n_{2}}(z) 
& \widehat{\phi}_{m_{2}-\varkappa_{nk}+1}(z) & \dotsb & \widehat{\phi}_{(n-1)K
+k}(z)
\end{smallmatrix}

==> (inline-38) <==
\begin{smallmatrix}
1 & \frac{1}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})} & 
\dotsb & \frac{1}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} 
& \xi_{0} & \dotsb & \xi_{0}^{\varkappa_{nk}-1} \\
1 & \frac{1}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})} & 
\dotsb & \frac{1}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} 
& \xi_{1} & \dotsb & \xi_{1}^{\varkappa_{nk}-1} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{l_{1}} & \dotsb & \xi_{l_{1}}^{\varkappa_{n
k}-1} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{n_{1}} & \dotsb & \xi_{n_{1}}^{\varkappa_{n
k}-1} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{n_{2}} & \dotsb & \xi_{n_{2}}^{\varkappa_{n
k}-1} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{m_{1}} & \dotsb & \xi_{m_{1}}^{\varkappa_{n
k}-1}
\end{smallmatrix}

==> (inline-39) <==
\begin{smallmatrix}
\widehat{\phi}_{0}(\xi_{0}) & \widehat{\phi}_{1}(\xi_{0}) & \dotsb & \widehat{
\phi}_{l_{1}}(\xi_{0}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{0}) & \dotsb & 
\widehat{\phi}_{n_{2}}(\xi_{0}) & \widehat{\phi}_{m_{2}-\varkappa_{nk}+1}
(\xi_{0}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{0}) \\
\widehat{\phi}_{0}(\xi_{1}) & \widehat{\phi}_{1}(\xi_{1}) & \dotsb & \widehat{
\phi}_{l_{1}}(\xi_{1}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{1}) & \dotsb & 
\widehat{\phi}_{n_{2}}(\xi_{1}) & \widehat{\phi}_{m_{2}-\varkappa_{nk}+1}
(\xi_{1}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\phi}_{0}(\xi_{l_{1}}) & \widehat{\phi}_{1}(\xi_{l_{1}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{l_{1}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{l_{
1}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{l_{1}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{l_{1}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{l_{
1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\phi}_{0}(\xi_{n_{1}}) & \widehat{\phi}_{1}(\xi_{n_{1}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{n_{1}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{n_{
1}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{n_{1}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{n_{1}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{n_{
1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\phi}_{0}(\xi_{n_{2}}) & \widehat{\phi}_{1}(\xi_{n_{2}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{n_{2}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{n_{
2}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{n_{2}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{n_{2}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{n_{
2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\phi}_{0}(\xi_{m_{1}}) & \widehat{\phi}_{1}(\xi_{m_{1}}) & \dotsb & 
\widehat{\phi}_{l_{1}}(\xi_{m_{1}}) & \dotsb & \widehat{\phi}_{n_{1}}(\xi_{m_{
1}}) & \dotsb & \widehat{\phi}_{n_{2}}(\xi_{m_{1}}) & \widehat{\phi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{m_{1}}) & \dotsb & \widehat{\phi}_{(n-1)K+k}(\xi_{m_{
1}}) \\
\widehat{\phi}_{0}(z) & \widehat{\phi}_{1}(z) & \dotsb & \widehat{\phi}_{l_{1}
}(z) & \dotsb & \widehat{\phi}_{n_{1}}(z) & \dotsb & \widehat{\phi}_{n_{2}}(z) 
& \widehat{\phi}_{m_{2}-\varkappa_{nk}+1}(z) & \dotsb & \widehat{\phi}_{(n-1)
K+k}(z)
\end{smallmatrix}

==> (inline-40) <==
\begin{smallmatrix}
\int_{\mathbb{R}} \frac{\xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-
\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{0}^{0} \, \md \widetilde{\mu}
(\xi_{0})}{(\xi_{0}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{0}^{0} 
\, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & 
\int_{\mathbb{R}} \frac{\xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-
\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} \\
\int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-
\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})^{l_{1}}} 
& \dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \int_{\mathbb{R}} \frac{(
\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{
\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}
(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(
\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{l_{1}}
-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{
p_{\mathfrak{s}-1}})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{
1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{\mathfrak{s}
-1}})^{l_{\mathfrak{s}-1}}} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{-1} \, \md 
\widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{-1} \, \md \widetilde{\mu}
(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{(
\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{-1} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(
\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \int_{\mathbb{R}} \frac{(
\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{-1} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(
\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{-l_{\mathfrak{s}-1}} 
\, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & 
\int_{\mathbb{R}} \frac{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{-l_{\mathfrak{s}-1}} 
\, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & 
\int_{\mathbb{R}} \frac{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{-l_{\mathfrak{s}-1}} 
\, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb 
& \int_{\mathbb{R}} \frac{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{-l_{\mathfrak{s}
-1}} \, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-1}})^{
l_{\mathfrak{s}-1}}} \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{\xi_{m_{1}}^{\varkappa_{nk}-2} \, \md \widetilde{\mu}
(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{1}
}^{\varkappa_{nk}-2} \, \md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{1}})^{
l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{1}}^{\varkappa_{nk}-2} \, \md 
\widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & 
\int_{\mathbb{R}} \frac{\xi_{m_{1}}^{\varkappa_{nk}-2} \, \md \widetilde{\mu}
(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} \\
\frac{1}{z-\alpha_{p_{1}}} & \dotsb & \frac{1}{(z-\alpha_{p_{1}})^{l_{1}}} & 
\dotsb & \frac{1}{(z-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \frac{1}{(z-
\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}}
\end{smallmatrix}
\right. \nonumber \\
& \, \left. 
\begin{smallmatrix}
\int_{\mathbb{R}} \xi_{0}^{0} \, \md \widetilde{\mu}(\xi_{0}) & \dotsb & 
\int_{\mathbb{R}} \xi_{0}^{\varkappa_{nk}-1} \xi_{0}^{0} \, \md \widetilde{\mu}
(\xi_{0}) \\
\int_{\mathbb{R}} \frac{\xi_{1}^{0} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-
\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{1}^{\varkappa_{nk}-1} 
\, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} \\
\vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{\xi_{l_{1}}^{0} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(
\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{l_{1}}^{
\varkappa_{nk}-1} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})^{
l_{1}}} \\
\vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{\xi_{n_{1}}^{0} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}
-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{n_{1}}^{
\varkappa_{nk}-1} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} \\
\vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{\xi_{n_{2}}^{0} \, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}
-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & \dotsb & \int_{\mathbb{R}} 
\frac{\xi_{n_{2}}^{\varkappa_{nk}-1} \, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-
\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} \\
\vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \xi_{m_{1}}^{0} \xi_{m_{1}}^{\varkappa_{nk}-2} \, \md \widetilde{\mu}
(\xi_{m_{1}}) & \dotsb & \int_{\mathbb{R}} \xi_{m_{1}}^{\varkappa_{nk}-1} 
\xi_{m_{1}}^{\varkappa_{nk}-2} \, \md \widetilde{\mu}(\xi_{m_{1}}) \\
z^{0} & \dotsb & z^{\varkappa_{nk}-1}
\end{smallmatrix}

==> (inline-41) <==
\begin{smallmatrix}
1 & \frac{1}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})} & 
\dotsb & \frac{1}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} 
& \xi_{0} & \dotsb & \xi_{0}^{\varkappa_{nk}-1} \\
1 & \frac{1}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})} & 
\dotsb & \frac{1}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} 
& \xi_{1} & \dotsb & \xi_{1}^{\varkappa_{nk}-1} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{l_{1}} & \dotsb & \xi_{l_{1}}^{\varkappa_{n
k}-1} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{n_{1}} & \dotsb & \xi_{n_{1}}^{\varkappa_{n
k}-1} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{n_{2}} & \dotsb & \xi_{n_{2}}^{\varkappa_{n
k}-1} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{m_{1}} & \dotsb & \xi_{m_{1}}^{\varkappa_{n
k}-1} \\
1 & \frac{1}{z-\alpha_{p_{1}}} & \dotsb & \frac{1}{(z-\alpha_{p_{1}})^{l_{1}}} 
& \dotsb & \frac{1}{(z-\alpha_{p_{\mathfrak{s}-1}})} & \dotsb & \frac{1}{(z-
\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} & z & \dotsb & 
z^{\varkappa_{nk}-1}
\end{smallmatrix}

==> (inline-42) <==
\begin{smallmatrix}
\psi_{0}(\xi_{0}) & \psi_{1}(\xi_{0}) & \dotsb & \psi_{l_{1}}(\xi_{0}) & 
\dotsb & \psi_{n_{1}}(\xi_{0}) & \dotsb & \psi_{n_{2}}(\xi_{0}) & \psi_{m_{2}-
\varkappa_{nk}+1}(\xi_{0}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{0}) \\
\psi_{0}(\xi_{1}) & \psi_{1}(\xi_{1}) & \dotsb & \psi_{l_{1}}(\xi_{1}) & 
\dotsb & \psi_{n_{1}}(\xi_{1}) & \dotsb & \psi_{n_{2}}(\xi_{1}) & \psi_{m_{2}-
\varkappa_{nk}+1}(\xi_{1}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{l_{1}}) & \psi_{1}(\xi_{l_{1}}) & \dotsb & \psi_{l_{1}}(\xi_{l_{
1}}) & \dotsb & \psi_{n_{1}}(\xi_{l_{1}}) & \dotsb & \psi_{n_{2}}(\xi_{l_{1}}) 
& \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{l_{1}}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{
l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{n_{1}}) & \psi_{1}(\xi_{n_{1}}) & \dotsb & \psi_{l_{1}}(\xi_{n_{
1}}) & \dotsb & \psi_{n_{1}}(\xi_{n_{1}}) & \dotsb & \psi_{n_{2}}(\xi_{n_{1}}) 
& \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{n_{1}}) & \dotsb & \psi_{(n-1)K+k-1}
(\xi_{n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{n_{2}}) & \psi_{1}(\xi_{n_{2}}) & \dotsb & \psi_{l_{1}}(\xi_{n_{
2}}) & \dotsb & \psi_{n_{1}}(\xi_{n_{2}}) & \dotsb & \psi_{n_{2}}(\xi_{n_{2}}) 
& \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{n_{2}}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{
n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{m_{1}}) & \psi_{1}(\xi_{m_{1}}) & \dotsb & \psi_{l_{1}}(\xi_{m_{
1}}) & \dotsb & \psi_{n_{1}}(\xi_{m_{1}}) & \dotsb & \psi_{n_{2}}(\xi_{m_{1}}) 
& \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{m_{1}}) & \dotsb & \psi_{(n-1)K+k-1}
(\xi_{m_{1}}) \\
\psi_{0}(z) & \psi_{1}(z) & \dotsb & \psi_{l_{1}}(z) & \dotsb & \psi_{n_{1}}
(z) & \dotsb & \psi_{n_{2}}(z) & \psi_{m_{2}-\varkappa_{nk}+1}(z) & \dotsb & 
\psi_{(n-1)K+k-1}(z)
\end{smallmatrix}

==> (inline-43) <==
\begin{smallmatrix}
1 & \frac{1}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})} & 
\dotsb & \frac{1}{(\xi_{0}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} 
& \xi_{0} & \dotsb & \xi_{0}^{\varkappa_{nk}-2} \\
1 & \frac{1}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})} & 
\dotsb & \frac{1}{(\xi_{1}-\alpha_{p_{\mathfrak{s}-1}})^{l_{\mathfrak{s}-1}}} 
& \xi_{1} & \dotsb & \xi_{1}^{\varkappa_{nk}-2} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{l_{1}} & \dotsb & \xi_{l_{1}}^{\varkappa_{n
k}-2} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{n_{1}} & \dotsb & \xi_{n_{1}}^{\varkappa_{n
k}-2} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{n_{2}} & \dotsb & \xi_{n_{2}}^{\varkappa_{n
k}-2} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{
\mathfrak{s}-1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{\mathfrak{s}-
1}})^{l_{\mathfrak{s}-1}}} & \xi_{m_{1}} & \dotsb & \xi_{m_{1}}^{\varkappa_{n
k}-2}
\end{smallmatrix}

==> (inline-44) <==
\begin{smallmatrix}
\widehat{\psi}_{0}(\xi_{0}) & \widehat{\psi}_{1}(\xi_{0}) & \dotsb & \widehat{
\psi}_{l_{1}}(\xi_{0}) & \dotsb & \widehat{\psi}_{n_{1}}(\xi_{0}) & \dotsb & 
\widehat{\psi}_{n_{2}}(\xi_{0}) & \widehat{\psi}_{m_{2}-\varkappa_{nk}+1}
(\xi_{0}) & \dotsb & \widehat{\psi}_{(n-1)K+k-2}(\xi_{0}) \\
\widehat{\psi}_{0}(\xi_{1}) & \widehat{\psi}_{1}(\xi_{1}) & \dotsb & \widehat{
\psi}_{l_{1}}(\xi_{1}) & \dotsb & \widehat{\psi}_{n_{1}}(\xi_{1}) & \dotsb & 
\widehat{\psi}_{n_{2}}(\xi_{1}) & \widehat{\psi}_{m_{2}-\varkappa_{nk}+1}
(\xi_{1}) & \dotsb & \widehat{\psi}_{(n-1)K+k-2}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\psi}_{0}(\xi_{l_{1}}) & \widehat{\psi}_{1}(\xi_{l_{1}}) & \dotsb & 
\widehat{\psi}_{l_{1}}(\xi_{l_{1}}) & \dotsb & \widehat{\psi}_{n_{1}}(\xi_{l_{
1}}) & \dotsb & \widehat{\psi}_{n_{2}}(\xi_{l_{1}}) & \widehat{\psi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{l_{1}}) & \dotsb & \widehat{\psi}_{(n-1)K+k-2}(\xi_{
l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\psi}_{0}(\xi_{n_{1}}) & \widehat{\psi}_{1}(\xi_{n_{1}}) & \dotsb & 
\widehat{\psi}_{l_{1}}(\xi_{n_{1}}) & \dotsb & \widehat{\psi}_{n_{1}}(\xi_{n_{
1}}) & \dotsb & \widehat{\psi}_{n_{2}}(\xi_{n_{1}}) & \widehat{\psi}_{m_{2}-
\varkappa_{nk}+1}(\xi_{n_{1}}) & \dotsb & \widehat{\psi}_{(n-1)K+k-2}(\xi_{
n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\psi}_{0}(\xi_{n_{2}}) & \widehat{\psi}_{1}(\xi_{n_{2}}) & \dotsb & 
\widehat{\psi}_{l_{1}}(\xi_{n_{2}}) & \dotsb & \widehat{\psi}_{n_{1}}(\xi_{
n_{2}}) & \dotsb & \widehat{\psi}_{n_{2}}(\xi_{n_{2}}) & \widehat{\psi}_{m_{2}
-\varkappa_{nk}+1}(\xi_{n_{2}}) & \dotsb & \widehat{\psi}_{(n-1)K+k-2}(\xi_{
n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\widehat{\psi}_{0}(\xi_{m_{1}}) & \widehat{\psi}_{1}(\xi_{m_{1}}) & \dotsb & 
\widehat{\psi}_{l_{1}}(\xi_{m_{1}}) & \dotsb & \widehat{\psi}_{n_{1}}(\xi_{
m_{1}}) & \dotsb & \widehat{\psi}_{n_{2}}(\xi_{m_{1}}) & \widehat{\psi}_{m_{2}
-\varkappa_{nk}+1}(\xi_{m_{1}}) & \dotsb & \widehat{\psi}_{(n-1)K+k-2}(\xi_{
m_{1}})
\end{smallmatrix}

==> (inline-45) <==
\begin{smallmatrix}
1 & 1 & \dotsb & 1 & \dotsb & 1 & \dotsb & 1 & 1 & \dotsb & 1 \\
\xi_{0} & \xi_{1} & \dotsb & \xi_{l_{1}} & \dotsb & \xi_{n_{1}} & \dotsb & 
\xi_{n_{2}} & \xi_{m_{2}-\varkappa_{nk}+1} & \dotsb & \xi_{(n-1)K+k-2} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{l_{1}} & \xi_{1}^{l_{1}} & \dotsb & \xi_{l_{1}}^{l_{1}} & \dotsb & 
\xi_{n_{1}}^{l_{1}} & \dotsb & \xi_{n_{2}}^{l_{1}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{l_{1}} & \dotsb & \xi_{(n-1)K+k-2}^{l_{1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{n_{1}} & \xi_{1}^{n_{1}} & \dotsb & \xi_{l_{1}}^{n_{1}} & \dotsb & 
\xi_{n_{1}}^{n_{1}} & \dotsb & \xi_{n_{2}}^{n_{1}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{n_{1}} & \dotsb & \xi_{(n-1)K+k-2}^{n_{1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{n_{2}} & \xi_{1}^{n_{2}} & \dotsb & \xi_{l_{1}}^{n_{2}} & \dotsb & 
\xi_{n_{1}}^{n_{2}} & \dotsb & \xi_{n_{2}}^{n_{2}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{n_{2}} & \dotsb & \xi_{(n-1)K+k-2}^{n_{2}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{m_{1}-1} & \xi_{1}^{m_{1}-1} & \dotsb & \xi_{l_{1}}^{m_{1}-1} & 
\dotsb & \xi_{n_{1}}^{m_{1}-1} & \dotsb & \xi_{n_{2}}^{m_{1}-1} & \xi_{m_{2}-
\varkappa_{nk}+1}^{m_{1}-1} & \dotsb & \xi_{(n-1)K+k-2}^{m_{1}-1} \\
\xi_{0}^{m_{1}} & \xi_{1}^{m_{1}} & \dotsb & \xi_{l_{1}}^{m_{1}} & \dotsb & 
\xi_{n_{1}}^{m_{1}} & \dotsb & \xi_{n_{2}}^{m_{1}} & \xi_{m_{2}-\varkappa_{nk}
+1}^{m_{1}} & \dotsb & \xi_{(n-1)K+k-2}^{m_{1}}
\end{smallmatrix}
\right\rvert = \prod_{\substack{i,j=0\\j<i}}^{(n-1)K+k-2}
(\xi_{i} \! - \! \xi_{j}),
\end{equation*}
and
\begin{equation}
\mathbb{D}^{\spadesuit} = \left\lvert 
\begin{smallmatrix}
\mathfrak{a}_{0,0}^{\spadesuit} & \mathfrak{a}_{1,0}^{\spadesuit} & \dotsb & 
\mathfrak{a}_{l_{1},0}^{\spadesuit} & \dotsb & \mathfrak{a}_{n_{1},0}^{
\spadesuit} & \dotsb & \mathfrak{a}_{n_{2},0}^{\spadesuit} & \mathfrak{a}_{
m_{2}-\varkappa_{nk}+1,0}^{\spadesuit} & \dotsb & \mathfrak{a}_{(n-1)K+k-2,
0}^{\spadesuit} \\
\mathfrak{a}_{0,1}^{\spadesuit} & \mathfrak{a}_{1,1}^{\spadesuit} & \dotsb 
& \mathfrak{a}_{l_{1},1}^{\spadesuit} & \dotsb & \mathfrak{a}_{n_{1},1}^{
\spadesuit} & \dotsb & \mathfrak{a}_{n_{2},1}^{\spadesuit} & \mathfrak{a}_{
m_{2}-\varkappa_{nk}+1,1}^{\spadesuit} & \dotsb & \mathfrak{a}_{(n-1)K+k-2,
1}^{\spadesuit} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,l_{1}}^{\spadesuit} & \mathfrak{a}_{1,l_{1}}^{\spadesuit} & 
\dotsb & \mathfrak{a}_{l_{1},l_{1}}^{\spadesuit} & \dotsb & \mathfrak{a}_{n_{
1},l_{1}}^{\spadesuit} & \dotsb & \mathfrak{a}_{n_{2},l_{1}}^{\spadesuit} & 
\mathfrak{a}_{m_{2}-\varkappa_{nk}+1,l_{1}}^{\spadesuit} & \dotsb & \mathfrak{
a}_{(n-1)K+k-2,l_{1}}^{\spadesuit} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,n_{1}}^{\spadesuit} & \mathfrak{a}_{1,n_{1}}^{\spadesuit} & 
\dotsb & \mathfrak{a}_{l_{1},n_{1}}^{\spadesuit} & \dotsb & \mathfrak{a}_{n_{
1},n_{1}}^{\spadesuit} & \dotsb & \mathfrak{a}_{n_{2},n_{1}}^{\spadesuit} & 
\mathfrak{a}_{m_{2}-\varkappa_{nk}+1,n_{1}}^{\spadesuit} & \dotsb & \mathfrak{
a}_{(n-1)K+k-2,n_{1}}^{\spadesuit} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,n_{2}}^{\spadesuit} & \mathfrak{a}_{1,n_{2}}^{\spadesuit} & 
\dotsb & \mathfrak{a}_{l_{1},n_{2}}^{\spadesuit} & \dotsb & \mathfrak{a}_{n_{
1},n_{2}}^{\spadesuit} & \dotsb & \mathfrak{a}_{n_{2},n_{2}}^{\spadesuit} & 
\mathfrak{a}_{m_{2}-\varkappa_{nk}+1,n_{2}}^{\spadesuit} & \dotsb & \mathfrak{
a}_{(n-1)K+k-2,n_{2}}^{\spadesuit} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\mathfrak{a}_{0,m_{1}-1}^{\spadesuit} & \mathfrak{a}_{1,m_{1}-1}^{\spadesuit} 
& \dotsb & \mathfrak{a}_{l_{1},m_{1}-1}^{\spadesuit} & \dotsb & \mathfrak{
a}_{n_{1},m_{1}-1}^{\spadesuit} & \dotsb & \mathfrak{a}_{n_{2},m_{1}-1}^{
\spadesuit} & \mathfrak{a}_{m_{2}-\varkappa_{nk}+1,m_{1}-1}^{\spadesuit} & 
\dotsb & \mathfrak{a}_{(n-1)K+k-2,m_{1}-1}^{\spadesuit} \\
\mathfrak{a}_{0,m_{1}}^{\spadesuit} & \mathfrak{a}_{1,m_{1}}^{\spadesuit} & 
\dotsb & \mathfrak{a}_{l_{1},m_{1}}^{\spadesuit} & \dotsb & \mathfrak{a}_{n_{
1},m_{1}}^{\spadesuit} & \dotsb & \mathfrak{a}_{n_{2},m_{1}}^{\spadesuit} & 
\mathfrak{a}_{m_{2}-\varkappa_{nk}+1,m_{1}}^{\spadesuit} & \dotsb & 
\mathfrak{a}_{(n-1)K+k-2,m_{1}}^{\spadesuit}
\end{smallmatrix}
\right\rvert \! := \! \det 
\left(
\begin{smallmatrix}
\boxed{\mathscr{A}^{\spadesuit}(0)} \\
{} \\
\boxed{\mathscr{A}^{\spadesuit}(1)} \\
{} \\
\vdots \\
{} \\
\boxed{\mathscr{A}^{\spadesuit}(\mathfrak{s} \! - \! 1)} \\
{} \\
\boxed{\mathscr{A}^{\spadesuit}(\mathfrak{s})}
\end{smallmatrix}

==> (inline-46) <==
\begin{smallmatrix}
\psi_{0}(\xi_{0}) & \psi_{1}(\xi_{0}) & \dotsb & \psi_{l_{1}}(\xi_{0}) & 
\dotsb & \psi_{n_{1}}(\xi_{0}) & \dotsb & \psi_{n_{2}}(\xi_{0}) & \psi_{m_{2}-
\varkappa_{nk}+1}(\xi_{0}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{0}) \\
\psi_{0}(\xi_{1}) & \psi_{1}(\xi_{1}) & \dotsb & \psi_{l_{1}}(\xi_{1}) & 
\dotsb & \psi_{n_{1}}(\xi_{1}) & \dotsb & \psi_{n_{2}}(\xi_{1}) & \psi_{m_{2}-
\varkappa_{nk}+1}(\xi_{1}) & \dotsb & \psi_{(n-1)K+k-1}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{l_{1}}) & \psi_{1}(\xi_{l_{1}}) & \dotsb & \psi_{l_{1}}(\xi_{l_{
1}}) & \dotsb & \psi_{n_{1}}(\xi_{l_{1}}) & \dotsb & \psi_{n_{2}}(\xi_{l_{1}}) 
& \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{l_{1}}) & \dotsb & \psi_{(n-1)K+k-1}
(\xi_{l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{n_{1}}) & \psi_{1}(\xi_{n_{1}}) & \dotsb & \psi_{l_{1}}(\xi_{n_{
1}}) & \dotsb & \psi_{n_{1}}(\xi_{n_{1}}) & \dotsb & \psi_{n_{2}}(\xi_{n_{1}}) 
& \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{n_{1}}) & \dotsb & \psi_{(n-1)K+k-1}
(\xi_{n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{n_{2}}) & \psi_{1}(\xi_{n_{2}}) & \dotsb & \psi_{l_{1}}(\xi_{n_{
2}}) & \dotsb & \psi_{n_{1}}(\xi_{n_{2}}) & \dotsb & \psi_{n_{2}}(\xi_{n_{2}}) 
& \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{n_{2}}) & \dotsb & \psi_{(n-1)K+k-1}
(\xi_{n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\psi_{0}(\xi_{m_{1}}) & \psi_{1}(\xi_{m_{1}}) & \dotsb & \psi_{l_{1}}(\xi_{m_{
1}}) & \dotsb & \psi_{n_{1}}(\xi_{m_{1}}) & \dotsb & \psi_{n_{2}}(\xi_{m_{1}}) 
& \psi_{m_{2}-\varkappa_{nk}+1}(\xi_{m_{1}}) & \dotsb & \psi_{(n-1)K+k-1}
(\xi_{m_{1}}) \\
\psi_{0}(z) & \psi_{1}(z) & \dotsb & \psi_{l_{1}}(z) & \dotsb & \psi_{n_{1}}
(z) & \dotsb & \psi_{n_{2}}(z) & \psi_{m_{2}-\varkappa_{nk}+1}(z) & \dotsb & 
\psi_{(n-1)K+k-1}(z)
\end{smallmatrix}

==> (inline-47) <==
\begin{smallmatrix}
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{k})^{0}} & 
\int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{0} \, \md \widetilde{\mu}(\xi_{0})}{(
\xi_{0}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{0} 
\, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & 
\int_{\mathbb{R}} \frac{\xi_{0} \, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{k})^{0}} 
& \dotsb & \int_{\mathbb{R}} \frac{\xi_{0}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{0})}{(\xi_{0}-\alpha_{k})^{0}} \\
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} & 
\int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-
\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})^{l_{1}}} 
& \dotsb & \int_{\mathbb{R}} \frac{\xi_{1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-
\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{1}^{l_{\mathfrak{s}-1}} \, 
\md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})^{
l_{1}}} & \int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md 
\widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(
\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{l_{1}} 
\, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & 
\int_{\mathbb{R}} \frac{\xi_{l_{1}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}}) & \int_{\mathbb{R}} 
\frac{\xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{1}})} & 
\dotsb & \int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(
\xi_{n_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \xi_{n_{1}} 
\xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}}) & \dotsb & \int_{\mathbb{R}} 
\xi_{n_{1}}^{l_{\mathfrak{s}-1}} \xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}}) 
& \int_{\mathbb{R}} \frac{\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{
n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \xi_{n_{2}} \xi_{n_{2}}^{l_{
\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}}) & \dotsb & \int_{\mathbb{R}} 
\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{\md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{k})^{
\varkappa_{nk}-1}} & \int_{\mathbb{R}} \frac{(\xi_{m_{1}}-\alpha_{k})^{-
\varkappa_{nk}+1} \, \md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{1}})} 
& \dotsb & \int_{\mathbb{R}} \frac{(\xi_{m_{1}}-\alpha_{k})^{-\varkappa_{nk}+1} 
\, \md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb 
& \int_{\mathbb{R}} \frac{\xi_{m_{1}} \, \md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-
\alpha_{k})^{\varkappa_{nk}-1}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{1}}^{
l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{k})^{
\varkappa_{nk}-1}} \\
1 & \frac{1}{(z-\alpha_{p_{1}})} & \dotsb & \frac{1}{(z-\alpha_{p_{1}})^{
l_{1}}} & \dotsb & z & \dotsb & z^{l_{\mathfrak{s}-1}}
\end{smallmatrix}
\right. \nonumber \\
& \, \left.
\begin{smallmatrix}
\int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{0} \, \md \widetilde{\mu}(\xi_{0})}{(
\xi_{0}-\alpha_{k})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{0} \, 
\md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{k})^{\varkappa_{nk}}} \\
\int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{k})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-
\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{k})^{
\varkappa_{nk}}} \\
\vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}
(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{k})} & \dotsb & \int_{\mathbb{R}} \frac{
(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}
-\alpha_{k})^{\varkappa_{nk}}} \\
\vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-
\alpha_{k})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}
(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{k})^{\varkappa_{nk}}} \\
\vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{k})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{n_{2}
}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{k})^{
\varkappa_{nk}}} \\
\vdots & \ddots & \vdots \\
\int_{\mathbb{R}} \frac{(\xi_{m_{1}}-\alpha_{k})^{-\varkappa_{nk}+1} \, \md 
\widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{k})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{m_{1}}-\alpha_{k})^{-\varkappa_{nk}+1} \, \md \widetilde{\mu}
(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{k})^{\varkappa_{nk}}} \\
\frac{1}{(z-\alpha_{k})} & \dotsb & \frac{1}{(z-\alpha_{k})^{\varkappa_{nk}}}
\end{smallmatrix}

==> (inline-48) <==
\begin{smallmatrix}
1 & \frac{1}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \xi_{0} & \dotsb & \xi_{0}^{l_{\mathfrak{s}-1}} & 
\frac{1}{(\xi_{0}-\alpha_{k})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{k})^{
\varkappa_{nk}}} \\
1 & \frac{1}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \xi_{1} & \dotsb & \xi_{1}^{l_{\mathfrak{s}-1}} & 
\frac{1}{(\xi_{1}-\alpha_{k})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{k})^{
\varkappa_{nk}}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{l_{1}} & \dotsb & \xi_{l_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{l_{1}}-\alpha_{k})} & \dotsb & \frac{1}{(
\xi_{l_{1}}-\alpha_{k})^{\varkappa_{nk}}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{n_{1}} & \dotsb & \xi_{n_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{n_{1}}-\alpha_{k})} & \dotsb & \frac{1}{(
\xi_{n_{1}}-\alpha_{k})^{\varkappa_{nk}}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{n_{2}} & \dotsb & \xi_{n_{2}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{n_{2}}-\alpha_{k})} & \dotsb & \frac{1}{(
\xi_{n_{2}}-\alpha_{k})^{\varkappa_{nk}}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{m_{1}} & \dotsb & \xi_{m_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{m_{1}}-\alpha_{k})} & \dotsb & \frac{1}{(
\xi_{m_{1}}-\alpha_{k})^{\varkappa_{nk}}} \\
1 & \frac{1}{(z-\alpha_{p_{1}})} & \dotsb & \frac{1}{(z-\alpha_{p_{1}})^{l_{1}
}} & \dotsb & z & \dotsb & z^{l_{\mathfrak{s}-1}} & \frac{1}{(z-\alpha_{k})} & 
\dotsb & \frac{1}{(z-\alpha_{k})^{\varkappa_{nk}}}
\end{smallmatrix}

==> (inline-49) <==
\begin{smallmatrix}
\phi_{0}(\xi_{0}) & \phi_{1}(\xi_{0}) & \dotsb & \phi_{l_{1}}(\xi_{0}) & 
\dotsb & \phi_{n_{1}}(\xi_{0}) & \dotsb & \phi_{n_{2}}(\xi_{0}) & \phi_{m_{2}
-\varkappa_{nk}+1}(\xi_{0}) & \dotsb & \phi_{(n-1)K+k}(\xi_{0}) \\
\phi_{0}(\xi_{1}) & \phi_{1}(\xi_{1}) & \dotsb & \phi_{l_{1}}(\xi_{1}) & 
\dotsb & \phi_{n_{1}}(\xi_{1}) & \dotsb & \phi_{n_{2}}(\xi_{1}) & \phi_{m_{2}
-\varkappa_{nk}+1}(\xi_{1}) & \dotsb & \phi_{(n-1)K+k}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}(\xi_{l_{1}}) & \phi_{1}(\xi_{l_{1}}) & \dotsb & \phi_{l_{1}}(\xi_{l_{
1}}) & \dotsb & \phi_{n_{1}}(\xi_{l_{1}}) & \dotsb & \phi_{n_{2}}(\xi_{l_{1}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{l_{1}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}(\xi_{n_{1}}) & \phi_{1}(\xi_{n_{1}}) & \dotsb & \phi_{l_{1}}(\xi_{n_{
1}}) & \dotsb & \phi_{n_{1}}(\xi_{n_{1}}) & \dotsb & \phi_{n_{2}}(\xi_{n_{1}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{n_{1}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}(\xi_{n_{2}}) & \phi_{1}(\xi_{n_{2}}) & \dotsb & \phi_{l_{1}}(\xi_{n_{
2}}) & \dotsb & \phi_{n_{1}}(\xi_{n_{2}}) & \dotsb & \phi_{n_{2}}(\xi_{n_{2}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{n_{2}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}(\xi_{m_{1}}) & \phi_{1}(\xi_{m_{1}}) & \dotsb & \phi_{l_{1}}(\xi_{m_{
1}}) & \dotsb & \phi_{n_{1}}(\xi_{m_{1}}) & \dotsb & \phi_{n_{2}}(\xi_{m_{1}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{m_{1}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
m_{1}}) \\
\phi_{0}(z) & \phi_{1}(z) & \dotsb & \phi_{l_{1}}(z) & \dotsb & \phi_{n_{1}}
(z) & \dotsb & \phi_{n_{2}}(z) & \phi_{m_{2}-\varkappa_{nk}+1}(z) & \dotsb & 
\phi_{(n-1)K+k}(z)
\end{smallmatrix}

==> (inline-50) <==
\begin{smallmatrix}
1 & \frac{1}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \xi_{0} & \dotsb & \xi_{0}^{l_{\mathfrak{s}-1}} & 
\frac{1}{(\xi_{0}-\alpha_{k})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{k})^{
\varkappa_{nk}-1}} \\
1 & \frac{1}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \xi_{1} & \dotsb & \xi_{1}^{l_{\mathfrak{s}-1}} & 
\frac{1}{(\xi_{1}-\alpha_{k})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{k})^{
\varkappa_{nk}-1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{l_{1}} & \dotsb & \xi_{l_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{l_{1}}-\alpha_{k})} & \dotsb & \frac{1}{(
\xi_{l_{1}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{n_{1}} & \dotsb & \xi_{n_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{n_{1}}-\alpha_{k})} & \dotsb & \frac{1}{(
\xi_{n_{1}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{n_{2}} & \dotsb & \xi_{n_{2}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{n_{2}}-\alpha_{k})} & \dotsb & \frac{1}{(
\xi_{n_{2}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{m_{1}} & \dotsb & \xi_{m_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{m_{1}}-\alpha_{k})} & \dotsb & \frac{1}{(
\xi_{m_{1}}-\alpha_{k})^{\varkappa_{nk}-1}}
\end{smallmatrix}

==> (inline-51) <==
\begin{smallmatrix}
\tilde{\phi}_{0}(\xi_{0}) & \tilde{\phi}_{1}(\xi_{0}) & \dotsb & \tilde{
\phi}_{l_{1}}(\xi_{0}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{0}) & \dotsb & 
\tilde{\phi}_{n_{2}}(\xi_{0}) & \tilde{\phi}_{m_{2}-\varkappa_{nk}+1}(\xi_{0}) 
& \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{0}) \\
\tilde{\phi}_{0}(\xi_{1}) & \tilde{\phi}_{1}(\xi_{1}) & \dotsb & \tilde{
\phi}_{l_{1}}(\xi_{1}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{1}) & \dotsb & 
\tilde{\phi}_{n_{2}}(\xi_{1}) & \tilde{\phi}_{m_{2}-\varkappa_{nk}+1}(\xi_{1}) 
& \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{l_{1}}) & \tilde{\phi}_{1}(\xi_{l_{1}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{l_{1}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{l_{1}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{l_{1}}) & \tilde{\phi}_{m_{2}-\varkappa_{
nk}+1}(\xi_{l_{1}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{n_{1}}) & \tilde{\phi}_{1}(\xi_{n_{1}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{n_{1}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{n_{1}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{n_{1}}) & \tilde{\phi}_{m_{2}-\varkappa_{
nk}+1}(\xi_{n_{1}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{n_{2}}) & \tilde{\phi}_{1}(\xi_{n_{2}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{n_{2}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{n_{2}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{n_{2}}) & \tilde{\phi}_{m_{2}-\varkappa_{
nk}+1}(\xi_{n_{2}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{m_{1}}) & \tilde{\phi}_{1}(\xi_{m_{1}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{m_{1}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{m_{1}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{m_{1}}) & \tilde{\phi}_{m_{2}-\varkappa_{
nk}+1}(\xi_{m_{1}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{m_{1}})
\end{smallmatrix}

==> (inline-52) <==
\begin{smallmatrix}
\phi_{0}(\xi_{0}) & \phi_{1}(\xi_{0}) & \dotsb & \phi_{l_{1}}(\xi_{0}) & 
\dotsb & \phi_{n_{1}}(\xi_{0}) & \dotsb & \phi_{n_{2}}(\xi_{0}) & \phi_{m_{2}
-\varkappa_{nk}+1}(\xi_{0}) & \dotsb & \phi_{(n-1)K+k}(\xi_{0}) \\
\phi_{0}(\xi_{1}) & \phi_{1}(\xi_{1}) & \dotsb & \phi_{l_{1}}(\xi_{1}) & 
\dotsb & \phi_{n_{1}}(\xi_{1}) & \dotsb & \phi_{n_{2}}(\xi_{1}) & \phi_{m_{2}
-\varkappa_{nk}+1}(\xi_{1}) & \dotsb & \phi_{(n-1)K+k}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}(\xi_{l_{1}}) & \phi_{1}(\xi_{l_{1}}) & \dotsb & \phi_{l_{1}}(\xi_{l_{
1}}) & \dotsb & \phi_{n_{1}}(\xi_{l_{1}}) & \dotsb & \phi_{n_{2}}(\xi_{l_{1}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{l_{1}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}(\xi_{n_{1}}) & \phi_{1}(\xi_{n_{1}}) & \dotsb & \phi_{l_{1}}(\xi_{n_{
1}}) & \dotsb & \phi_{n_{1}}(\xi_{n_{1}}) & \dotsb & \phi_{n_{2}}(\xi_{n_{1}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{n_{1}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}(\xi_{n_{2}}) & \phi_{1}(\xi_{n_{2}}) & \dotsb & \phi_{l_{1}}(\xi_{n_{
2}}) & \dotsb & \phi_{n_{1}}(\xi_{n_{2}}) & \dotsb & \phi_{n_{2}}(\xi_{n_{2}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{n_{2}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}(\xi_{m_{1}}) & \phi_{1}(\xi_{m_{1}}) & \dotsb & \phi_{l_{1}}(\xi_{m_{
1}}) & \dotsb & \phi_{n_{1}}(\xi_{m_{1}}) & \dotsb & \phi_{n_{2}}(\xi_{m_{1}}) 
& \phi_{m_{2}-\varkappa_{nk}+1}(\xi_{m_{1}}) & \dotsb & \phi_{(n-1)K+k}(\xi_{
m_{1}}) \\
\phi_{0}(z) & \phi_{1}(z) & \dotsb & \phi_{l_{1}}(z) & \dotsb & \phi_{n_{1}}
(z) & \dotsb & \phi_{n_{2}}(z) & \phi_{m_{2}-\varkappa_{nk}+1}(z) & \dotsb & 
\phi_{(n-1)K+k}(z)
\end{smallmatrix}

==> (inline-53) <==
\begin{smallmatrix}
\int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{0} \, \md \widetilde{\mu}(\xi_{0})}{(
\xi_{0}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{0} 
\, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & 
\int_{\mathbb{R}} \frac{\xi_{0} \, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{k})^{0}} 
& \dotsb & \int_{\mathbb{R}} \frac{\xi_{0}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{0})}{(\xi_{0}-\alpha_{k})^{0}} & \int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{0} 
\, \md \widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{k})^{0}} & \dotsb \\
\int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}
(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-
\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})^{l_{1}}} 
& \dotsb & \int_{\mathbb{R}} \frac{\xi_{1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-
\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{1}^{l_{\mathfrak{s}-1}} \, 
\md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{p_{1}})} & \int_{\mathbb{R}} \frac{(
\xi_{1}-\alpha_{p_{1}})^{-1} \, \md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{k})^{0}} 
& \dotsb \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots & \ddots \\
\int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}
(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(
\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{l_{1}} 
\, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb 
& \int_{\mathbb{R}} \frac{\xi_{l_{1}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{p_{1}})^{l_{1}}} & \int_{\mathbb{R}} \frac{(
\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} \, \md \widetilde{\mu}(\xi_{l_{1}})}{(
\xi_{l_{1}}-\alpha_{k})^{0}} & \dotsb \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots & \ddots \\
\int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}})}{(\xi_{n_{1}}-
\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}
(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} 
\xi_{n_{1}} \xi_{n_{1}} \, \md \widetilde{\mu}(\xi_{n_{1}}) & \dotsb & \int_{
\mathbb{R}} \xi_{n_{1}}^{l_{\mathfrak{s}-1}} \xi_{n_{1}} \, \md \widetilde{\mu}
(\xi_{n_{1}}) & \int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}
(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{k})^{0}} & \dotsb \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots & \ddots \\
\int_{\mathbb{R}} \frac{\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{
\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \xi_{n_{2}} \xi_{n_{2}}^{l_{
\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{n_{2}}) & \dotsb & \int_{\mathbb{R}} 
\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{n_{2}}) & \int_{\mathbb{R}} \frac{\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, \md 
\widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{k})^{0}} & \dotsb \\
\int_{\mathbb{R}} \frac{(\xi_{m_{1}}-\alpha_{k})^{-1} \, \md \widetilde{\mu}
(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} \frac{(
\xi_{m_{1}}-\alpha_{k})^{-1} \, \md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{1}} \, \md 
\widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{k})} & \dotsb & \int_{\mathbb{R}} 
\frac{\xi_{m_{1}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}(\xi_{m_{1}})}{(
\xi_{m_{1}}-\alpha_{k})} & \int_{\mathbb{R}} \frac{(\xi_{m_{1}}-\alpha_{k})^{-1} 
\, \md \widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{k})^{0}} & \dotsb \\
\vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots & \ddots \\
\int_{\mathbb{R}} \frac{(\xi_{m_{2}}-\alpha_{k})^{-\varkappa_{nk}+2} \, \md 
\widetilde{\mu}(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{p_{1}})} & \dotsb & \int_{\mathbb{R}} 
\frac{(\xi_{m_{2}}-\alpha_{k})^{-\varkappa_{nk}+2} \, \md \widetilde{\mu}(\xi_{m_{2}})}{
(\xi_{m_{2}}-\alpha_{p_{1}})^{l_{1}}} & \dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{2}} \, 
\md \widetilde{\mu}(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{k})^{\varkappa_{nk}-2}} & 
\dotsb & \int_{\mathbb{R}} \frac{\xi_{m_{2}}^{l_{\mathfrak{s}-1}} \, \md \widetilde{\mu}
(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{k})^{\varkappa_{nk}-2}} & \int_{\mathbb{R}} 
\frac{(\xi_{m_{2}}-\alpha_{k})^{-\varkappa_{nk}+2} \, \md \widetilde{\mu}
(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{k})^{0}} & \dotsb \\
\frac{1}{(z-\alpha_{p_{1}})} & \dotsb & \frac{1}{(z-\alpha_{p_{1}})^{l_{1}}} & \dotsb 
& z & \dotsb & z^{l_{\mathfrak{s}-1}} & \frac{1}{(z-\alpha_{k})^{0}} & \dotsb
\end{smallmatrix}
\right. \nonumber \\
& \, \left.
\begin{smallmatrix}
\dotsb & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{0}-\alpha_{k})^{0} \, \md 
\widetilde{\mu}(\xi_{0})}{(\xi_{0}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\dotsb & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{1}-\alpha_{p_{1}})^{-1} \, 
\md \widetilde{\mu}(\xi_{1})}{(\xi_{1}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\ddots & \ddots & \vdots \\
\dotsb & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{l_{1}}-\alpha_{p_{1}})^{-l_{1}} 
\, \md \widetilde{\mu}(\xi_{l_{1}})}{(\xi_{l_{1}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\ddots & \ddots & \vdots \\
\dotsb & \dotsb & \int_{\mathbb{R}} \frac{\xi_{n_{1}} \, \md \widetilde{\mu}
(\xi_{n_{1}})}{(\xi_{n_{1}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\ddots & \ddots & \vdots \\
\dotsb & \dotsb & \int_{\mathbb{R}} \frac{\xi_{n_{2}}^{l_{\mathfrak{s}-1}} \, 
\md \widetilde{\mu}(\xi_{n_{2}})}{(\xi_{n_{2}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\dotsb & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{m_{1}}-\alpha_{k})^{-1} \, \md 
\widetilde{\mu}(\xi_{m_{1}})}{(\xi_{m_{1}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\ddots & \ddots & \vdots \\
\dotsb & \dotsb & \int_{\mathbb{R}} \frac{(\xi_{m_{2}}-\alpha_{k})^{-
\varkappa_{nk}+2} \, \md \widetilde{\mu}(\xi_{m_{2}})}{(\xi_{m_{2}}-\alpha_{k})^{
\varkappa_{nk}-1}} \\
\dotsb & \dotsb & \frac{1}{(z-\alpha_{k})^{\varkappa_{nk}-1}}
\end{smallmatrix}

==> (inline-54) <==
\begin{smallmatrix}
1 & \frac{1}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \xi_{0} & \dotsb & \xi_{0}^{l_{\mathfrak{s}-1}} & 
\frac{1}{(\xi_{0}-\alpha_{k})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{k})^{
\varkappa_{nk}-1}} \\
1 & \frac{1}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \xi_{1} & \dotsb & \xi_{1}^{l_{\mathfrak{s}-1}} & 
\frac{1}{(\xi_{1}-\alpha_{k})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{k})^{
\varkappa_{nk}-1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{l_{1}} & \dotsb & \xi_{l_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{l_{1}}-\alpha_{k})} & \dotsb & \frac{1}{(
\xi_{l_{1}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{n_{1}} & \dotsb & \xi_{n_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{n_{1}}-\alpha_{k})} & \dotsb & \frac{1}{(
\xi_{n_{1}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{n_{2}} & \dotsb & \xi_{n_{2}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{n_{2}}-\alpha_{k})} & \dotsb & \frac{1}{(
\xi_{n_{2}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
1 & \frac{1}{(\xi_{m_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{m_{1}} & \dotsb & \xi_{m_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{m_{1}}-\alpha_{k})} & \dotsb & \frac{1}{(
\xi_{m_{1}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{m_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{m_{2}} & \dotsb & \xi_{m_{2}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{m_{2}}-\alpha_{k})} & \dotsb & \frac{1}{(
\xi_{m_{2}}-\alpha_{k})^{\varkappa_{nk}-1}} \\
1 & \frac{1}{(z-\alpha_{p_{1}})} & \dotsb & \frac{1}{(z-\alpha_{p_{1}})^{l_{1}
}} & \dotsb & z & \dotsb & z^{l_{\mathfrak{s}-1}} & \frac{1}{(z-\alpha_{k})} & 
\dotsb & \frac{1}{(z-\alpha_{k})^{\varkappa_{nk}-1}}
\end{smallmatrix}

==> (inline-55) <==
\begin{smallmatrix}
\tilde{\phi}_{0}(\xi_{0}) & \tilde{\phi}_{1}(\xi_{0}) & \dotsb & \tilde{
\phi}_{l_{1}}(\xi_{0}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{0}) & \dotsb & 
\tilde{\phi}_{n_{2}}(\xi_{0}) & \tilde{\phi}_{m_{1}}(\xi_{0}) & \dotsb & 
\tilde{\phi}_{(n-1)K+k-1}(\xi_{0}) \\
\tilde{\phi}_{0}(\xi_{1}) & \tilde{\phi}_{1}(\xi_{1}) & \dotsb & \tilde{
\phi}_{l_{1}}(\xi_{1}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{1}) & \dotsb & 
\tilde{\phi}_{n_{2}}(\xi_{1}) & \tilde{\phi}_{m_{1}}(\xi_{1}) & \dotsb & 
\tilde{\phi}_{(n-1)K+k-1}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{l_{1}}) & \tilde{\phi}_{1}(\xi_{l_{1}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{l_{1}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{l_{1}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{l_{1}}) & \tilde{\phi}_{m_{1}}(\xi_{l_{
1}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{n_{1}}) & \tilde{\phi}_{1}(\xi_{n_{1}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{n_{1}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{n_{1}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{n_{1}}) & \tilde{\phi}_{m_{1}}(\xi_{n_{
1}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{n_{2}}) & \tilde{\phi}_{1}(\xi_{n_{2}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{n_{2}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{n_{2}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{n_{2}}) & \tilde{\phi}_{m_{2}}(\xi_{n_{
2}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{m_{2}}) & \tilde{\phi}_{1}(\xi_{m_{2}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{m_{2}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{m_{2}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{m_{2}}) & \tilde{\phi}_{m_{1}}(\xi_{m_{
2}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{m_{2}}) \\
\tilde{\phi}_{0}(z) & \tilde{\phi}_{1}(z) & \dotsb & \tilde{\phi}_{l_{1}}(z) & 
\dotsb & \tilde{\phi}_{n_{1}}(z) & \dotsb & \tilde{\phi}_{n_{2}}(z) & \tilde{
\phi}_{m_{1}}(z) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(z)
\end{smallmatrix}

==> (inline-56) <==
\begin{smallmatrix}
1 & \frac{1}{(\xi_{0}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \xi_{0} & \dotsb & \xi_{0}^{l_{\mathfrak{s}-1}} & 
\frac{1}{(\xi_{0}-\alpha_{k})} & \dotsb & \frac{1}{(\xi_{0}-\alpha_{k})^{
\varkappa_{nk}-2}} \\
1 & \frac{1}{(\xi_{1}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{
p_{1}})^{l_{1}}} & \dotsb & \xi_{1} & \dotsb & \xi_{1}^{l_{\mathfrak{s}-1}} & 
\frac{1}{(\xi_{1}-\alpha_{k})} & \dotsb & \frac{1}{(\xi_{1}-\alpha_{k})^{
\varkappa_{nk}-2}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{l_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{l_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{l_{1}} & \dotsb & \xi_{l_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{l_{1}}-\alpha_{k})} & \dotsb & \frac{1}{(
\xi_{l_{1}}-\alpha_{k})^{\varkappa_{nk}-2}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{1}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{1}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{n_{1}} & \dotsb & \xi_{n_{1}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{n_{1}}-\alpha_{k})} & \dotsb & \frac{1}{
(\xi_{n_{1}}-\alpha_{k})^{\varkappa_{nk}-2}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{n_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{n_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{n_{2}} & \dotsb & \xi_{n_{2}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{n_{2}}-\alpha_{k})} & \dotsb & \frac{1}{
(\xi_{n_{2}}-\alpha_{k})^{\varkappa_{nk}-2}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
1 & \frac{1}{(\xi_{m_{2}}-\alpha_{p_{1}})} & \dotsb & \frac{1}{(\xi_{m_{2}}-
\alpha_{p_{1}})^{l_{1}}} & \dotsb & \xi_{m_{2}} & \dotsb & \xi_{m_{2}}^{l_{
\mathfrak{s}-1}} & \frac{1}{(\xi_{m_{2}}-\alpha_{k})} & \dotsb & \frac{1}{(
\xi_{m_{2}}-\alpha_{k})^{\varkappa_{nk}-2}}
\end{smallmatrix}

==> (inline-57) <==
\begin{smallmatrix}
\phi_{0}^{\spcheck}(\xi_{0}) & \phi_{1}^{\spcheck}(\xi_{0}) & \dotsb & \phi_{
l_{1}}^{\spcheck}(\xi_{0}) & \dotsb & \phi_{n_{1}}^{\spcheck}(\xi_{0}) & 
\dotsb & \phi_{n_{2}}^{\spcheck}(\xi_{0}) & \phi_{m_{1}}^{\spcheck}(\xi_{0}) & 
\dotsb & \phi_{(n-1)K+k-2}^{\spcheck}(\xi_{0}) \\
\phi_{0}^{\spcheck}(\xi_{1}) & \phi_{1}^{\spcheck}(\xi_{1}) & \dotsb & \phi_{
l_{1}}^{\spcheck}(\xi_{1}) & \dotsb & \phi_{n_{1}}^{\spcheck}(\xi_{1}) & 
\dotsb & \phi_{n_{2}}^{\spcheck}(\xi_{1}) & \phi_{m_{1}}^{\spcheck}(\xi_{1}) & 
\dotsb & \phi_{(n-1)K+k-2}^{\spcheck}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}^{\spcheck}(\xi_{l_{1}}) & \phi_{1}^{\spcheck}(\xi_{l_{1}}) & \dotsb & 
\phi_{l_{1}}^{\spcheck}(\xi_{l_{1}}) & \dotsb & \phi_{n_{1}}^{\spcheck}(\xi_{
l_{1}}) & \dotsb & \phi_{n_{2}}^{\spcheck}(\xi_{l_{1}}) & \phi_{m_{1}}^{
\spcheck}(\xi_{l_{1}}) & \dotsb & \phi_{(n-1)K+k-2}^{\spcheck}(\xi_{l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}^{\spcheck}(\xi_{n_{1}}) & \phi_{1}^{\spcheck}(\xi_{n_{1}}) & \dotsb & 
\phi_{l_{1}}^{\spcheck}(\xi_{n_{1}}) & \dotsb & \phi_{n_{1}}^{\spcheck}(\xi_{
n_{1}}) & \dotsb & \phi_{n_{2}}^{\spcheck}(\xi_{n_{1}}) & \phi_{m_{1}}^{
\spcheck}(\xi_{n_{1}}) & \dotsb & \phi_{(n-1)K+k-2}^{\spcheck}(\xi_{n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}^{\spcheck}(\xi_{n_{2}}) & \phi_{1}^{\spcheck}(\xi_{n_{2}}) & \dotsb & 
\phi_{l_{1}}^{\spcheck}(\xi_{n_{2}}) & \dotsb & \phi_{n_{1}}^{\spcheck}(\xi_{
n_{2}}) & \dotsb & \phi_{n_{2}}^{\spcheck}(\xi_{n_{2}}) & \phi_{m_{1}}^{
\spcheck}(\xi_{n_{2}}) & \dotsb & \phi_{(n-1)K+k-2}^{\spcheck}(\xi_{n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\phi_{0}^{\spcheck}(\xi_{m_{2}}) & \phi_{1}^{\spcheck}(\xi_{m_{2}}) & \dotsb & 
\phi_{l_{1}}^{\spcheck}(\xi_{m_{2}}) & \dotsb & \phi_{n_{1}}^{\spcheck}(\xi_{
m_{2}}) & \dotsb & \phi_{n_{2}}^{\spcheck}(\xi_{m_{2}}) & \phi_{m_{1}}^{
\spcheck}(\xi_{m_{2}}) & \dotsb & \phi_{(n-1)K+k-2}(\xi_{m_{2}})
\end{smallmatrix}

==> (inline-58) <==
\begin{smallmatrix}
1 & 1 & \dotsb & 1 & \dotsb & 1 & \dotsb & 1 & 1 & \dotsb & 1 \\
\xi_{0} & \xi_{1} & \dotsb & \xi_{l_{1}} & \dotsb & \xi_{n_{1}} & \dotsb & 
\xi_{n_{2}} & \xi_{m_{1}} & \dotsb & \xi_{(n-1)K+k-2} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{l_{1}} & \xi_{1}^{l_{1}} & \dotsb & \xi_{l_{1}}^{l_{1}} & \dotsb & 
\xi_{n_{1}}^{l_{1}} & \dotsb & \xi_{n_{2}}^{l_{1}} & \xi_{m_{1}}^{l_{1}} & 
\dotsb & \xi_{(n-1)K+k-2}^{l_{1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{n_{1}} & \xi_{1}^{n_{1}} & \dotsb & \xi_{l_{1}}^{n_{1}} & \dotsb & 
\xi_{n_{1}}^{n_{1}} & \dotsb & \xi_{n_{2}}^{n_{1}} & \xi_{m_{1}}^{n_{1}} & 
\dotsb & \xi_{(n-1)K+k-2}^{n_{1}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{n_{2}} & \xi_{1}^{n_{2}} & \dotsb & \xi_{l_{1}}^{n_{2}} & \dotsb & 
\xi_{n_{1}}^{n_{2}} & \dotsb & \xi_{n_{2}}^{n_{2}} & \xi_{m_{1}}^{n_{2}} & 
\dotsb & \xi_{(n-1)K+k-2}^{n_{2}} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\xi_{0}^{m_{2}-1} & \xi_{1}^{m_{2}-1} & \dotsb & \xi_{l_{1}}^{m_{2}-1} & 
\dotsb & \xi_{n_{1}}^{m_{2}-1} & \dotsb & \xi_{n_{2}}^{m_{2}-1} & \xi_{m_{1}
}^{m_{2}-1} & \dotsb & \xi_{(n-1)K+k-2}^{m_{2}-1} \\
\xi_{0}^{m_{2}} & \xi_{1}^{m_{2}} & \dotsb & \xi_{l_{1}}^{m_{2}} & \dotsb & 
\xi_{n_{1}}^{m_{2}} & \dotsb & \xi_{n_{2}}^{m_{2}} & \xi_{m_{1}}^{m_{2}} & 
\dotsb & \xi_{(n-1)K+k-2}^{m_{2}}
\end{smallmatrix}
\right\rvert = \prod_{\substack{i,j=0\\j<i}}^{(n-1)K+k-2}
(\xi_{i} \! - \! \xi_{j}),
\end{equation*}
and
\begin{equation}
\mathbb{D}^{\clubsuit} = \left\lvert
\begin{smallmatrix}
a_{0,0}^{\clubsuit} & a_{1,0}^{\clubsuit} & \dotsb & a_{l_{1},0}^{\clubsuit} & 
\dotsb & a_{n_{1},0}^{\clubsuit} & \dotsb & a_{n_{2},0}^{\clubsuit} & a_{m_{1}
,0}^{\clubsuit} & \dotsb & a_{(n-1)K+k-2,0}^{\clubsuit} \\
a_{0,1}^{\clubsuit} & a_{1,1}^{\clubsuit} & \dotsb & a_{l_{1},1}^{\clubsuit} & 
\dotsb & a_{n_{1},1}^{\clubsuit} & \dotsb & a_{n_{2},1}^{\clubsuit} & a_{m_{1}
,1}^{\clubsuit} & \dotsb & a_{(n-1)K+k-2,1}^{\clubsuit} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
a_{0,l_{1}}^{\clubsuit} & a_{1,l_{1}}^{\clubsuit} & \dotsb & a_{l_{1},l_{1}}^{
\clubsuit} & \dotsb & a_{n_{1},l_{1}}^{\clubsuit} & \dotsb & a_{n_{2},l_{1}}^{
\clubsuit} & a_{m_{1},l_{1}}^{\clubsuit} & \dotsb & a_{(n-1)K+k-2,l_{1}}^{
\clubsuit} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
a_{0,n_{1}}^{\clubsuit} & a_{1,n_{1}}^{\clubsuit} & \dotsb & a_{l_{1},n_{1}}^{
\clubsuit} & \dotsb & a_{n_{1},n_{1}}^{\clubsuit} & \dotsb & a_{n_{2},n_{1}}^{
\clubsuit} & a_{m_{1},n_{1}}^{\clubsuit} & \dotsb & a_{(n-1)K+k-2,n_{1}}^{
\clubsuit} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
a_{0,n_{2}}^{\clubsuit} & a_{1,n_{2}}^{\clubsuit} & \dotsb & a_{l_{1},n_{2}}^{
\clubsuit} & \dotsb & a_{n_{1},n_{2}}^{\clubsuit} & \dotsb & a_{n_{2},n_{2}}^{
\clubsuit} & a_{m_{1},n_{2}}^{\clubsuit} & \dotsb & a_{(n-1)K+k-2,n_{2}}^{
\clubsuit} \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
a_{0,m_{2}-1}^{\clubsuit} & a_{1,m_{2}-1}^{\clubsuit} & \dotsb & a_{l_{1},m_{
2}-1}^{\clubsuit} & \dotsb & a_{n_{1},m_{2}-1}^{\clubsuit} & \dotsb & a_{n_{2}
,m_{2}-1}^{\clubsuit} & a_{m_{1},m_{2}-1}^{\clubsuit} & \dotsb & a_{(n-1)K+k-2
,m_{2}-1}^{\clubsuit} \\
a_{0,m_{2}}^{\clubsuit} & a_{1,m_{2}}^{\clubsuit} & \dotsb & a_{l_{1},m_{2}}^{
\clubsuit} & \dotsb & a_{n_{1},m_{2}}^{\clubsuit} & \dotsb & a_{n_{2},m_{2}}^{
\clubsuit} & a_{m_{1},m_{2}}^{\clubsuit} & \dotsb & a_{(n-1)K+k-2,m_{2}}^{
\clubsuit}
\end{smallmatrix}
\right\rvert \! := \! \det 
\left(
\begin{smallmatrix}
\boxed{\mathfrak{A}^{\clubsuit}(0)} \\
{} \\
\boxed{\mathfrak{A}^{\clubsuit}(1)} \\
{} \\
\vdots \\
{} \\
\boxed{\mathfrak{A}^{\clubsuit}(\mathfrak{s} \! - \! 1)} \\
{} \\
\boxed{\mathfrak{A}^{\clubsuit}(\mathfrak{s})}
\end{smallmatrix}

==> (inline-59) <==
\begin{smallmatrix}
\tilde{\phi}_{0}(\xi_{0}) & \tilde{\phi}_{1}(\xi_{0}) & \dotsb & \tilde{
\phi}_{l_{1}}(\xi_{0}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{0}) & \dotsb & 
\tilde{\phi}_{n_{2}}(\xi_{0}) & \tilde{\phi}_{m_{1}}(\xi_{0}) & \dotsb & 
\tilde{\phi}_{(n-1)K+k-1}(\xi_{0}) \\
\tilde{\phi}_{0}(\xi_{1}) & \tilde{\phi}_{1}(\xi_{1}) & \dotsb & \tilde{
\phi}_{l_{1}}(\xi_{1}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{1}) & \dotsb & 
\tilde{\phi}_{n_{2}}(\xi_{1}) & \tilde{\phi}_{m_{1}}(\xi_{1}) & \dotsb & 
\tilde{\phi}_{(n-1)K+k-1}(\xi_{1}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{l_{1}}) & \tilde{\phi}_{1}(\xi_{l_{1}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{l_{1}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{l_{1}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{l_{1}}) & \tilde{\phi}_{m_{1}}(\xi_{l_{
1}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{l_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{n_{1}}) & \tilde{\phi}_{1}(\xi_{n_{1}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{n_{1}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{n_{1}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{n_{1}}) & \tilde{\phi}_{m_{1}}(\xi_{n_{
1}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{n_{1}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{n_{2}}) & \tilde{\phi}_{1}(\xi_{n_{2}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{n_{2}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{n_{2}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{n_{2}}) & \tilde{\phi}_{m_{1}}(\xi_{n_{
2}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{n_{2}}) \\
\vdots & \vdots & \ddots & \vdots & \ddots & \vdots & \ddots & \vdots & \vdots 
& \ddots & \vdots \\
\tilde{\phi}_{0}(\xi_{m_{2}}) & \tilde{\phi}_{1}(\xi_{m_{2}}) & \dotsb & 
\tilde{\phi}_{l_{1}}(\xi_{m_{2}}) & \dotsb & \tilde{\phi}_{n_{1}}(\xi_{m_{2}}) 
& \dotsb & \tilde{\phi}_{n_{2}}(\xi_{m_{2}}) & \tilde{\phi}_{m_{1}}(\xi_{m_{
2}}) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(\xi_{m_{2}}) \\
\tilde{\phi}_{0}(z) & \tilde{\phi}_{1}(z) & \dotsb & \tilde{\phi}_{l_{1}}(z) & 
\dotsb & \tilde{\phi}_{n_{1}}(z) & \dotsb & \tilde{\phi}_{n_{2}}(z) & \tilde{
\phi}_{m_{1}}(z) & \dotsb & \tilde{\phi}_{(n-1)K+k-1}(z)
\end{smallmatrix}

==> (inline-60) <==
\begin{vmatrix}
\frac{\partial \tilde{\mathcal{T}}_{0}}{\partial \tilde{b}_{0}} & 
\frac{\partial \tilde{\mathcal{T}}_{0}}{\partial \tilde{b}_{1}} & \cdots & 
\frac{\partial \tilde{\mathcal{T}}_{0}}{\partial \tilde{b}_{N}} & 
\frac{\partial \tilde{\mathcal{T}}_{0}}{\partial \tilde{a}_{1}} & 
\frac{\partial \tilde{\mathcal{T}}_{0}}{\partial \tilde{a}_{2}} & \cdots & 
\frac{\partial \tilde{\mathcal{T}}_{0}}{\partial \tilde{a}_{N+1}} \\
\frac{\partial \tilde{\mathcal{T}}_{1}}{\partial \tilde{b}_{0}} & 
\frac{\partial \tilde{\mathcal{T}}_{1}}{\partial \tilde{b}_{1}} & \cdots & 
\frac{\partial \tilde{\mathcal{T}}_{1}}{\partial \tilde{b}_{N}} & 
\frac{\partial \tilde{\mathcal{T}}_{1}}{\partial \tilde{a}_{1}} & 
\frac{\partial \tilde{\mathcal{T}}_{1}}{\partial \tilde{a}_{2}} & \cdots & 
\frac{\partial \tilde{\mathcal{T}}_{1}}{\partial \tilde{a}_{N+1}} \\
\vdots & \vdots & \ddots & \vdots & \vdots & \vdots & \ddots & \vdots \\ 
\frac{\partial \tilde{\mathcal{T}}_{N+1}}{\partial \tilde{b}_{0}} & 
\frac{\partial \tilde{\mathcal{T}}_{N+1}}{\partial \tilde{b}_{1}} & \cdots & 
\frac{\partial \tilde{\mathcal{T}}_{N+1}}{\partial \tilde{b}_{N}} & 
\frac{\partial \tilde{\mathcal{T}}_{N+1}}{\partial \tilde{a}_{1}} & 
\frac{\partial \tilde{\mathcal{T}}_{N+1}}{\partial \tilde{a}_{2}} & \cdots & 
\frac{\partial \tilde{\mathcal{T}}_{N+1}}{\partial \tilde{a}_{N+1}} \\
\frac{\partial \tilde{\mathcal{N}}_{1}}{\partial \tilde{b}_{0}} & 
\frac{\partial \tilde{\mathcal{N}}_{1}}{\partial \tilde{b}_{1}} & \cdots & 
\frac{\partial \tilde{\mathcal{N}}_{1}}{\partial \tilde{b}_{N}} & 
\frac{\partial \tilde{\mathcal{N}}_{1}}{\partial \tilde{a}_{1}} & 
\frac{\partial \tilde{\mathcal{N}}_{1}}{\partial \tilde{a}_{2}} & \cdots & 
\frac{\partial \tilde{\mathcal{N}}_{1}}{\partial \tilde{a}_{N+1}} \\
\frac{\partial \tilde{\mathcal{N}}_{2}}{\partial \tilde{b}_{0}} & 
\frac{\partial \tilde{\mathcal{N}}_{2}}{\partial \tilde{b}_{1}} & \cdots & 
\frac{\partial \tilde{\mathcal{N}}_{2}}{\partial \tilde{b}_{N}} & 
\frac{\partial \tilde{\mathcal{N}}_{2}}{\partial \tilde{a}_{1}} & 
\frac{\partial \tilde{\mathcal{N}}_{2}}{\partial \tilde{a}_{2}} & \cdots & 
\frac{\partial \tilde{\mathcal{N}}_{2}}{\partial \tilde{a}_{N+1}} \\
\vdots & \vdots & \ddots & \vdots & \vdots & \vdots & \ddots & \vdots \\
\frac{\partial \tilde{\mathcal{N}}_{N}}{\partial \tilde{b}_{0}} & 
\frac{\partial \tilde{\mathcal{N}}_{N}}{\partial \tilde{b}_{1}} & \cdots & 
\frac{\partial \tilde{\mathcal{N}}_{N}}{\partial \tilde{b}_{N}} & 
\frac{\partial \tilde{\mathcal{N}}_{N}}{\partial \tilde{a}_{1}} & 
\frac{\partial \tilde{\mathcal{N}}_{N}}{\partial \tilde{a}_{2}} & \cdots & 
\frac{\partial \tilde{\mathcal{N}}_{N}}{\partial \tilde{a}_{N+1}} 
\end{vmatrix} \nonumber \\
&= \dfrac{(-1)^{N}}{(2 \pi)^{N}} \left(\dfrac{(n \! - \! 1)K \! + \! k}{n} 
\right)^{-N} \left(\prod_{m=1}^{N+1} \dfrac{\partial \tilde{\mathcal{T}}_{0}}{
\partial \tilde{b}_{m-1}} \dfrac{\partial \tilde{\mathcal{T}}_{0}}{\partial 
\tilde{a}_{m}} \right) \left(\prod_{j=1}^{N} \int_{\tilde{a}_{j}}^{
\tilde{b}_{j}}(\tilde{R}(\xi_{j}))^{1/2} \, \md \xi_{j} \right) 
\tilde{\Delta}_{d}(\vec{\xi}), \label{eql3.7a26}
\end{align}
where
\begin{equation*}
\tilde{\Delta}_{d}(\vec{\xi}) := 
\begin{vmatrix}
1 & 1 & \cdots & 1 & 1 & 1 & \cdots & 1 \\
\tilde{b}_{0} & \tilde{b}_{1} & \cdots & \tilde{b}_{N} & \tilde{a}_{1} & 
\tilde{a}_{2} & \cdots & \tilde{a}_{N+1} \\
\vdots & \vdots & \ddots & \vdots & \vdots & \vdots & \ddots & \vdots \\
(\tilde{b}_{0})^{N+1} & (\tilde{b}_{1})^{N+1} & \cdots & 
(\tilde{b}_{N})^{N+1} & (\tilde{a}_{1})^{N+1} & (\tilde{a}_{2})^{N+1} & 
\cdots & (\tilde{a}_{N+1})^{N+1} \\
\frac{1}{\xi_{1}-\tilde{b}_{0}} & \frac{1}{\xi_{1}-\tilde{b}_{1}} & \cdots & 
\frac{1}{\xi_{1}-\tilde{b}_{N}} & \frac{1}{\xi_{1}-\tilde{a}_{1}} & 
\frac{1}{\xi_{1}-\tilde{a}_{2}} & \cdots & \frac{1}{\xi_{1}-\tilde{a}_{N+1}} \\
\frac{1}{\xi_{2}-\tilde{b}_{0}} & \frac{1}{\xi_{2}-\tilde{b}_{1}} & \cdots & 
\frac{1}{\xi_{2}-\tilde{b}_{N}} & \frac{1}{\xi_{2}-\tilde{a}_{1}} & 
\frac{1}{\xi_{2}-\tilde{a}_{2}} & \cdots & \frac{1}{\xi_{2}-\tilde{a}_{N+1}} \\
\vdots & \vdots & \ddots & \vdots & \vdots & \vdots & \ddots & \vdots \\
\frac{1}{\xi_{N}-\tilde{b}_{0}} & \frac{1}{\xi_{N}-\tilde{b}_{1}} & \cdots & 
\frac{1}{\xi_{N}-\tilde{b}_{N}} & \frac{1}{\xi_{N}-\tilde{a}_{1}} & 
\frac{1}{\xi_{N}-\tilde{a}_{2}} & \cdots & \frac{1}{\xi_{N}-\tilde{a}_{N+1}} 
\end{vmatrix}

==> (inline-61) <==
\begin{vmatrix}
\frac{\partial \hat{\mathcal{T}}_{0}}{\partial \hat{b}_{0}} & \frac{\partial 
\hat{\mathcal{T}}_{0}}{\partial \hat{b}_{1}} & \cdots & \frac{\partial 
\hat{\mathcal{T}}_{0}}{\partial \hat{b}_{N}} & \frac{\partial 
\hat{\mathcal{T}}_{0}}{\partial \hat{a}_{1}} & \frac{\partial 
\hat{\mathcal{T}}_{0}}{\partial \hat{a}_{2}} & \cdots & \frac{\partial 
\hat{\mathcal{T}}_{0}}{\partial \hat{a}_{N+1}} \\
\frac{\partial \hat{\mathcal{T}}_{1}}{\partial \hat{b}_{0}} & \frac{\partial 
\hat{\mathcal{T}}_{1}}{\partial \hat{b}_{1}} & \cdots & \frac{\partial 
\hat{\mathcal{T}}_{1}}{\partial \hat{b}_{N}} & \frac{\partial 
\hat{\mathcal{T}}_{1}}{\partial \hat{a}_{1}} & \frac{\partial 
\hat{\mathcal{T}}_{1}}{\partial \hat{a}_{2}} & \cdots & \frac{\partial 
\hat{\mathcal{T}}_{1}}{\partial \hat{a}_{N+1}} \\
\vdots & \vdots & \ddots & \vdots & \vdots & \vdots & \ddots & \vdots \\ 
\frac{\partial \hat{\mathcal{T}}_{N+1}}{\partial \hat{b}_{0}} & \frac{\partial 
\hat{\mathcal{T}}_{N+1}}{\partial \hat{b}_{1}} & \cdots & \frac{\partial 
\hat{\mathcal{T}}_{N+1}}{\partial \hat{b}_{N}} & \frac{\partial 
\hat{\mathcal{T}}_{N+1}}{\partial \hat{a}_{1}} & \frac{\partial 
\hat{\mathcal{T}}_{N+1}}{\partial \hat{a}_{2}} & \cdots & \frac{\partial 
\hat{\mathcal{T}}_{N+1}}{\partial \hat{a}_{N+1}} \\
\frac{\partial \hat{\mathcal{N}}_{1}}{\partial \hat{b}_{0}} & \frac{\partial 
\hat{\mathcal{N}}_{1}}{\partial \hat{b}_{1}} & \cdots & \frac{\partial 
\hat{\mathcal{N}}_{1}}{\partial \hat{b}_{N}} & \frac{\partial 
\hat{\mathcal{N}}_{1}}{\partial \hat{a}_{1}} & \frac{\partial 
\hat{\mathcal{N}}_{1}}{\partial \hat{a}_{2}} & \cdots & \frac{\partial 
\hat{\mathcal{N}}_{1}}{\partial \hat{a}_{N+1}} \\
\frac{\partial \hat{\mathcal{N}}_{2}}{\partial \hat{b}_{0}} & \frac{\partial 
\hat{\mathcal{N}}_{2}}{\partial \hat{b}_{1}} & \cdots & \frac{\partial 
\hat{\mathcal{N}}_{2}}{\partial \hat{b}_{N}} & \frac{\partial 
\hat{\mathcal{N}}_{2}}{\partial \hat{a}_{1}} & \frac{\partial 
\hat{\mathcal{N}}_{2}}{\partial \hat{a}_{2}} & \cdots & \frac{\partial 
\hat{\mathcal{N}}_{2}}{\partial \hat{a}_{N+1}} \\
\vdots & \vdots & \ddots & \vdots & \vdots & \vdots & \ddots & \vdots \\
\frac{\partial \hat{\mathcal{N}}_{N}}{\partial \hat{b}_{0}} & \frac{\partial 
\hat{\mathcal{N}}_{N}}{\partial \hat{b}_{1}} & \cdots & \frac{\partial 
\hat{\mathcal{N}}_{N}}{\partial \hat{b}_{N}} & \frac{\partial 
\hat{\mathcal{N}}_{N}}{\partial \hat{a}_{1}} & \frac{\partial 
\hat{\mathcal{N}}_{N}}{\partial \hat{a}_{2}} & \cdots & \frac{\partial 
\hat{\mathcal{N}}_{N}}{\partial \hat{a}_{N+1}}
\end{vmatrix}

==> (inline-62) <==
\begin{pmatrix}
1 & \alpha_{k} & (\alpha_{k})^{2} & \hdots & (\alpha_{k})^{2 \mathfrak{s}-3} \\
1 & \alpha_{p_{1}} & (\alpha_{p_{1}})^{2} & \hdots & (\alpha_{p_{1}})^{2 
\mathfrak{s}-3} \\
1 & \alpha_{p_{2}} & (\alpha_{p_{2}})^{2} & \hdots & (\alpha_{p_{2}})^{2 
\mathfrak{s}-3} \\
\vdots & \vdots & \vdots & \ddots & \vdots \\
1 & \alpha_{p_{\mathfrak{s}-2}} & (\alpha_{p_{\mathfrak{s}-2}})^{2} & \hdots 
& (\alpha_{p_{\mathfrak{s}-2}})^{2 \mathfrak{s}-3} \\
0 & 1 & 2 \alpha_{k} & \hdots & (2 \mathfrak{s} \! - \! 3)(\alpha_{k})^{2 
\mathfrak{s}-4} \\
0 & 1 & 2 \alpha_{p_{1}} & \hdots & (2 \mathfrak{s} \! - \! 3)(\alpha_{p_{1}}
)^{2 \mathfrak{s}-4} \\
0 & 1 & 2 \alpha_{p_{2}} & \hdots & (2 \mathfrak{s} \! - \! 3)(\alpha_{p_{2}}
)^{2 \mathfrak{s}-4} \\
\vdots & \vdots & \vdots & \ddots & \vdots \\
0 & 1 & 2 \alpha_{p_{\mathfrak{s}-2}} & \hdots & (2 \mathfrak{s} \! - \! 3)
(\alpha_{p_{\mathfrak{s}-2}})^{2 \mathfrak{s}-4} 
\end{pmatrix}}_{=: \, \tilde{D}(n,k)} 
\begin{pmatrix}
\tilde{\rho}_{0}(n,k) \\
\tilde{\rho}_{1}(n,k) \\
\tilde{\rho}_{2}(n,k) \\
\vdots \\
\tilde{\rho}_{\mathfrak{s}-2}(n,k) \\
\tilde{\rho}_{\mathfrak{s}-1}(n,k) \\
\tilde{\rho}_{\mathfrak{s}}(n,k) \\
\tilde{\rho}_{\mathfrak{s}+1}(n,k) \\
\vdots \\
\tilde{\rho}_{2 \mathfrak{s}-3}(n,k)
\end{pmatrix} = 
\begin{pmatrix}
-\frac{(\varkappa_{nk}-1)^{2}}{\pi^{2}n^{2}} \prod_{q=1}^{\mathfrak{s}-2}
(\alpha_{k} \! - \! \alpha_{p_{q}})^{2} \\
-\frac{(\varkappa_{nk \tilde{k}_{1}})^{2}}{\pi^{2}n^{2}}(\alpha_{p_{1}} \! 
- \! \alpha_{k})^{2} \prod_{\underset{q \neq 1}{q=1}}^{\mathfrak{s}-2}
(\alpha_{p_{1}} \! - \! \alpha_{p_{q}})^{2} \\
-\frac{(\varkappa_{nk \tilde{k}_{2}})^{2}}{\pi^{2}n^{2}}(\alpha_{p_{2}} \! 
- \! \alpha_{k})^{2} \prod_{\underset{q \neq 2}{q=1}}^{\mathfrak{s}-2}
(\alpha_{p_{2}} \! - \! \alpha_{p_{q}})^{2} \\
\vdots \\
-\frac{(\varkappa_{nk \tilde{k}_{\mathfrak{s}-2}})^{2}}{\pi^{2}n^{2}}
(\alpha_{p_{\mathfrak{s}-2}} \! - \! \alpha_{k})^{2} \prod_{\underset{q \neq 
\mathfrak{s}-2}{q=1}}^{\mathfrak{s}-2}(\alpha_{p_{\mathfrak{s}-2}} \! - \! 
\alpha_{p_{q}})^{2} \\
\tilde{\Gamma}(n,k) \\
\tilde{\Xi}(n,k,1) \\
\tilde{\Xi}(n,k,2) \\
\vdots \\
\tilde{\Xi}(n,k,\mathfrak{s} \! - \! 2)
\end{pmatrix}

==> (inline-63) <==
\begin{pmatrix}
1 & \alpha_{p_{1}} & (\alpha_{p_{1}})^{2} & \hdots & (\alpha_{p_{1}})^{2 
\mathfrak{s}-3} \\
1 & \alpha_{p_{2}} & (\alpha_{p_{2}})^{2} & \hdots & (\alpha_{p_{2}})^{2 
\mathfrak{s}-3} \\
1 & \alpha_{p_{3}} & (\alpha_{p_{3}})^{2} & \hdots & (\alpha_{p_{3}})^{2 
\mathfrak{s}-3} \\
\vdots & \vdots & \vdots & \ddots & \vdots \\
1 & \alpha_{p_{\mathfrak{s}-1}} & (\alpha_{p_{\mathfrak{s}-1}})^{2} & \hdots & 
(\alpha_{p_{\mathfrak{s}-1}})^{2 \mathfrak{s}-3} \\
0 & 1 & 2 \alpha_{p_{1}} & \hdots & (2 \mathfrak{s} \! - \! 3)(\alpha_{p_{1}}
)^{2 \mathfrak{s}-4} \\
0 & 1 & 2 \alpha_{p_{2}} & \hdots & (2 \mathfrak{s} \! - \! 3)(\alpha_{p_{2}}
)^{2 \mathfrak{s}-4} \\
0 & 1 & 2 \alpha_{p_{3}} & \hdots & (2 \mathfrak{s} \! - \! 3)(\alpha_{p_{3}}
)^{2 \mathfrak{s}-4} \\
\vdots & \vdots & \vdots & \ddots & \vdots \\
0 & 1 & 2 \alpha_{p_{\mathfrak{s}-1}} & \hdots & (2 \mathfrak{s} \! - \! 3)
(\alpha_{p_{\mathfrak{s}-1}})^{2 \mathfrak{s}-4} 
\end{pmatrix}}_{:= \, \hat{D}(n,k)} 
\begin{pmatrix}
\hat{\rho}_{0}(n,k) \\
\hat{\rho}_{1}(n,k) \\
\hat{\rho}_{2}(n,k) \\
\vdots \\
\hat{\rho}_{\mathfrak{s}-2}(n,k) \\
\hat{\rho}_{\mathfrak{s}-1}(n,k) \\
\hat{\rho}_{\mathfrak{s}}(n,k) \\
\hat{\rho}_{\mathfrak{s}+1}(n,k) \\
\vdots \\
\hat{\rho}_{2 \mathfrak{s}-3}(n,k)
\end{pmatrix} = 
\begin{pmatrix}
-\frac{(\varkappa_{nk \tilde{k}_{1}})^{2}}{\pi^{2}n^{2}} \prod_{\underset{q 
\neq 1}{q=1}}^{\mathfrak{s}-1}(\alpha_{p_{1}} \! - \! \alpha_{p_{q}})^{2} \\
-\frac{(\varkappa_{nk \tilde{k}_{2}})^{2}}{\pi^{2}n^{2}} \prod_{\underset{q 
\neq 2}{q=1}}^{\mathfrak{s}-1}(\alpha_{p_{2}} \! - \! \alpha_{p_{q}})^{2} \\
-\frac{(\varkappa_{nk \tilde{k}_{3}})^{2}}{\pi^{2}n^{2}} \prod_{\underset{q 
\neq 3}{q=1}}^{\mathfrak{s}-1}(\alpha_{p_{3}} \! - \! \alpha_{p_{q}})^{2} \\
\vdots \\
-\frac{(\varkappa_{nk \tilde{k}_{\mathfrak{s}-1}})^{2}}{\pi^{2}n^{2}} 
\prod_{\underset{q \neq \mathfrak{s}-1}{q=1}}^{\mathfrak{s}-1}
(\alpha_{p_{\mathfrak{s}-1}} \! - \! \alpha_{p_{q}})^{2} \\
\hat{\Xi}(n,k,1) \\
\hat{\Xi}(n,k,2) \\
\hat{\Xi}(n,k,3) \\
\vdots \\
\hat{\Xi}(n,k,\mathfrak{s} \! - \! 1)
\end{pmatrix}

==> (inline-64) <==
\begin{pspicture}(0,0)(14,5)
\psset{xunit=1cm,yunit=1cm}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(2,1.5){1.8}{146}{90}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](2,1.5){1.8}{90}{34}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(2,3.5){1.8}{214}{270}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](2,3.5){1.8}{270}{326}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 4]%
{->}(0,2.5)(0.25,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](0.25,2.5)(0.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(0.5,2.5)(2,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](2,2.5)(3.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 4]%
{->}(3.5,2.5)(3.9,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 4]%
{->}(5,2.5)(5.25,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](5.25,2.5)(5.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(5.5,2.5)(7,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](7,2.5)(8.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 4]%
{->}(8.5,2.5)(8.9,2.5)
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(7,1.5){1.8}{146}{90}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](7,1.5){1.8}{90}{34}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(7,3.5){1.8}{214}{270}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](7,3.5){1.8}{270}{326}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 4]%
{->}(10,2.5)(10.25,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](10.25,2.5)(10.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(10.5,2.5)(12,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12,2.5)(13.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 4]%
{->}(13.5,2.5)(13.9,2.5)
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(12,1.5){1.8}{146}{90}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12,1.5){1.8}{90}{34}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(12,3.5){1.8}{214}{270}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12,3.5){1.8}{270}%
{326}
\psline[linewidth=0.7pt,linestyle=dotted,linecolor=darkgray](3.95,2.5)%
(4.9,2.5)
\psline[linewidth=0.7pt,linestyle=dotted,linecolor=darkgray](8.95,2.5)%
(9.9,2.5)
\psdots[dotstyle=*,dotscale=1.5](0.5,2.5)
\psdots[dotstyle=*,dotscale=1.5](3.5,2.5)
\psdots[dotstyle=*,dotscale=1.5](5.5,2.5)
\psdots[dotstyle=*,dotscale=1.5](8.5,2.5)
\psdots[dotstyle=*,dotscale=1.5](10.5,2.5)
\psdots[dotstyle=*,dotscale=1.5](13.5,2.5)
\rput(0.5,2.1){\makebox(0,0){$\pmb{\hat{b}_{0}}$}}
\rput(3.5,2.1){\makebox(0,0){$\pmb{\hat{a}_{1}}$}}
\rput(5.5,2.1){\makebox(0,0){$\pmb{\hat{b}_{j-1}}$}}
\rput(8.5,2.1){\makebox(0,0){$\pmb{\hat{a}_{j}}$}}
\rput(10.5,2.1){\makebox(0,0){$\pmb{\hat{b}_{N}}$}}
\rput(13.5,2.1){\makebox(0,0){$\pmb{\hat{a}_{N+1}}$}}
\rput(2.7,2.5){\makebox(0,0){$\pmb{\hat{J}_{1}}$}}
\rput(7.7,2.5){\makebox(0,0){$\pmb{\hat{J}_{j}}$}}
\rput(12.7,2.5){\makebox(0,0){$\pmb{\hat{J}_{N+1}}$}}
\rput(2.75,3.5){\makebox(0,0){$\hat{J}_{1}^{\smallfrown}$}}
\rput(2.75,1.5){\makebox(0,0){$\hat{J}_{1}^{\smallsmile}$}}
\rput(2,2.85){\makebox(0,0){$\hat{\Omega}_{1}^{\smallfrown}$}}
\rput(2,2.15){\makebox(0,0){$\hat{\Omega}_{1}^{\smallsmile}$}}
\rput(7.8,3.5){\makebox(0,0){$\hat{J}_{j}^{\smallfrown}$}}
\rput(7.8,1.5){\makebox(0,0){$\hat{J}_{j}^{\smallsmile}$}}
\rput(7,2.85){\makebox(0,0){$\hat{\Omega}_{j}^{\smallfrown}$}}
\rput(7,2.15){\makebox(0,0){$\hat{\Omega}_{j}^{\smallsmile}$}}
\rput(12.75,3.5){\makebox(0,0){$\hat{J}_{N+1}^{\smallfrown}$}}
\rput(12.75,1.5){\makebox(0,0){$\hat{J}_{N+1}^{\smallsmile}$}}
\rput(11.75,2.85){\makebox(0,0){$\hat{\Omega}_{N+1}^{\smallfrown}$}}
\rput(11.75,2.15){\makebox(0,0){$\hat{\Omega}_{N+1}^{\smallsmile}$}}
\end{pspicture}
\begin{pspicture}(0,0)(14,5)
\psset{xunit=1cm,yunit=1cm}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(2,1.5){1.8}{146}{90}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](2,1.5){1.8}{90}{34}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(2,3.5){1.8}{214}{270}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](2,3.5){1.8}{270}{326}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 4]%
{->}(0,2.5)(0.25,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](0.25,2.5)(0.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(0.5,2.5)(2,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](2,2.5)(3.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 4]%
{->}(3.5,2.5)(3.9,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 4]%
{->}(5,2.5)(5.25,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](5.25,2.5)(5.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(5.5,2.5)(7,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](7,2.5)(8.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 4]%
{->}(8.5,2.5)(8.9,2.5)
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(7,1.5){1.8}{146}{90}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](7,1.5){1.8}{90}{34}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(7,3.5){1.8}{214}{270}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](7,3.5){1.8}{270}{326}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 4]%
{->}(10,2.5)(10.25,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](10.25,2.5)(10.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(10.5,2.5)(12,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12,2.5)(13.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 4]%
{->}(13.5,2.5)(13.9,2.5)
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(12,1.5){1.8}{146}{90}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12,1.5){1.8}{90}{34}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(12,3.5){1.8}{214}{270}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12,3.5){1.8}{270}%
{326}
\psline[linewidth=0.7pt,linestyle=dotted,linecolor=darkgray](3.95,2.5)%
(4.9,2.5)
\psline[linewidth=0.7pt,linestyle=dotted,linecolor=darkgray](8.95,2.5)%
(9.9,2.5)
\psdots[dotstyle=*,dotscale=1.5](0.5,2.5)
\psdots[dotstyle=*,dotscale=1.5](3.5,2.5)
\psdots[dotstyle=*,dotscale=1.5](5.5,2.5)
\psdots[dotstyle=*,dotscale=1.5](8.5,2.5)
\psdots[dotstyle=*,dotscale=1.5](10.5,2.5)
\psdots[dotstyle=*,dotscale=1.5](13.5,2.5)
\rput(0.5,2.1){\makebox(0,0){$\pmb{\tilde{b}_{0}}$}}
\rput(3.5,2.1){\makebox(0,0){$\pmb{\tilde{a}_{1}}$}}
\rput(5.5,2.1){\makebox(0,0){$\pmb{\tilde{b}_{j-1}}$}}
\rput(8.5,2.1){\makebox(0,0){$\pmb{\tilde{a}_{j}}$}}
\rput(10.5,2.1){\makebox(0,0){$\pmb{\tilde{b}_{N}}$}}
\rput(13.5,2.1){\makebox(0,0){$\pmb{\tilde{a}_{N+1}}$}}
\rput(2.7,2.5){\makebox(0,0){$\pmb{\tilde{J}_{1}}$}}
\rput(7.7,2.5){\makebox(0,0){$\pmb{\tilde{J}_{j}}$}}
\rput(12.7,2.5){\makebox(0,0){$\pmb{\tilde{J}_{N+1}}$}}
\rput(2.75,3.5){\makebox(0,0){$\tilde{J}_{1}^{\smallfrown}$}}
\rput(2.75,1.5){\makebox(0,0){$\tilde{J}_{1}^{\smallsmile}$}}
\rput(2,2.85){\makebox(0,0){$\tilde{\Omega}_{1}^{\smallfrown}$}}
\rput(2,2.15){\makebox(0,0){$\tilde{\Omega}_{1}^{\smallsmile}$}}
\rput(7.8,3.5){\makebox(0,0){$\tilde{J}_{j}^{\smallfrown}$}}
\rput(7.8,1.5){\makebox(0,0){$\tilde{J}_{j}^{\smallsmile}$}}
\rput(7,2.85){\makebox(0,0){$\tilde{\Omega}_{j}^{\smallfrown}$}}
\rput(7,2.15){\makebox(0,0){$\tilde{\Omega}_{j}^{\smallsmile}$}}
\rput(12.75,3.5){\makebox(0,0){$\tilde{J}_{N+1}^{\smallfrown}$}}
\rput(12.75,1.5){\makebox(0,0){$\tilde{J}_{N+1}^{\smallsmile}$}}
\rput(11.75,2.85){\makebox(0,0){$\tilde{\Omega}_{N+1}^{\smallfrown}$}}
\rput(11.75,2.15){\makebox(0,0){$\tilde{\Omega}_{N+1}^{\smallsmile}$}}
\end{pspicture}

==> (inline-65) <==
\begin{pmatrix}
\tilde{\varGamma}_{\triangle (+)}(\alpha_{k}) 
\frac{\tilde{\boldsymbol{\theta}}(\tilde{
\boldsymbol{u}}_{+}(\alpha_{k})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}+\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(\tilde{\boldsymbol{u}}_{+}(\alpha_{k})+\tilde{\boldsymbol{d}})} 
& \mi \tilde{\varGamma}_{\triangle (-)}(\alpha_{k}) 
\frac{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}_{+}(\alpha_{k})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}+\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(-\tilde{\boldsymbol{u}}_{+}(\alpha_{k})+\tilde{\boldsymbol{d}})} \\
-\mi \tilde{\varGamma}_{\triangle (-)}(\alpha_{k}) 
\frac{\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{
u}}_{+}(\alpha_{k})-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{
\Omega}}-\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}
(\tilde{\boldsymbol{u}}_{+}(\alpha_{k})-\tilde{\boldsymbol{d}})} 
& \tilde{\varGamma}_{\triangle (+)}(\alpha_{k}) 
\frac{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}_{+}(\alpha_{k})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}-\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(-\tilde{\boldsymbol{u}}_{+}(\alpha_{k})-\tilde{\boldsymbol{d}})} 
\end{pmatrix} \! + \! \mathcal{O}(z \! - \! \alpha_{k}), \\
\tilde{\mathbb{M}}(z) \underset{\tilde{\mathcal{Y}}^{-} 
\supset \mathbb{C}_{-} \ni z \to \alpha_{k}}{=}& \, 
\begin{pmatrix}
\tilde{\varGamma}_{\triangle (+)}(\alpha_{k}) 
\frac{\tilde{\boldsymbol{\theta}}(\tilde{
\boldsymbol{u}}_{+}(\alpha_{k})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}+\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(\tilde{\boldsymbol{u}}_{+}(\alpha_{k})+\tilde{\boldsymbol{d}})} 
& -\mi \tilde{\varGamma}_{\triangle (-)}(\alpha_{k}) 
\frac{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}_{+}(\alpha_{k})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}+\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(-\tilde{\boldsymbol{u}}_{+}(\alpha_{k})+\tilde{\boldsymbol{d}})} \\
-\mi \tilde{\varGamma}_{\triangle (-)}(\alpha_{k}) 
\frac{\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{
u}}_{+}(\alpha_{k})-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{
\Omega}}-\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}
(\tilde{\boldsymbol{u}}_{+}(\alpha_{k})-\tilde{\boldsymbol{d}})} 
& -\tilde{\varGamma}_{\triangle (+)}(\alpha_{k}) 
\frac{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}_{+}(\alpha_{k})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}-\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(-\tilde{\boldsymbol{u}}_{+}(\alpha_{k})-\tilde{\boldsymbol{d}})} 
\end{pmatrix} \\
\times& \, 
\begin{pmatrix}
0 & \me^{\mi ((n-1)K+k) \tilde{\Omega}_{j}} \\
\me^{-\mi ((n-1)K+k) \tilde{\Omega}_{j}} & 0
\end{pmatrix} \! + \! \mathcal{O}(z \! - \! \alpha_{k}),
\end{align*}
\begin{align*}
\tilde{\mathbb{M}}(z) \underset{\tilde{\mathcal{Y}}^{+} \supset 
\overline{\mathbb{C}}_{+} \ni z \to \alpha_{p_{\mathfrak{s}-1}} = 
\infty}{=}& \, 
\begin{pmatrix}
\frac{\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{u}}_{+}(\infty)
-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{\Omega}}+\tilde{
\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{
u}}_{+}(\infty)+\tilde{\boldsymbol{d}})} & 0 \\
0 & \frac{\tilde{\boldsymbol{\theta}}(-\tilde{\boldsymbol{u}}_{+}
(\infty)-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{\Omega}}-
\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}_{+}(\infty)-\tilde{\boldsymbol{d}})}
\end{pmatrix} \! + \! \mathcal{O}(z^{-1}), \\
\tilde{\mathbb{M}}(z) \underset{\tilde{\mathcal{Y}}^{-} \supset 
\overline{\mathbb{C}}_{-} \ni z \to \alpha_{p_{\mathfrak{s}-1}} = 
\infty}{=}& \, 
\begin{pmatrix}
0 & \frac{\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{u}}_{+}
(\infty)-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{\Omega}}+
\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}(\tilde{
\boldsymbol{u}}_{+}(\infty)+\tilde{\boldsymbol{d}})} \\
-\frac{\tilde{\boldsymbol{\theta}}(-\tilde{\boldsymbol{u}}_{+}
(\infty)-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{\Omega}}-
\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}_{+}(\infty)-\tilde{\boldsymbol{d}})} & 0
\end{pmatrix} \! + \! \mathcal{O}(z^{-1}),
\end{align*}
\begin{align*}
\tilde{\mathbb{M}}(z) \underset{\tilde{\mathcal{Y}}^{+} 
\supset \mathbb{C}_{+} \ni z \to \alpha_{p_{q}}}{=}& \, 
\begin{pmatrix}
\tilde{\varGamma}_{\triangle (+)}(\alpha_{p_{q}}) 
\frac{\tilde{\boldsymbol{\theta}}(\tilde{
\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}+\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(\tilde{\boldsymbol{u}}_{+}(\alpha_{p_{q}})+\tilde{\boldsymbol{d}})} 
& \mi \tilde{\varGamma}_{\triangle (-)}(\alpha_{p_{q}}) 
\frac{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}+\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(-\tilde{\boldsymbol{u}}_{+}(\alpha_{p_{q}})+\tilde{\boldsymbol{d}})} \\
-\mi \tilde{\varGamma}_{\triangle (-)}(\alpha_{p_{q}}) 
\frac{\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{u}}_{+}
(\alpha_{p_{q}})-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{
\Omega}}-\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}
(\tilde{\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\tilde{\boldsymbol{d}})} 
& \tilde{\varGamma}_{\triangle (+)}(\alpha_{p_{q}}) 
\frac{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}-\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(-\tilde{\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\tilde{\boldsymbol{d}})} 
\end{pmatrix} \\
+& \, \mathcal{O}(z \! - \! \alpha_{p_{q}}), \quad q \! \in \! \lbrace 
1,2,\dotsc,\mathfrak{s} \! - \! 2 \rbrace, \\
\tilde{\mathbb{M}}(z) \underset{\tilde{\mathcal{Y}}^{-} 
\supset \mathbb{C}_{-} \ni z \to \alpha_{p_{q}}}{=}& \, 
\begin{pmatrix}
\tilde{\varGamma}_{\triangle (+)}(\alpha_{p_{q}}) 
\frac{\tilde{\boldsymbol{\theta}}(\tilde{
\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}+\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(\tilde{\boldsymbol{u}}_{+}(\alpha_{p_{q}})+\tilde{\boldsymbol{d}})} 
& -\mi \tilde{\varGamma}_{\triangle (-)}(\alpha_{p_{q}}) 
\frac{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}+\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(-\tilde{\boldsymbol{u}}_{+}(\alpha_{p_{q}})+\tilde{\boldsymbol{d}})} \\
-\mi \tilde{\varGamma}_{\triangle (-)}(\alpha_{p_{q}}) 
\frac{\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{
u}}_{+}(\alpha_{p_{q}})-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{
\Omega}}-\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}
(\tilde{\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\tilde{\boldsymbol{d}})} 
& -\tilde{\varGamma}_{\triangle (+)}(\alpha_{p_{q}}) 
\frac{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}-\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(-\tilde{\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\tilde{\boldsymbol{d}})} 
\end{pmatrix} \\
\times& \, 
\begin{pmatrix}
0 & \me^{\mi ((n-1)K+k) \tilde{\Omega}_{j}} \\
\me^{-\mi ((n-1)K+k) \tilde{\Omega}_{j}} & 0
\end{pmatrix}

==> (inline-66) <==
\begin{pmatrix}
\frac{\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{u}}_{+}(\infty)
-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{\Omega}}+\tilde{
\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{
u}}_{+}(\infty)+\tilde{\boldsymbol{d}})} & 0 \\
0 & \frac{\tilde{\boldsymbol{\theta}}(-\tilde{\boldsymbol{u}}_{+}
(\infty)-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{\Omega}}-
\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}_{+}(\infty)-\tilde{\boldsymbol{d}})}
\end{pmatrix} \! + \! \mathcal{O}(z^{-1}), \\
\tilde{\mathbb{M}}(z) \underset{\tilde{\mathcal{Y}}^{-} \supset 
\overline{\mathbb{C}}_{-} \ni z \to \alpha_{p_{\mathfrak{s}-1}} = 
\infty}{=}& \, \widetilde{\mathbb{K}} 
\begin{pmatrix}
0 & \frac{\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{u}}_{+}
(\infty)-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{\Omega}}+
\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}(\tilde{
\boldsymbol{u}}_{+}(\infty)+\tilde{\boldsymbol{d}})} \\
-\frac{\tilde{\boldsymbol{\theta}}(-\tilde{\boldsymbol{u}}_{+}
(\infty)-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{\Omega}}-
\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}_{+}(\infty)-\tilde{\boldsymbol{d}})} & 0
\end{pmatrix} \! + \! \mathcal{O}(z^{-1}),
\end{align*}
\begin{align*}
\tilde{\mathbb{M}}(z) \underset{\tilde{\mathcal{Y}}^{+} 
\supset \mathbb{C}_{+} \ni z \to \alpha_{p_{q}}}{=}& \, 
\widetilde{\mathbb{K}} 
\begin{pmatrix}
\tilde{\varGamma}_{\triangle (+)}(\alpha_{p_{q}}) 
\frac{\tilde{\boldsymbol{\theta}}(\tilde{
\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}+\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(\tilde{\boldsymbol{u}}_{+}(\alpha_{p_{q}})+\tilde{\boldsymbol{d}})} 
& \mi \tilde{\varGamma}_{\triangle (-)}(\alpha_{p_{q}}) 
\frac{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}+\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(-\tilde{\boldsymbol{u}}_{+}(\alpha_{p_{q}})+\tilde{\boldsymbol{d}})} \\
-\mi \tilde{\varGamma}_{\triangle (-)}(\alpha_{p_{q}}) 
\frac{\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{
u}}_{+}(\alpha_{p_{q}})-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{
\Omega}}-\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}
(\tilde{\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\tilde{\boldsymbol{d}})} 
& \tilde{\varGamma}_{\triangle (+)}(\alpha_{p_{q}}) 
\frac{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}-\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(-\tilde{\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\tilde{\boldsymbol{d}})} 
\end{pmatrix} \\
+& \, \mathcal{O}(z \! - \! \alpha_{p_{q}}), \quad q \! \in \! \lbrace 
1,2,\dotsc,\mathfrak{s} \! - \! 2 \rbrace, \\
\tilde{\mathbb{M}}(z) \underset{\tilde{\mathcal{Y}}^{-} 
\supset \mathbb{C}_{-} \ni z \to \alpha_{p_{q}}}{=}& \, 
\widetilde{\mathbb{K}} 
\begin{pmatrix}
\tilde{\varGamma}_{\triangle (+)}(\alpha_{p_{q}}) 
\frac{\tilde{\boldsymbol{\theta}}(\tilde{
\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}+\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(\tilde{\boldsymbol{u}}_{+}(\alpha_{p_{q}})+\tilde{\boldsymbol{d}})} 
& -\mi \tilde{\varGamma}_{\triangle (-)}(\alpha_{p_{q}}) 
\frac{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}+\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(-\tilde{\boldsymbol{u}}_{+}(\alpha_{p_{q}})+\tilde{\boldsymbol{d}})} \\
-\mi \tilde{\varGamma}_{\triangle (-)}(\alpha_{p_{q}}) 
\frac{\tilde{\boldsymbol{\theta}}(\tilde{\boldsymbol{
u}}_{+}(\alpha_{p_{q}})-\frac{1}{2 \pi}((n-1)K+k) \tilde{\boldsymbol{
\Omega}}-\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{\theta}}
(\tilde{\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\tilde{\boldsymbol{d}})} 
& -\tilde{\varGamma}_{\triangle (+)}(\alpha_{p_{q}}) 
\frac{\tilde{\boldsymbol{\theta}}(-\tilde{
\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\frac{1}{2 \pi}((n-1)K+k) \tilde{
\boldsymbol{\Omega}}-\tilde{\boldsymbol{d}})}{\tilde{\boldsymbol{
\theta}}(-\tilde{\boldsymbol{u}}_{+}(\alpha_{p_{q}})-\tilde{\boldsymbol{d}})} 
\end{pmatrix} \\
\times& \, 
\begin{pmatrix}
0 & \me^{\mi ((n-1)K+k) \tilde{\Omega}_{j}} \\
\me^{-\mi ((n-1)K+k) \tilde{\Omega}_{j}} & 0
\end{pmatrix}

==> (inline-67) <==
\begin{pspicture}(0,0)(15,5)
\psset{xunit=1cm,yunit=1cm}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](0,2.5)(1,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(1,2.5)(2.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](2.4,2.5)(4,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](4,2.5)(4.7,2.5)
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(2.5,1.5){1.8}{146}{90}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](2.5,1.5){1.8}{90}%
{34}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(2.5,3.5){1.8}{214}{270}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](2.5,3.5){1.8}{270}%
{326}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(4,2.5){0.6}{180}{45}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](4,2.5){0.6}{45}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](4,2.5){0.6}{360}{180}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(1,2.5){0.6}{180}{135}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](1,2.5){0.6}{135}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](1,2.5){0.6}{360}{180}
\rput(2.5,2.9){\makebox(0,0){$\hat{\Omega}^{\smallfrown}_{1}$}}
\rput(2.5,2.1){\makebox(0,0){$\hat{\Omega}^{\smallsmile}_{1}$}}
\rput(3,3.6){\makebox(0,0){$\hat{J}^{\smallfrown}_{1}$}}
\rput(3,1.4){\makebox(0,0){$\hat{J}^{\smallsmile}_{1}$}}
\rput(1,3.4){\makebox(0,0){$\partial \hat{\mathbb{U}}_{\hat{\delta}_{\hat{b}_{0}}}$}}
\rput(4.1,3.4){\makebox(0,0){$\partial \hat{\mathbb{U}}_{\hat{\delta}_{\hat{a}_{1}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](5.3,2.5)(6,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(6,2.5)(7.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](7.4,2.5)(9,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](9,2.5)(9.7,2.5)
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(7.5,1.5){1.8}{146}{90}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](7.5,1.5){1.8}{90}%
{34}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(7.5,3.5){1.8}{214}{270}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](7.5,3.5){1.8}{270}%
{326}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(6,2.5){0.6}{180}{135}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](6,2.5){0.6}{135}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](6,2.5){0.6}{360}{180}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(9,2.5){0.6}{180}{45}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](9,2.5){0.6}{45}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](9,2.5){0.6}{360}{180}
\rput(7.5,2.9){\makebox(0,0){$\hat{\Omega}^{\smallfrown}_{j}$}}
\rput(7.5,2.1){\makebox(0,0){$\hat{\Omega}^{\smallsmile}_{j}$}}
\rput(8,3.6){\makebox(0,0){$\hat{J}^{\smallfrown}_{j}$}}
\rput(8,1.4){\makebox(0,0){$\hat{J}^{\smallsmile}_{j}$}}
\rput(6,3.4){\makebox(0,0){$\partial \hat{\mathbb{U}}_{\hat{\delta}_{\hat{b}_{j-1}}}$}}
\rput(9.1,3.4){\makebox(0,0){$\partial \hat{\mathbb{U}}_{\hat{\delta}_{\hat{a}_{j}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](10.3,2.5)(11,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(11,2.5)(12.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12.4,2.5)(14,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](14,2.5)(15,2.5)
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(12.5,1.5){1.8}{146}{90}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12.5,1.5){1.8}{90}%
{34}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(12.5,3.5){1.8}{214}{270}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12.5,3.5){1.8}{270}%
{326}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(11,2.5){0.6}{180}{135}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](11,2.5){0.6}{135}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](11,2.5){0.6}{360}{180}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(14,2.5){0.6}{180}{45}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](14,2.5){0.6}{45}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](14,2.5){0.6}{360}{180}
\rput(12.4,2.95){\makebox(0,0){$\hat{\Omega}^{\smallfrown}_{N+1}$}}
\rput(12.4,2.05){\makebox(0,0){$\hat{\Omega}^{\smallsmile}_{N+1}$}}
\rput(13,3.6){\makebox(0,0){$\hat{J}^{\smallfrown}_{N+1}$}}
\rput(13,1.4){\makebox(0,0){$\hat{J}^{\smallsmile}_{N+1}$}}
\rput(11,3.4){\makebox(0,0){$\partial \hat{\mathbb{U}}_{\hat{\delta}_{\hat{b}_{N}}}$}}
\rput(14.35,3.4){\makebox(0,0){$\partial \hat{\mathbb{U}}_{\hat{\delta}_{\hat{a}_{N+1}}}$}}
\psline[linewidth=0.9pt,linestyle=dotted,linecolor=darkgray](4.8,2.5)(5.2,2.5)
\psline[linewidth=0.9pt,linestyle=dotted,linecolor=darkgray](9.8,2.5)(10.2,2.5)
\rput(1,2.2){\makebox(0,0){$\scriptstyle \pmb{\hat{b}_{0}}$}}
\rput(4,2.2){\makebox(0,0){$\scriptstyle \pmb{\hat{a}_{1}}$}}
\rput(6,2.2){\makebox(0,0){$\scriptstyle \pmb{\hat{b}_{j-1}}$}}
\rput(9,2.2){\makebox(0,0){$\scriptstyle \pmb{\hat{a}_{j}}$}}
\rput(11,2.2){\makebox(0,0){$\scriptstyle \pmb{\hat{b}_{N}}$}}
\rput(14,2.2){\makebox(0,0){$\scriptstyle \pmb{\hat{a}_{N+1}}$}}
\rput(3.15,2.5){\makebox(0,0){$\scriptstyle \pmb{\hat{J}_{1}}$}}
\rput(8.15,2.5){\makebox(0,0){$\scriptstyle \pmb{\hat{J}_{j}}$}}
\rput(13.05,2.5){\makebox(0,0){$\scriptstyle \pmb{\hat{J}_{N+1}}$}}
\psdots[dotstyle=*,dotscale=1.5](1,2.5)
\psdots[dotstyle=*,dotscale=1.5](4,2.5)
\psdots[dotstyle=*,dotscale=1.5](6,2.5)
\psdots[dotstyle=*,dotscale=1.5](9,2.5)
\psdots[dotstyle=*,dotscale=1.5](11,2.5)
\psdots[dotstyle=*,dotscale=1.5](14,2.5)
\end{pspicture}
\begin{pspicture}(0,0)(15,5)
\psset{xunit=1cm,yunit=1cm}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](0,2.5)(1,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(1,2.5)(2.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](2.4,2.5)(4,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](4,2.5)(4.7,2.5)
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(2.5,1.5){1.8}{146}{90}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](2.5,1.5){1.8}{90}%
{34}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(2.5,3.5){1.8}{214}{270}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](2.5,3.5){1.8}{270}%
{326}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(4,2.5){0.6}{180}{45}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](4,2.5){0.6}{45}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](4,2.5){0.6}{360}{180}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(1,2.5){0.6}{180}{135}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](1,2.5){0.6}{135}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](1,2.5){0.6}{360}{180}
\rput(2.5,2.9){\makebox(0,0){$\tilde{\Omega}^{\smallfrown}_{1}$}}
\rput(2.5,2.1){\makebox(0,0){$\tilde{\Omega}^{\smallsmile}_{1}$}}
\rput(3,3.6){\makebox(0,0){$\tilde{J}^{\smallfrown}_{1}$}}
\rput(3,1.4){\makebox(0,0){$\tilde{J}^{\smallsmile}_{1}$}}
\rput(1,3.4){\makebox(0,0){$\partial \tilde{\mathbb{U}}_{\tilde{\delta}_{\tilde{b}_{0}}}$}}
\rput(4.1,3.4){\makebox(0,0){$\partial \tilde{\mathbb{U}}_{\tilde{\delta}_{\tilde{a}_{1}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](5.3,2.5)(6,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(6,2.5)(7.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](7.4,2.5)(9,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](9,2.5)(9.7,2.5)
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(7.5,1.5){1.8}{146}{90}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](7.5,1.5){1.8}{90}%
{34}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(7.5,3.5){1.8}{214}{270}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](7.5,3.5){1.8}{270}%
{326}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(6,2.5){0.6}{180}{135}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](6,2.5){0.6}{135}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](6,2.5){0.6}{360}{180}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(9,2.5){0.6}{180}{45}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](9,2.5){0.6}{45}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](9,2.5){0.6}{360}{180}
\rput(7.5,2.9){\makebox(0,0){$\tilde{\Omega}^{\smallfrown}_{j}$}}
\rput(7.5,2.1){\makebox(0,0){$\tilde{\Omega}^{\smallsmile}_{j}$}}
\rput(8,3.6){\makebox(0,0){$\tilde{J}^{\smallfrown}_{j}$}}
\rput(8,1.4){\makebox(0,0){$\tilde{J}^{\smallsmile}_{j}$}}
\rput(6,3.4){\makebox(0,0){$\partial \tilde{\mathbb{U}}_{\tilde{\delta}_{\tilde{b}_{j-1}}}$}}
\rput(9.1,3.4){\makebox(0,0){$\partial \tilde{\mathbb{U}}_{\tilde{\delta}_{\tilde{a}_{j}}}$}}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](10.3,2.5)(11,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(11,2.5)(12.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12.4,2.5)(14,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](14,2.5)(15,2.5)
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(12.5,1.5){1.8}{146}{90}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12.5,1.5){1.8}{90}%
{34}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(12.5,3.5){1.8}{214}{270}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12.5,3.5){1.8}{270}%
{326}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(11,2.5){0.6}{180}{135}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](11,2.5){0.6}{135}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](11,2.5){0.6}{360}{180}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(14,2.5){0.6}{180}{45}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](14,2.5){0.6}{45}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](14,2.5){0.6}{360}{180}
\rput(12.4,2.95){\makebox(0,0){$\tilde{\Omega}^{\smallfrown}_{N+1}$}}
\rput(12.4,2.05){\makebox(0,0){$\tilde{\Omega}^{\smallsmile}_{N+1}$}}
\rput(13,3.6){\makebox(0,0){$\tilde{J}^{\smallfrown}_{N+1}$}}
\rput(13,1.4){\makebox(0,0){$\tilde{J}^{\smallsmile}_{N+1}$}}
\rput(11,3.4){\makebox(0,0){$\partial \tilde{\mathbb{U}}_{\tilde{\delta}_{\tilde{b}_{N}}}$}}
\rput(14.35,3.4){\makebox(0,0){$\partial \tilde{\mathbb{U}}_{\tilde{\delta}_{\tilde{a}_{N+1}}}$}}
\psline[linewidth=0.9pt,linestyle=dotted,linecolor=darkgray](4.8,2.5)(5.2,2.5)
\psline[linewidth=0.9pt,linestyle=dotted,linecolor=darkgray](9.8,2.5)(10.2,2.5)
\rput(1,2.2){\makebox(0,0){$\scriptstyle \pmb{\tilde{b}_{0}}$}}
\rput(4,2.2){\makebox(0,0){$\scriptstyle \pmb{\tilde{a}_{1}}$}}
\rput(6,2.2){\makebox(0,0){$\scriptstyle \pmb{\tilde{b}_{j-1}}$}}
\rput(9,2.2){\makebox(0,0){$\scriptstyle \pmb{\tilde{a}_{j}}$}}
\rput(11,2.2){\makebox(0,0){$\scriptstyle \pmb{\tilde{b}_{N}}$}}
\rput(14,2.2){\makebox(0,0){$\scriptstyle \pmb{\tilde{a}_{N+1}}$}}
\rput(3.15,2.5){\makebox(0,0){$\scriptstyle \pmb{\tilde{J}_{1}}$}}
\rput(8.15,2.5){\makebox(0,0){$\scriptstyle \pmb{\tilde{J}_{j}}$}}
\rput(13.05,2.5){\makebox(0,0){$\scriptstyle \pmb{\tilde{J}_{N+1}}$}}
\psdots[dotstyle=*,dotscale=1.5](1,2.5)
\psdots[dotstyle=*,dotscale=1.5](4,2.5)
\psdots[dotstyle=*,dotscale=1.5](6,2.5)
\psdots[dotstyle=*,dotscale=1.5](9,2.5)
\psdots[dotstyle=*,dotscale=1.5](11,2.5)
\psdots[dotstyle=*,dotscale=1.5](14,2.5)
\end{pspicture}

==> (inline-68) <==
\begin{pspicture}(0,0)(15,5)
\psset{xunit=1cm,yunit=1cm}
\psdots[dotstyle=*,dotscale=1.5](1.3,2.5)
\psdots[dotstyle=*,dotscale=1.5](3.7,2.5)
\psdots[dotstyle=*,dotscale=1.5](6.3,2.5)
\psdots[dotstyle=*,dotscale=1.5](8.7,2.5)
\psdots[dotstyle=*,dotscale=1.5](11.3,2.5)
\psdots[dotstyle=*,dotscale=1.5](13.7,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](0.4,2.5)(0.7,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 3]%
{->}(0,2.5)(0.4,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 3]%
{->}(4.3,2.5)(4.55,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](4.55,2.5)(4.75,2.5)
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(2.5,1.5){1.8}{121}{89}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](2.5,1.5){1.8}{90}%
{59}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(2.5,3.5){1.8}{239}{271}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](2.5,3.5){1.8}{270}%
{301}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(1.3,2.5){0.6}{180}{135}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](1.3,2.5){0.6}{135}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](1.3,2.5){0.6}{360}{180}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(3.7,2.5){0.6}{180}{45}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](3.7,2.5){0.6}{45}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](3.7,2.5){0.6}{360}{180}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](5.5,2.5)(5.7,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 3]%
{->}(5.25,2.5)(5.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 3]%
{->}(9.3,2.5)(9.55,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](9.55,2.5)(9.75,2.5)
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(7.5,1.5){1.8}{121}{89}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](7.5,1.5){1.8}{90}%
{59}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(7.5,3.5){1.8}{239}{271}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](7.5,3.5){1.8}{270}%
{301}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(6.3,2.5){0.6}{180}{135}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](6.3,2.5){0.6}{135}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](6.3,2.5){0.6}{360}{180}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(8.7,2.5){0.6}{180}{45}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](8.7,2.5){0.6}{45}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](8.7,2.5){0.6}{360}{180}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](10.5,2.5)(10.7,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 3]%
{->}(10.25,2.5)(10.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 3]%
{->}(14.3,2.5)(14.65,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](14.65,2.5)(14.95,2.5)
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(12.5,1.5){1.8}{121}{89}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12.5,1.5){1.8}{90}%
{59}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(12.5,3.5){1.8}{239}{271}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12.5,3.5){1.8}{270}%
{301}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(11.3,2.5){0.6}{180}{135}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](11.3,2.5){0.6}{135}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](11.3,2.5){0.6}{360}%
{180}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(13.7,2.5){0.6}{180}{45}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](13.7,2.5){0.6}{45}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](13.7,2.5){0.6}{360}%
{180}
\psline[linewidth=0.9pt,linestyle=dotted,linecolor=darkgray](4.8,2.5)(5.2,2.5)
\psline[linewidth=0.9pt,linestyle=dotted,linecolor=darkgray](9.8,2.5)(10.2,2.5)
\rput(1.3,2.2){\makebox(0,0){$\scriptstyle \pmb{\hat{b}_{0}}$}}
\rput(3.7,2.2){\makebox(0,0){$\scriptstyle \pmb{\hat{a}_{1}}$}}
\rput(6.3,2.2){\makebox(0,0){$\scriptstyle \pmb{\hat{b}_{j-1}}$}}
\rput(8.7,2.2){\makebox(0,0){$\scriptstyle \pmb{\hat{a}_{j}}$}}
\rput(11.3,2.2){\makebox(0,0){$\scriptstyle \pmb{\hat{b}_{N}}$}}
\rput(13.7,2.2){\makebox(0,0){$\scriptstyle \pmb{\hat{a}_{N+1}}$}}
\end{pspicture}
\begin{pspicture}(0,0)(15,5)
\psset{xunit=1cm,yunit=1cm}
\psdots[dotstyle=*,dotscale=1.5](1.3,2.5)
\psdots[dotstyle=*,dotscale=1.5](3.7,2.5)
\psdots[dotstyle=*,dotscale=1.5](6.3,2.5)
\psdots[dotstyle=*,dotscale=1.5](8.7,2.5)
\psdots[dotstyle=*,dotscale=1.5](11.3,2.5)
\psdots[dotstyle=*,dotscale=1.5](13.7,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](0.4,2.5)(0.7,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 3]%
{->}(0,2.5)(0.4,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 3]%
{->}(4.3,2.5)(4.55,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](4.55,2.5)(4.75,2.5)
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(2.5,1.5){1.8}{121}{89}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](2.5,1.5){1.8}{90}%
{59}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(2.5,3.5){1.8}{239}{271}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](2.5,3.5){1.8}{270}%
{301}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(1.3,2.5){0.6}{180}{135}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](1.3,2.5){0.6}{135}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](1.3,2.5){0.6}{360}{180}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(3.7,2.5){0.6}{180}{45}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](3.7,2.5){0.6}{45}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](3.7,2.5){0.6}{360}{180}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](5.5,2.5)(5.7,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 3]%
{->}(5.25,2.5)(5.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 3]%
{->}(9.3,2.5)(9.55,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](9.55,2.5)(9.75,2.5)
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(7.5,1.5){1.8}{121}{89}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](7.5,1.5){1.8}{90}%
{59}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(7.5,3.5){1.8}{239}{271}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](7.5,3.5){1.8}{270}%
{301}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(6.3,2.5){0.6}{180}{135}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](6.3,2.5){0.6}{135}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](6.3,2.5){0.6}{360}{180}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(8.7,2.5){0.6}{180}{45}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](8.7,2.5){0.6}{45}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](8.7,2.5){0.6}{360}{180}
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](10.5,2.5)(10.7,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 3]%
{->}(10.25,2.5)(10.5,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black,arrowsize=1.5pt 3]%
{->}(14.3,2.5)(14.65,2.5)
\psline[linewidth=0.6pt,linestyle=solid,linecolor=black](14.65,2.5)(14.95,2.5)
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(12.5,1.5){1.8}{121}{89}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12.5,1.5){1.8}{90}%
{59}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta,arrowsize=1.5pt 5]%
{->}(12.5,3.5){1.8}{239}{271}
\psarc[linewidth=0.6pt,linestyle=solid,linecolor=magenta](12.5,3.5){1.8}{270}%
{301}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(11.3,2.5){0.6}{180}{135}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](11.3,2.5){0.6}{135}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](11.3,2.5){0.6}{360}%
{180}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan,arrowsize=1.5pt 5]%
{->}(13.7,2.5){0.6}{180}{45}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](13.7,2.5){0.6}{45}{0}
\psarcn[linewidth=0.6pt,linestyle=solid,linecolor=cyan](13.7,2.5){0.6}{360}%
{180}
\psline[linewidth=0.9pt,linestyle=dotted,linecolor=darkgray](4.8,2.5)(5.2,2.5)
\psline[linewidth=0.9pt,linestyle=dotted,linecolor=darkgray](9.8,2.5)(10.2,2.5)
\rput(1.3,2.2){\makebox(0,0){$\scriptstyle \pmb{\tilde{b}_{0}}$}}
\rput(3.7,2.2){\makebox(0,0){$\scriptstyle \pmb{\tilde{a}_{1}}$}}
\rput(6.3,2.2){\makebox(0,0){$\scriptstyle \pmb{\tilde{b}_{j-1}}$}}
\rput(8.7,2.2){\makebox(0,0){$\scriptstyle \pmb{\tilde{a}_{j}}$}}
\rput(11.3,2.2){\makebox(0,0){$\scriptstyle \pmb{\tilde{b}_{N}}$}}
\rput(13.7,2.2){\makebox(0,0){$\scriptstyle \pmb{\tilde{a}_{N+1}}$}}
\end{pspicture}

==> (inline-69) <==
\begin{pmatrix}
\hat{\mathfrak{h}}_{11}^{0,+} \hat{\mathbb{M}}_{11}^{0,+}(\alpha_{
p_{q}}) & \hat{\mathfrak{h}}_{12}^{0,+} \hat{\mathbb{M}}_{12}^{0,+}
(\alpha_{p_{q}}) \\
-\hat{\mathfrak{h}}_{12}^{0,+} \hat{\mathbb{M}}_{21}^{0,+}
(\alpha_{p_{q}}) & \hat{\mathfrak{h}}_{11}^{0,+} \hat{\mathbb{M}}_{
22}^{0,+}(\alpha_{p_{q}})
\end{pmatrix}, \\
\hat{B}_{0}(\alpha_{p_{q}}) \! = \! 
\tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}} 
\begin{pmatrix}
\hat{\mathfrak{h}}_{11}^{0,+} \hat{\mathbb{M}}_{11}^{1,+}(\alpha_{
p_{q}}) \! + \! \hat{\mathfrak{h}}_{11}^{1,+} \hat{\mathbb{M}}_{11}^{
0,+}(\alpha_{p_{q}}) & \hat{\mathfrak{h}}_{12}^{0,+} \hat{\mathbb{
M}}_{12}^{1,+}(\alpha_{p_{q}}) \! + \! \hat{\mathfrak{h}}_{12}^{1,+} 
\hat{\mathbb{M}}_{12}^{0,+}(\alpha_{p_{q}}) \\
-\hat{\mathfrak{h}}_{12}^{0,+} \hat{\mathbb{M}}_{21}^{1,+}
(\alpha_{p_{q}}) \! - \! \hat{\mathfrak{h}}_{12}^{1,+} \hat{\mathbb{
M}}_{21}^{0,+}(\alpha_{p_{q}}) & \hat{\mathfrak{h}}_{11}^{0,+} 
\hat{\mathbb{M}}_{22}^{1,+}(\alpha_{p_{q}}) \! + \! 
\hat{\mathfrak{h}}_{11}^{1,+} \hat{\mathbb{M}}_{22}^{0,+}
(\alpha_{p_{q}})
\end{pmatrix}, \\
\hat{C}_{0}(\alpha_{p_{q}}) \! = \! 
\tilde{\mathfrak{m}}^{\raise-0.5ex\hbox{$\scriptstyle \infty$}} 
\begin{pmatrix}
\hat{\mathfrak{h}}_{11}^{0,+} \hat{\mathbb{M}}_{11}^{2,+}(\alpha_{
p_{q}}) \! + \! \hat{\mathfrak{h}}_{11}^{1,+} \hat{\mathbb{M}}_{11}^{
1,+}(\alpha_{p_{q}}) \! + \! \hat{\mathfrak{h}}_{11}^{2,+} \hat{
\mathbb{M}}_{11}^{0,+}(\alpha_{p_{q}}) & \hat{\mathfrak{h}}_{12}^{
0,+} \hat{\mathbb{M}}_{12}^{2,+}(\alpha_{p_{q}}) \! + \! \hat{
\mathfrak{h}}_{12}^{1,+} \hat{\mathbb{M}}_{12}^{1,+}(\alpha_{
p_{q}}) \! + \! \hat{\mathfrak{h}}_{12}^{2,+} \hat{\mathbb{M}}_{
12}^{0,+}(\alpha_{p_{q}}) \\
-\hat{\mathfrak{h}}_{12}^{0,+} \hat{\mathbb{M}}_{21}^{2,+}
(\alpha_{p_{q}}) \! - \! \hat{\mathfrak{h}}_{12}^{1,+} \hat{\mathbb{
M}}_{21}^{1,+}(\alpha_{p_{q}}) \! - \! \hat{\mathfrak{h}}_{12}^{2,+} 
\hat{\mathbb{M}}_{21}^{0,+}(\alpha_{p_{q}}) & \hat{\mathfrak{h}}_{
11}^{0,+} \hat{\mathbb{M}}_{22}^{2,+}(\alpha_{p_{q}}) \! + \! 
\hat{\mathfrak{h}}_{11}^{1,+} \hat{\mathbb{M}}_{22}^{1,+}
(\alpha_{p_{q}}) \! + \! \hat{\mathfrak{h}}_{11}^{2,+} \hat{
\mathbb{M}}_{22}^{0,+}(\alpha_{p_{q}})
\end{pmatrix}

==> (inline-70) <==
\begin{pmatrix}
\mathfrak{h}_{11}^{0,+}(\alpha_{k}) \tilde{\mathbb{M}}_{11}^{1,+}
(\alpha_{k}) \! + \! \mathfrak{h}_{11}^{1,+}(\alpha_{k}) \tilde{
\mathbb{M}}_{11}^{0,+}(\alpha_{k}) & \mathfrak{h}_{12}^{0,+}
(\alpha_{k}) \tilde{\mathbb{M}}_{12}^{1,+}(\alpha_{k}) \! + \! 
\mathfrak{h}_{12}^{1,+}(\alpha_{k}) \tilde{\mathbb{M}}_{12}^{0,+}
(\alpha_{k}) \\
-\mathfrak{h}_{12}^{0,+}(\alpha_{k}) \tilde{\mathbb{M}}_{21}^{1,+}
(\alpha_{k}) \! - \! \mathfrak{h}_{12}^{1,+}(\alpha_{k}) \tilde{
\mathbb{M}}_{21}^{0,+}(\alpha_{k}) & \mathfrak{h}_{11}^{0,+}
(\alpha_{k}) \tilde{\mathbb{M}}_{22}^{1,+}(\alpha_{k}) \! + \! 
\mathfrak{h}_{11}^{1,+}(\alpha_{k}) \tilde{\mathbb{M}}_{22}^{0,+}
(\alpha_{k})
\end{pmatrix} \mathscr{E}^{\sigma_{3}}, \\
B_{0}(\alpha_{k}) \! = \! \widetilde{\mathbb{K}} 
\left(
\begin{smallmatrix}
\mathfrak{h}_{11}^{0,+}(\alpha_{k}) \tilde{\mathbb{M}}_{11}^{2,+}
(\alpha_{k}) + \mathfrak{h}_{11}^{1,+}(\alpha_{k}) \tilde{
\mathbb{M}}_{11}^{1,+}(\alpha_{k}) + \mathfrak{h}_{11}^{2,+}
(\alpha_{k}) \tilde{\mathbb{M}}_{11}^{0,+}(\alpha_{k}) & \, \, \, 
\mathfrak{h}_{12}^{0,+}(\alpha_{k}) \tilde{\mathbb{M}}_{12}^{2,+}
(\alpha_{k}) + \mathfrak{h}_{12}^{1,+}(\alpha_{k}) \tilde{\mathbb{M}}_{12}^{1,+}
(\alpha_{k}) + \mathfrak{h}_{12}^{2,+}(\alpha_{k}) \tilde{\mathbb{M}}_{12}^{0,+}
(\alpha_{k}) \\
-\mathfrak{h}_{12}^{0,+}(\alpha_{k}) \tilde{\mathbb{M}}_{21}^{2,+}
(\alpha_{k}) - \mathfrak{h}_{12}^{1,+}(\alpha_{k}) \tilde{\mathbb{
M}}_{21}^{1,+}(\alpha_{k}) - \mathfrak{h}_{12}^{2,+}(\alpha_{k})
\tilde{\mathbb{M}}_{21}^{0,+}(\alpha_{k}) & \, \, \, \mathfrak{h}_{11}^{0,+}
(\alpha_{k}) \tilde{\mathbb{M}}_{22}^{2,+}(\alpha_{k}) + \mathfrak{h}_{11}^{1,+}
(\alpha_{k}) \tilde{\mathbb{M}}_{22}^{1,+}(\alpha_{k}) + \mathfrak{h}_{11}^{2,+}
(\alpha_{k}) \tilde{\mathbb{M}}_{22}^{0,+}(\alpha_{k})
\end{smallmatrix}
\right)
\mathscr{E}^{\sigma_{3}}, \\
\tilde{A}_{0}(\alpha_{p_{q}}) \! = \! \widetilde{\mathbb{K}} 
\begin{pmatrix}
\mathfrak{h}_{11}^{0,+}(\alpha_{p_{q}}) \tilde{\mathbb{M}}_{11}^{0,+}
(\alpha_{p_{q}}) & \mathfrak{h}_{12}^{0,+}(\alpha_{p_{q}}) \tilde{
\mathbb{M}}_{12}^{0,+}(\alpha_{p_{q}}) \\
-\mathfrak{h}_{12}^{0,+}(\alpha_{p_{q}}) \tilde{\mathbb{M}}_{21}^{0,+}
(\alpha_{p_{q}}) & \mathfrak{h}_{11}^{0,+}(\alpha_{p_{q}}) \tilde{\mathbb{
M}}_{22}^{0,+}(\alpha_{p_{q}})
\end{pmatrix}, \\
\tilde{B}_{0}(\alpha_{p_{q}}) \! = \! \widetilde{\mathbb{K}} 
\begin{pmatrix}
\mathfrak{h}_{11}^{0,+}(\alpha_{p_{q}}) \tilde{\mathbb{M}}_{11}^{1,+}
(\alpha_{p_{q}}) \! + \! \mathfrak{h}_{11}^{1,+}(\alpha_{p_{q}}) \tilde{
\mathbb{M}}_{11}^{0,+}(\alpha_{p_{q}}) & \mathfrak{h}_{12}^{0,+}
(\alpha_{p_{q}}) \tilde{\mathbb{M}}_{12}^{1,+}(\alpha_{p_{q}}) \! + \! 
\mathfrak{h}_{12}^{1,+}(\alpha_{p_{q}}) \tilde{\mathbb{M}}_{12}^{0,+}
(\alpha_{p_{q}}) \\
-\mathfrak{h}_{12}^{0,+}(\alpha_{p_{q}}) \tilde{\mathbb{M}}_{21}^{1,+}
(\alpha_{p_{q}}) \! - \! \mathfrak{h}_{12}^{1,+}(\alpha_{p_{q}}) \tilde{
\mathbb{M}}_{21}^{0,+}(\alpha_{p_{q}}) & \mathfrak{h}_{11}^{0,+}
(\alpha_{p_{q}}) \tilde{\mathbb{M}}_{22}^{1,+}(\alpha_{p_{q}}) \! + \! 
\mathfrak{h}_{11}^{1,+}(\alpha_{p_{q}}) \tilde{\mathbb{M}}_{22}^{0,+}
(\alpha_{p_{q}})
\end{pmatrix}, \\
\tilde{C}_{0}(\alpha_{p_{q}}) \! = \! \widetilde{\mathbb{K}} 
\left(
\begin{smallmatrix}
\mathfrak{h}_{11}^{0,+}(\alpha_{p_{q}}) \tilde{\mathbb{M}}_{11}^{2,+}
(\alpha_{p_{q}}) + \mathfrak{h}_{11}^{1,+}(\alpha_{p_{q}}) \tilde{
\mathbb{M}}_{11}^{1,+}(\alpha_{p_{q}}) + \mathfrak{h}_{11}^{2,+}
(\alpha_{p_{q}}) \tilde{\mathbb{M}}_{11}^{0,+}(\alpha_{p_{q}}) & \, \, \, 
\mathfrak{h}_{12}^{0,+}(\alpha_{p_{q}}) \tilde{\mathbb{M}}_{12}^{2,+}
(\alpha_{p_{q}}) + \mathfrak{h}_{12}^{1,+}(\alpha_{p_{q}}) \tilde{
\mathbb{M}}_{12}^{1,+}(\alpha_{p_{q}}) + \mathfrak{h}_{12}^{2,+}
(\alpha_{p_{q}}) \tilde{\mathbb{M}}_{12}^{0,+}(\alpha_{p_{q}}) \\
-\mathfrak{h}_{12}^{0,+}(\alpha_{p_{q}}) \tilde{\mathbb{M}}_{21}^{2,+}
(\alpha_{p_{q}}) - \mathfrak{h}_{12}^{1,+}(\alpha_{p_{q}}) \tilde{
\mathbb{M}}_{21}^{1,+}(\alpha_{p_{q}}) - \mathfrak{h}_{12}^{2,+}
(\alpha_{p_{q}}) \tilde{\mathbb{M}}_{21}^{0,+}(\alpha_{p_{q}}) & \, \, \, 
\mathfrak{h}_{11}^{0,+}(\alpha_{p_{q}}) \tilde{\mathbb{M}}_{22}^{2,+}
(\alpha_{p_{q}}) + \mathfrak{h}_{11}^{1,+}(\alpha_{p_{q}}) \tilde{
\mathbb{M}}_{22}^{1,+}(\alpha_{p_{q}}) + \mathfrak{h}_{11}^{2,+}
(\alpha_{p_{q}}) \tilde{\mathbb{M}}_{22}^{0,+}(\alpha_{p_{q}})
\end{smallmatrix}

==> (inline-71) <==
\begin{smallmatrix}
{} & {} \\
\boxed{
\begin{matrix}
{} & {} & {} \\
{} & \widetilde{\mathrm{W}}_{\mathrm{L}}^{\ast}(1) & {} \\
{} & {} & {}
\end{matrix}} & 
\boxed{
\begin{matrix}
{} & {} & {} \\
{} & \widetilde{\mathrm{W}}_{\mathrm{R}}^{\ast}(1) & {} \\
{} & {} & {}
\end{matrix}} \\
{} & {} \\
\boxed{
\begin{matrix}
{} & {} & {} \\
{} & \widetilde{\mathrm{W}}_{\mathrm{L}}^{\ast}(2) & {} \\
{} & {} & {}
\end{matrix}} & 
\boxed{
\begin{matrix}
{} & {} & {} \\
{} & \widetilde{\mathrm{W}}_{\mathrm{R}}^{\ast}(2) & {} \\
{} & {} & {}
\end{matrix}} \\
{} & {} \\
\vdots & \vdots \\
{} & {} \\
\boxed{
\begin{matrix}
{} & {} & {} \\
{} & \widetilde{\mathrm{W}}_{\mathrm{L}}^{\ast}(\mathfrak{s} \! - \! 2) & {} \\
{} & {} & {}
\end{matrix}} & 
\boxed{
\begin{matrix}
{} & {} & {} \\
{} & \widetilde{\mathrm{W}}_{\mathrm{R}}^{\ast}(\mathfrak{s} \! - \! 2) & {} \\
{} & {} & {}
\end{matrix}} \\
{} & {} \\
\boxed{
\begin{matrix}
{} & {} & {} \\
{} & \widetilde{\mathrm{W}}_{\mathrm{L}}^{\ast}(\mathfrak{s} \! - \! 1) & {} \\
{} & {} & {}
\end{matrix}} & 
\boxed{
\begin{matrix}
{} & {} & {} \\
{} & \widetilde{\mathrm{W}}_{\mathrm{R}}^{\ast}(\mathfrak{s} \! - \! 1) & {} \\
{} & {} & {}
\end{matrix}} \\
{} & {} \\
\boxed{
\begin{matrix}
{} & {} & {} \\
{} & \widetilde{\mathrm{W}}_{\mathrm{L}}^{\ast}(\mathfrak{s}) & {} \\
{} & {} & {}
\end{matrix}} & 
\boxed{
\begin{matrix}
{} & {} & {} \\
{} & \widetilde{\mathrm{W}}_{\mathrm{R}}^{\ast}(\mathfrak{s}) & {} \\
{} & {} & {}
\end{matrix}} \\
{} & {}
\end{smallmatrix}
\right)
\begin{pmatrix}
\tilde{r}_{0} \\
\tilde{r}_{1} \\
\vdots \\
\vdots \\
\vdots \\
\tilde{r}_{(n-1)K+k-2} \\
\tilde{r}_{(n-1)K+k-1} \\
\tilde{t}_{0} \\
\tilde{t}_{1} \\
\vdots \\
\vdots \\
\vdots \\
\tilde{t}_{(n-1)K+k-2} \\
\tilde{t}_{(n-1)K+k-1}
\end{pmatrix} = 
\begin{pmatrix}
\widetilde{\P}^{\ast}(1) \\
\widetilde{\P}^{\ast}(2) \\
\vdots \\
\vdots \\
\vdots \\
\vdots \\
\vdots \\
\vdots \\
\vdots \\
\widetilde{\P}^{\ast}(\mathfrak{s} \! - \! 2) \\
\widetilde{\P}^{\ast}(\mathfrak{s} \! - \! 1) \\
\widetilde{\P}^{\ast}(\mathfrak{s})
\end{pmatrix}
